Many rays of the submodular cone

The study of the cone of submodular functions goes back to Jack Edmonds' seminal 1970 paper, which already highlighted the difficulty of characterizing its extreme rays. Since then, researchers from diverse fields have sought to characterize, enumerate, and bound the number of such rays. In this paper, we introduce an inductive construction that generates new rays of the submodular cone. This allows us to establish that the $n$-th submodular cone has at least $2^{2^{n-2}}$ rays, which improves upon the lower bound obtained from Hien Q. Nguyen's 1986 characterization of indecomposable matroid polytopes by a factor of order $\sqrt{n^3}$ in the exponent.

==> 656_GP_as_vertices_for_fertile_family.txt <==
[(0, 0, 0, 0, 0), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 0, 1, 1, -2), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (1, 0, 0, 0, -1), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2)]
[(0, 0, 0, 0, 0), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 0, 1, 1, -2), (0, 1, 0, 1, -2), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 0, 0, 0, -1)]
[(0, 0, 0, 1, -1), (0, 0, 1, 1, -2), (0, 0, 1, 0, -1), (0, 1, 0, 1, -2), (0, 1, 1, 1, -3), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 0, 1, 1, -3), (2, 0, 0, 1, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 1, 0, 1, -2), (0, 1, 0, 0, -1), (0, 1, 1, 1, -3), (0, 1, 1, 0, -2), (1, 0, 1, 0, -2), (1, 0, 1, 1, -3), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 1, 0, 1, -3), (1, 0, 0, 0, -1)]
[(0, 0, 0, 2, -2), (0, 0, 0, 1, -1), (0, 0, 1, 2, -3), (0, 0, 1, 0, -1), (0, 1, 1, 1, -3), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 0, 0, -1), (1, 1, 0, 1, -3), (1, 0, 1, 0, -2), (1, 0, 1, 1, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2)]
[(0, 1, 1, 2, -4), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 2, 1, -4), (0, 0, 1, 1, -2), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 1, 1, -4), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 0, 2, -3)]
[(0, 0, 0, 1, -1), (0, 0, 2, 0, -2), (0, 0, 1, 0, -1), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 0, 0, -1), (0, 1, 1, 1, -3), (1, 1, 0, 0, -2), (1, 0, 1, 1, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 0, 0, 0, -1), (1, 1, 0, 1, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 1, 0, 0, -1), (0, 1, 1, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (1, 1, 0, 1, -3), (1, 0, 0, 1, -2), (1, 0, 1, 1, -3), (1, 0, 1, 0, -2), (1, 1, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 0, -1)]
[(0, 0, 0, 1, -1), (0, 0, 0, 2, -2), (0, 0, 1, 0, -1), (0, 0, 1, 2, -3), (0, 1, 0, 0, -1), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 1, 1, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3), (1, 0, 1, 0, -2), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3)]
[(0, 1, 1, 1, -3), (0, 0, 0, 2, -2), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 0, 1, 2, -3), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (0, 1, 0, 2, -3), (1, 1, 1, 0, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 0, 1, 1, -3), (1, 1, 0, 1, -3), (1, 0, 0, 0, -1), (1, 1, 0, 0, -2)]
[(0, 0, 0, 0, 0), (0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 1, 0, -1), (0, 1, 0, 0, -1), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 1, 1, -3), (1, 1, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 2, -3), (1, 0, 1, 1, -3), (1, 1, 0, 1, -3), (1, 0, 1, 0, -2), (1, 0, 0, 0, -1)]
[(0, 0, 0, 0, 0), (0, 0, 0, 1, -1), (0, 0, 1, 1, -2), (0, 0, 1, 0, -1), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (0, 1, 1, 1, -3), (0, 1, 0, 1, -2), (1, 0, 0, 1, -2), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 1, 0, 0, -2), (1, 0, 0, 0, -1), (1, 0, 1, 0, -2), (1, 0, 1, 1, -3)]
[(0, 0, 0, 1, -1), (0, 0, 0, 2, -2), (0, 0, 1, 0, -1), (0, 0, 1, 2, -3), (0, 1, 0, 0, -1), (0, 1, 1, 1, -3), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (1, 1, 1, 0, -3), (1, 0, 1, 1, -3), (1, 0, 0, 0, -1), (1, 1, 0, 1, -3), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 0, 0, 2, -3)]
[(0, 0, 0, 2, -2), (0, 0, 0, 1, -1), (0, 0, 2, 0, -2), (0, 0, 1, 0, -1), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 0, 0, -1), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 0, 1, -3), (1, 1, 0, 0, -2), (1, 0, 0, 0, -1), (1, 0, 0, 1, -2), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 2, 1, -4), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (1, 0, 0, 2, -3), (1, 1, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 1, -3), (1, 1, 1, 1, -4), (1, 0, 1, 2, -4)]
[(0, 0, 0, 1, -1), (0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 1, 0, -1), (0, 1, 0, 2, -3), (0, 1, 1, 2, -4), (0, 1, 0, 0, -1), (0, 1, 1, 0, -2), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (1, 1, 0, 2, -4), (2, 1, 0, 0, -3), (1, 0, 1, 2, -4), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (2, 1, 0, 1, -4)]
[(0, 1, 2, 0, -3), (0, 0, 0, 2, -2), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 0, 2, 2, -4), (0, 1, 0, 0, -1), (0, 0, 2, 0, -2), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 1, 2, -4), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 0, 2, -3), (1, 0, 0, 0, -1), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (1, 1, 0, 0, -2), (1, 1, 2, 0, -4)]
[(0, 0, 1, 2, -3), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 1, 2, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (1, 1, 0, 1, -3), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 1, 1, 1, -4), (1, 0, 2, 1, -4), (1, 0, 1, 2, -4)]
[(0, 1, 0, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 0, 2, 2, -4), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (1, 1, 1, 1, -4), (1, 1, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 1, 0, 0, -2), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 0, 2, 1, -4), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 0, 1, 0, -2), (1, 1, 1, 1, -4), (1, 0, 2, 0, -3)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 1, 1, -4), (1, 0, 1, 2, -4), (1, 0, 2, 1, -4), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 0, 2, 2, -4), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (1, 2, 0, 1, -4), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (1, 1, 2, 1, -5), (1, 1, 0, 2, -4), (1, 2, 1, 1, -5), (1, 1, 1, 2, -5), (1, 0, 2, 0, -3), (1, 0, 2, 2, -5)]
[(0, 0, 0, 2, -2), (0, 2, 0, 1, -3), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 0, -2), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (1, 1, 0, 2, -4), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 0, 1, 2, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (1, 1, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (1, 0, 1, 2, -4), (1, 1, 0, 0, -2), (1, 1, 1, 1, -4), (1, 1, 0, 2, -4)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 2, 0, -2), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 1, 2, -4), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (1, 0, 0, 2, -3), (1, 1, 1, 0, -3), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 0, 1, 2, -4), (1, 0, 2, 1, -4), (1, 1, 1, 1, -4), (1, 1, 0, 1, -3)]
[(0, 0, 0, 2, -2), (0, 2, 1, 0, -3), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 2, 0, 0, -2), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (1, 1, 1, 1, -4), (1, 1, 1, 0, -3), (1, 0, 1, 0, -2), (1, 0, 2, 1, -4), (1, 0, 0, 1, -2), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 0, 1, 2, -4), (1, 1, 0, 0, -2), (1, 1, 0, 1, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 1, 0, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 2, 0, -3), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 1, 2, 1, -4), (1, 2, 0, 1, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 1, 0, -3), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 1, 2, 0, -3), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (2, 0, 0, 0, -2), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (2, 1, 0, 0, -3), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (2, 1, 0, 1, -4), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 0, -3), (1, 2, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 2, 0, -4), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (2, 0, 0, 0, -2), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 0, 3, -3), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 0, 1, 3, -4), (0, 2, 0, 0, -2), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (2, 1, 0, 1, -4), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (2, 0, 0, 0, -2), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 0, -3), (2, 0, 0, 1, -3), (2, 1, 0, 0, -3), (2, 0, 1, 1, -4), (1, 2, 1, 0, -4)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (0, 2, 1, 1, -4), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 2, 1, -4), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 1, 1, -4), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3), (1, 0, 2, 0, -3), (1, 0, 1, 2, -4), (1, 0, 2, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 1, 0, -3), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (0, 1, 1, 0, -2), (0, 2, 1, 1, -4), (0, 2, 0, 1, -3), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 2, 0, 0, -3), (1, 0, 2, 1, -4), (1, 0, 1, 0, -2), (1, 1, 0, 2, -4), (1, 1, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 0, 1, -4), (0, 1, 0, 1, -2), (0, 3, 1, 1, -5), (0, 2, 2, 1, -5), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (1, 0, 0, 1, -2), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (1, 0, 2, 2, -5), (1, 0, 1, 0, -2), (1, 0, 2, 0, -3), (1, 2, 0, 2, -5), (1, 2, 2, 0, -5), (1, 0, 0, 2, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (0, 1, 2, 2, -5), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 1, 2, -5), (0, 2, 0, 2, -4), (0, 1, 1, 0, -2), (1, 0, 1, 0, -2), (1, 0, 2, 2, -5), (1, 0, 2, 0, -3), (1, 0, 0, 1, -2), (1, 2, 0, 2, -5), (1, 2, 1, 0, -4), (1, 2, 1, 1, -5), (1, 0, 0, 2, -3), (1, 2, 0, 1, -4), (1, 1, 2, 1, -5), (1, 1, 2, 0, -4)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 0, -3), (0, 1, 1, 2, -4), (0, 1, 0, 1, -2), (1, 0, 0, 2, -3), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 0, 1, 2, -4), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3), (1, 0, 2, 0, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (1, 1, 1, 1, -4), (1, 0, 2, 0, -3), (1, 0, 1, 1, -3), (1, 1, 2, 0, -4), (1, 1, 0, 1, -3), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 2, 1, -5), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (1, 2, 0, 1, -4), (1, 0, 2, 2, -5), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 1, 2, 0, -4), (1, 2, 1, 1, -5), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4), (1, 1, 0, 2, -4), (1, 0, 2, 0, -3), (1, 1, 2, 1, -5)]
[(0, 1, 0, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 2, 0, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 2, 0, 0, -3), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 2, 0, 1, -4), (1, 0, 2, 0, -3)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 3, 0, -3), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (0, 2, 2, 3, -7), (0, 1, 3, 3, -7), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (1, 1, 3, 2, -7), (1, 2, 0, 2, -5), (1, 0, 2, 0, -3), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (1, 0, 0, 2, -3), (1, 1, 3, 0, -5), (1, 2, 2, 2, -7), (1, 0, 0, 3, -4), (1, 1, 2, 3, -7), (1, 0, 3, 0, -4), (1, 0, 3, 3, -7), (1, 2, 0, 0, -3)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 1, 0, 2, -3), (0, 2, 1, 1, -4), (0, 1, 2, 0, -3), (0, 1, 2, 1, -4), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (1, 0, 1, 0, -2), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 0, 0, 1, -2), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 2, 1, -4), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4)]
[(0, 1, 0, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (2, 0, 1, 0, -3), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3), (2, 1, 0, 0, -3), (1, 1, 2, 0, -4), (2, 1, 1, 0, -4), (1, 1, 0, 2, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 2, 0, 1, -4), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (1, 0, 2, 1, -4), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 1, 2, 0, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 2, 0, 1, -3), (0, 2, 3, 1, -6), (0, 2, 0, 3, -5), (0, 2, 1, 3, -6), (0, 2, 1, 0, -3), (0, 2, 3, 0, -5), (2, 2, 0, 0, -4), (2, 0, 2, 2, -6), (1, 0, 0, 3, -4), (1, 0, 2, 3, -6), (2, 0, 3, 0, -5), (2, 2, 0, 2, -6), (1, 2, 0, 0, -3), (1, 2, 0, 3, -6), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (2, 0, 3, 1, -6), (2, 0, 2, 0, -4)]
[(0, 2, 0, 1, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 1, 0, 2, -3), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 2, 0, 0, -2), (0, 1, 1, 2, -4), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (2, 0, 0, 0, -2), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (2, 0, 1, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (2, 0, 0, 0, -2), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (1, 2, 1, 1, -5), (2, 0, 1, 0, -3), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (1, 1, 2, 1, -5), (1, 1, 2, 0, -4), (2, 0, 1, 2, -5), (1, 2, 0, 2, -5), (2, 1, 0, 0, -3), (1, 0, 2, 2, -5), (2, 1, 0, 2, -5), (2, 1, 1, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 0, 2, -4), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 0, 2, 1, -4), (1, 2, 1, 1, -5), (1, 0, 1, 1, -3), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (1, 1, 2, 1, -5), (1, 2, 0, 1, -4), (1, 0, 1, 2, -4), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4)]
[(0, 2, 1, 0, -3), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 2, 0, -3), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (2, 0, 1, 0, -3), (2, 1, 1, 0, -4), (2, 0, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 0, 3, -3), (0, 0, 2, 0, -2), (0, 0, 2, 3, -5), (0, 2, 0, 0, -2), (0, 2, 0, 2, -4), (0, 2, 2, 1, -5), (0, 1, 1, 3, -5), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 2, 1, 2, -5), (1, 2, 0, 0, -3), (2, 0, 2, 0, -4), (1, 0, 1, 3, -5), (2, 0, 0, 0, -2), (2, 0, 1, 2, -5), (1, 0, 0, 3, -4), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 0, 2, 1, -5), (2, 0, 0, 2, -4), (1, 2, 2, 0, -5), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (2, 1, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 2, 0, 2, -4), (0, 1, 1, 2, -4), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 2, 1, -4), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 0, 1, -2), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 3, 1, -4), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 3, 0, -4), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 1, 3, 1, -5), (0, 2, 0, 2, -4), (1, 0, 0, 1, -2), (1, 2, 2, 0, -5), (1, 0, 2, 2, -5), (1, 1, 0, 0, -2), (1, 0, 0, 2, -3), (1, 0, 3, 1, -5), (1, 2, 0, 0, -3), (1, 2, 0, 2, -5), (1, 1, 3, 0, -5), (1, 0, 3, 0, -4), (1, 0, 1, 0, -2)]
[(0, 1, 0, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 3, 0, -3), (0, 0, 3, 1, -4), (0, 1, 0, 2, -3), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 2, 1, 0, -3), (1, 0, 0, 1, -2), (2, 0, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (2, 1, 0, 1, -4), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (1, 1, 0, 0, -2), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (2, 1, 0, 0, -3), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3)]
[(0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 3, 1, 1, -5), (0, 0, 3, 1, -4), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 2, 1, 2, -5), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 1, 3, 1, -5), (0, 1, 2, 2, -5), (1, 3, 0, 0, -4), (1, 3, 1, 0, -5), (1, 1, 1, 2, -5), (1, 0, 1, 2, -4), (1, 0, 3, 0, -4), (1, 0, 0, 2, -3), (1, 1, 3, 0, -5), (1, 0, 0, 1, -2), (1, 1, 0, 2, -4), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 2, 1, 1, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4), (0, 1, 0, 2, -3), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2), (1, 1, 2, 0, -4), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 0, 0, 2, -3), (1, 0, 2, 1, -4), (1, 2, 0, 0, -3)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 3, 1, -4), (0, 1, 0, 2, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (0, 1, 3, 1, -5), (0, 1, 2, 2, -5), (0, 2, 2, 1, -5), (0, 1, 3, 0, -4), (1, 0, 1, 0, -2), (1, 0, 2, 2, -5), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (1, 0, 3, 0, -4), (1, 2, 0, 1, -4), (1, 0, 3, 1, -5), (1, 2, 1, 1, -5), (1, 1, 0, 2, -4), (1, 0, 0, 1, -2)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 1, 0, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (1, 2, 0, 1, -4), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (2, 0, 0, 1, -3), (1, 0, 0, 1, -2), (1, 1, 0, 2, -4), (2, 1, 0, 1, -4), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (2, 0, 1, 0, -3), (2, 1, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 1, 1, 0, -2), (0, 0, 2, 1, -3), (0, 0, 2, 2, -4), (0, 0, 1, 1, -2), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (1, 1, 0, 1, -3), (1, 0, 2, 1, -4), (1, 2, 0, 1, -4), (1, 0, 1, 2, -4), (1, 2, 1, 1, -5), (1, 0, 1, 1, -3), (1, 1, 0, 2, -4), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 1, 1, 2, -5), (1, 1, 2, 1, -5), (1, 0, 0, 2, -3), (1, 1, 1, 0, -3)]
[(0, 0, 2, 0, -2), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 2, 0, 0, -2), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (2, 0, 0, 1, -3), (1, 1, 0, 2, -4), (2, 1, 0, 0, -3), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 1, 2, 0, -4), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 2, 0, 0, -2), (0, 2, 2, 0, -4), (2, 0, 0, 0, -2), (1, 2, 2, 1, -6), (2, 2, 1, 1, -6), (2, 1, 2, 1, -6), (2, 0, 2, 0, -4), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (2, 2, 0, 0, -4), (2, 0, 1, 2, -5), (2, 0, 2, 1, -5), (1, 1, 2, 2, -6), (1, 2, 2, 0, -5), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (1, 2, 0, 2, -5), (1, 0, 2, 2, -5), (1, 2, 1, 2, -6), (2, 1, 0, 2, -5), (2, 2, 0, 1, -5)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 2, 0, 0, -2), (0, 2, 2, 0, -4), (4, 1, 0, 1, -6), (4, 1, 0, 0, -5), (3, 0, 2, 1, -6), (3, 2, 0, 0, -5), (3, 2, 1, 0, -6), (4, 0, 1, 0, -5), (3, 0, 2, 0, -5), (3, 1, 2, 0, -6), (4, 0, 0, 2, -6), (2, 2, 0, 2, -6), (2, 2, 2, 0, -6), (2, 0, 2, 2, -6), (4, 0, 0, 1, -5), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (4, 1, 1, 0, -6), (3, 2, 0, 1, -6), (4, 0, 1, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (0, 0, 2, 0, -2), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (1, 0, 2, 0, -3), (1, 2, 1, 0, -4), (1, 1, 0, 0, -2), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 2, 0, 0, -3), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 0, 2, -3), (0, 1, 1, 2, -4), (0, 2, 2, 0, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (1, 1, 0, 2, -4), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (1, 0, 2, 0, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 1, 0, 2, -4), (1, 0, 0, 2, -3), (1, 2, 1, 1, -5), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 0, 0, 1, -2), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 1, 2, 1, -5), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4)]
[(0, 0, 2, 1, -3), (0, 0, 2, 2, -4), (0, 0, 1, 1, -2), (0, 2, 0, 1, -3), (0, 2, 0, 2, -4), (0, 1, 1, 0, -2), (0, 0, 1, 2, -3), (0, 1, 0, 2, -3), (0, 1, 2, 2, -5), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 2, 1, 2, -5), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (1, 0, 2, 0, -3), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (1, 1, 2, 1, -5), (1, 0, 0, 2, -3), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 2, 1, 1, -5), (1, 0, 0, 1, -2)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 2, 0, 1, -3), (0, 2, 0, 3, -5), (0, 2, 1, 0, -3), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 1, 3, 0, -4), (0, 2, 2, 0, -4), (1, 0, 3, 3, -7), (2, 1, 2, 0, -5), (1, 1, 3, 2, -7), (2, 0, 0, 1, -3), (1, 0, 3, 0, -4), (1, 1, 3, 0, -5), (2, 2, 0, 3, -7), (2, 2, 0, 1, -5), (1, 2, 2, 2, -7), (1, 2, 2, 0, -5), (2, 2, 1, 0, -5), (2, 0, 1, 0, -3), (2, 0, 2, 0, -4), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (2, 1, 2, 2, -7), (2, 2, 1, 2, -7)]
[(0, 0, 0, 2, -2), (0, 2, 0, 1, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 1, 0, 1, -2), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (1, 0, 2, 1, -4), (1, 1, 0, 2, -4), (1, 0, 1, 2, -4), (1, 0, 1, 1, -3), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 2, 0, 1, -4), (1, 1, 2, 1, -5), (1, 2, 1, 1, -5), (1, 0, 0, 2, -3), (1, 1, 1, 2, -5), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3)]
[(0, 2, 0, 1, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (0, 2, 1, 1, -4), (0, 2, 1, 0, -3), (0, 2, 0, 0, -2), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 1, 2, 0, -3), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (2, 0, 0, 0, -2), (2, 1, 1, 0, -4), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (2, 0, 1, 0, -3), (1, 1, 0, 2, -4), (1, 2, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (2, 0, 2, 1, -5), (2, 2, 0, 0, -4), (3, 1, 1, 0, -5), (1, 0, 2, 2, -5), (2, 0, 2, 0, -4), (3, 0, 0, 2, -5), (1, 2, 0, 2, -5), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (3, 0, 0, 1, -4), (3, 0, 1, 0, -4), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (3, 0, 1, 1, -5), (2, 2, 0, 1, -5), (3, 1, 0, 1, -5), (3, 1, 0, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 3, 0, 1, -4), (0, 3, 2, 1, -6), (0, 3, 2, 0, -5), (0, 2, 2, 2, -6), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (3, 0, 1, 0, -4), (3, 0, 2, 0, -5), (2, 3, 0, 1, -6), (2, 0, 0, 2, -4), (2, 2, 0, 2, -6), (3, 0, 0, 1, -4), (1, 0, 0, 1, -2), (3, 0, 2, 1, -6), (3, 1, 0, 0, -4), (1, 0, 1, 0, -2), (2, 0, 2, 2, -6), (1, 3, 0, 0, -4), (1, 1, 0, 0, -2), (3, 2, 0, 1, -6), (2, 3, 0, 0, -5), (3, 2, 0, 0, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 1, 0, -3), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 2, 0, 2, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (1, 0, 0, 2, -3), (1, 2, 0, 2, -5), (1, 1, 0, 0, -2), (1, 0, 2, 2, -5), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (2, 0, 0, 1, -3), (2, 0, 2, 1, -5), (2, 0, 1, 0, -3), (2, 0, 2, 0, -4), (1, 2, 0, 0, -3), (2, 1, 0, 0, -3), (2, 2, 0, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (1, 0, 0, 1, -2), (2, 1, 0, 1, -4), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (2, 0, 1, 1, -4), (1, 1, 0, 0, -2), (2, 0, 1, 0, -3), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3)]
[(0, 0, 2, 1, -3), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 2, 2, -5), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 0, 2, -4), (0, 2, 1, 2, -5), (0, 0, 1, 1, -2), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 0, 1, -2), (1, 2, 0, 1, -4), (1, 1, 1, 2, -5), (1, 1, 0, 0, -2), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (1, 1, 2, 1, -5), (1, 2, 1, 0, -4), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 2, 0, 0, -3), (1, 0, 2, 1, -4), (1, 2, 1, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 0, 2, 2, -4), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (1, 2, 1, 1, -5), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 0, 0, 1, -3), (2, 0, 1, 2, -5), (1, 1, 2, 0, -4), (2, 1, 1, 0, -4), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (1, 1, 2, 1, -5), (1, 0, 2, 2, -5), (2, 0, 1, 0, -3), (2, 1, 0, 1, -4), (2, 1, 1, 1, -5), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 2, 2, 0, -4), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 1, 1, 0, -2), (0, 1, 3, 1, -5), (0, 2, 1, 2, -5), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 1, 3, 0, -4), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (1, 0, 1, 1, -3), (1, 1, 0, 2, -4), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 1, 2, 1, -5), (1, 1, 1, 2, -5), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (1, 1, 1, 0, -3), (1, 1, 2, 0, -4), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3), (1, 2, 1, 1, -5)]
[(0, 0, 0, 2, -2), (0, 1, 0, 2, -3), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 0, -2), (0, 2, 0, 1, -3), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4), (0, 1, 2, 0, -3), (0, 2, 1, 1, -4), (0, 2, 1, 0, -3), (2, 1, 1, 0, -4), (2, 0, 0, 1, -3), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (2, 1, 0, 0, -3), (1, 0, 2, 1, -4), (1, 2, 0, 0, -3), (2, 0, 1, 0, -3)]
[(0, 0, 0, 0, 0), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (0, 2, 0, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 1, -4), (0, 2, 0, 1, -3), (0, 1, 1, 2, -4), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (1, 0, 2, 1, -4), (2, 1, 0, 1, -4), (1, 0, 2, 0, -3), (1, 2, 0, 1, -4), (2, 1, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (1, 1, 0, 2, -4), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 1, 2, 0, -4), (2, 0, 0, 0, -2), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 2, 0, 0, -2), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (3, 1, 0, 1, -5), (2, 2, 0, 1, -5), (2, 2, 0, 0, -4), (2, 2, 1, 0, -5), (2, 1, 0, 2, -5), (3, 0, 2, 0, -5), (2, 0, 0, 2, -4), (2, 0, 1, 2, -5), (3, 0, 0, 1, -4), (1, 2, 0, 2, -5), (2, 1, 2, 0, -5), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 0, 2, 2, -5), (3, 0, 1, 1, -5), (3, 0, 1, 0, -4), (3, 1, 0, 0, -4), (3, 1, 1, 0, -5)]
[(0, 0, 0, 2, -2), (0, 0, 3, 1, -4), (0, 0, 3, 2, -5), (0, 0, 1, 1, -2), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 1, 3, 0, -4), (0, 1, 3, 2, -6), (0, 1, 0, 1, -2), (0, 3, 0, 1, -4), (0, 3, 1, 2, -6), (0, 3, 0, 2, -5), (2, 3, 0, 0, -5), (2, 1, 3, 0, -6), (1, 3, 0, 0, -4), (1, 1, 0, 0, -2), (2, 1, 1, 2, -6), (1, 0, 3, 0, -4), (1, 0, 1, 0, -2), (2, 0, 3, 0, -5), (2, 1, 0, 2, -5), (1, 0, 0, 1, -2), (2, 0, 0, 1, -3), (2, 3, 1, 0, -6), (2, 0, 1, 2, -5), (2, 0, 0, 2, -4), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 0, 1, -2), (0, 3, 0, 2, -5), (0, 3, 1, 1, -5), (0, 2, 2, 0, -4), (0, 1, 2, 2, -5), (0, 3, 1, 0, -4), (0, 2, 2, 1, -5), (0, 1, 1, 0, -2), (0, 3, 0, 1, -4), (1, 3, 0, 1, -5), (1, 3, 0, 0, -4), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (2, 1, 2, 0, -5), (1, 1, 0, 0, -2), (1, 2, 2, 0, -5), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (3, 1, 0, 0, -4), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 0, -4), (2, 0, 2, 0, -4), (3, 0, 0, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 0, 2, 1, -3), (0, 1, 2, 0, -3), (0, 2, 2, 1, -5), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (0, 2, 0, 1, -3), (2, 0, 1, 2, -5), (2, 1, 0, 0, -3), (1, 0, 2, 2, -5), (1, 0, 0, 1, -2), (2, 2, 1, 0, -5), (2, 0, 1, 0, -3), (1, 0, 1, 0, -2), (2, 0, 0, 2, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (1, 2, 0, 0, -3), (1, 1, 0, 0, -2), (1, 2, 2, 0, -5), (2, 2, 0, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 3, 1, 1, -5), (0, 3, 1, 0, -4), (0, 2, 0, 2, -4), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (2, 0, 1, 0, -3), (1, 0, 0, 2, -3), (1, 1, 0, 0, -2), (2, 0, 0, 1, -3), (2, 1, 0, 0, -3), (1, 0, 1, 0, -2), (2, 2, 0, 1, -5), (2, 0, 2, 1, -5), (2, 0, 2, 0, -4), (1, 2, 0, 2, -5), (1, 3, 0, 0, -4), (1, 0, 2, 2, -5), (2, 2, 0, 0, -4), (1, 0, 0, 1, -2), (1, 3, 0, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 1, 2, 2, -5), (0, 1, 0, 1, -2), (0, 2, 1, 2, -5), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (3, 1, 1, 0, -5), (3, 0, 1, 0, -4), (1, 1, 0, 0, -2), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5), (2, 2, 1, 0, -5), (3, 1, 0, 1, -5), (1, 2, 0, 2, -5), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (3, 0, 0, 1, -4), (3, 1, 0, 0, -4), (2, 2, 0, 1, -5), (2, 2, 0, 0, -4), (1, 2, 0, 0, -3), (2, 0, 2, 0, -4)]
[(0, 1, 0, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 2, 0, 1, -3), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (1, 0, 0, 2, -3), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 2, 0, 0, -3), (1, 1, 0, 0, -2), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3), (2, 1, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 2, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 2, 0, 1, -3), (0, 2, 1, 1, -4), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (2, 0, 0, 1, -3), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (2, 0, 1, 1, -4), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (2, 1, 0, 1, -4), (1, 0, 1, 0, -2), (1, 0, 2, 1, -4), (1, 0, 1, 2, -4), (2, 0, 1, 0, -3), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2)]
[(0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 1, 0, 2, -3), (1, 1, 0, 0, -2), (1, 1, 2, 1, -5), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4), (1, 2, 0, 1, -4), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 1, 1, 2, -5), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (1, 2, 1, 1, -5), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 2, 1, 1, -4), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 1, 1, 2, -4), (2, 0, 0, 1, -3), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (2, 1, 0, 0, -3), (1, 2, 1, 0, -4), (2, 1, 1, 0, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 2, 0, 1, -4), (2, 0, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 2, 0, -3), (2, 1, 0, 1, -4), (1, 2, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (2, 0, 0, 1, -3), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (1, 2, 0, 1, -4), (1, 0, 2, 0, -3), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (2, 1, 0, 1, -4), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (1, 0, 1, 2, -4), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 0, 0, 1, -2)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 0, 2, -3), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (2, 0, 0, 1, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 1, 2, 0, -4), (1, 0, 1, 0, -2), (1, 0, 2, 0, -3), (1, 2, 0, 0, -3), (2, 1, 0, 0, -3), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (1, 0, 2, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 2, 2, 1, -5), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (1, 2, 1, 1, -5), (2, 0, 0, 0, -2), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (1, 1, 2, 1, -5), (1, 1, 2, 0, -4), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 0, 0, 2, -3), (1, 0, 1, 2, -4), (1, 1, 1, 2, -5), (1, 1, 0, 2, -4), (2, 1, 1, 1, -5), (1, 2, 0, 1, -4), (2, 0, 0, 1, -3), (2, 0, 1, 1, -4)]
[(0, 1, 0, 2, -3), (0, 0, 0, 2, -2), (0, 2, 0, 1, -3), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 1, 0, -3), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 2, 0, 0, -2), (0, 1, 2, 0, -3), (1, 0, 2, 0, -3), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 0, 0, 2, -3), (1, 0, 2, 1, -4), (1, 0, 1, 2, -4), (2, 0, 0, 1, -3), (1, 0, 0, 1, -2), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (2, 1, 0, 0, -3), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (2, 2, 0, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 2, 1, 1, -4), (0, 2, 0, 0, -2), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 1, 2, -4), (0, 2, 1, 0, -3), (2, 0, 1, 0, -3), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (2, 0, 0, 1, -3), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (2, 1, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 2, 0, 0, -3), (1, 1, 2, 0, -4), (2, 0, 1, 1, -4), (1, 1, 0, 2, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 4, 0, 1, -5), (0, 4, 1, 0, -5), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 2, 1, 3, -6), (0, 4, 1, 1, -6), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 2, 3, 1, -6), (1, 2, 0, 3, -6), (2, 0, 2, 0, -4), (1, 4, 0, 0, -5), (2, 0, 0, 2, -4), (1, 2, 0, 0, -3), (1, 4, 0, 1, -6), (1, 0, 2, 3, -6), (2, 0, 3, 1, -6), (2, 3, 0, 1, -6), (2, 2, 0, 0, -4), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 0, 2, 2, -6), (2, 3, 0, 0, -5), (2, 2, 0, 2, -6), (2, 0, 3, 0, -5), (1, 0, 0, 3, -4)]
[(0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 3, 2, -5), (0, 3, 1, 0, -4), (0, 1, 3, 0, -4), (0, 3, 3, 0, -6), (0, 3, 0, 1, -4), (0, 0, 3, 1, -4), (0, 1, 3, 2, -6), (0, 3, 1, 2, -6), (0, 1, 1, 0, -2), (0, 3, 0, 2, -5), (0, 1, 0, 1, -2), (3, 2, 1, 0, -6), (3, 0, 1, 2, -6), (1, 3, 0, 0, -4), (3, 0, 0, 2, -5), (3, 0, 1, 0, -4), (1, 0, 1, 0, -2), (1, 2, 3, 0, -6), (1, 0, 3, 2, -6), (1, 0, 0, 1, -2), (3, 2, 0, 0, -5), (1, 0, 3, 0, -4), (1, 1, 0, 0, -2), (2, 3, 1, 0, -6), (2, 3, 0, 0, -5), (3, 1, 0, 0, -4), (3, 0, 0, 1, -4)]
[(0, 1, 0, 2, -3), (0, 0, 0, 2, -2), (0, 0, 0, 1, -1), (0, 0, 1, 0, -1), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 1, 1, 2, -4), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (0, 1, 0, 0, -1), (0, 2, 1, 1, -4), (0, 2, 0, 0, -2), (1, 2, 0, 0, -3), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (1, 1, 2, 0, -4), (2, 1, 0, 0, -3), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (2, 0, 1, 0, -3), (1, 1, 0, 2, -4), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 3, 0, 1, -4), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 0, 1, 1, -2), (0, 3, 2, 0, -5), (0, 1, 2, 0, -3), (0, 2, 1, 2, -5), (0, 1, 1, 0, -2), (0, 3, 1, 0, -4), (0, 1, 2, 2, -5), (0, 3, 1, 1, -5), (0, 1, 0, 1, -2), (2, 0, 1, 2, -5), (1, 2, 2, 0, -5), (2, 0, 0, 2, -4), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 3, 0, 0, -4), (1, 0, 2, 2, -5), (1, 1, 0, 0, -2), (2, 2, 0, 0, -4), (1, 3, 1, 0, -5), (2, 0, 1, 0, -3), (2, 1, 0, 0, -3), (1, 0, 1, 0, -2), (2, 2, 1, 0, -5), (2, 0, 0, 1, -3)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 1, 1, 0, -2), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 2, 1, 1, -4), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (1, 0, 0, 2, -3), (2, 0, 1, 1, -4), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 0, 1, -2), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 2, 0, 0, -3), (1, 1, 0, 0, -2), (2, 1, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 4, 1, 0, -5), (0, 3, 2, 0, -5), (0, 4, 0, 1, -5), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (1, 4, 0, 1, -6), (3, 0, 2, 0, -5), (1, 1, 2, 2, -6), (1, 3, 0, 2, -6), (1, 4, 0, 0, -5), (3, 1, 0, 2, -6), (3, 0, 0, 2, -5), (3, 1, 2, 0, -6), (4, 1, 0, 1, -6), (1, 1, 0, 0, -2), (4, 0, 1, 0, -5), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (4, 0, 0, 1, -5), (4, 1, 0, 0, -5), (1, 4, 1, 0, -6), (4, 1, 1, 0, -6), (1, 3, 2, 0, -6), (1, 0, 2, 2, -5), (0, 1, 2, 2, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 2, 0, 3, -5), (0, 2, 1, 3, -6), (0, 1, 2, 3, -6), (0, 1, 2, 0, -3), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (2, 1, 2, 0, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (1, 1, 0, 1, -3), (2, 0, 2, 1, -5), (1, 0, 1, 1, -3), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (2, 1, 2, 1, -6), (1, 1, 1, 3, -6), (1, 0, 0, 3, -4), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 1, 1, 0, -3), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (2, 0, 1, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 2, 0, 2, -4), (1, 1, 2, 1, -5), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (1, 0, 2, 2, -5), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (2, 1, 1, 0, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (1, 2, 1, 1, -5), (1, 0, 1, 0, -2), (1, 2, 1, 0, -4), (2, 0, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (2, 1, 0, 1, -4), (2, 1, 1, 1, -5), (2, 0, 1, 2, -5), (2, 1, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 1, -3), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (1, 2, 0, 2, -5), (2, 0, 1, 1, -4), (1, 2, 1, 0, -4), (1, 1, 2, 1, -5), (2, 1, 0, 2, -5), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 2, 1, 1, -5), (2, 1, 1, 1, -5), (1, 0, 0, 1, -2), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (2, 1, 0, 0, -3), (2, 1, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 2, 0, 2, -4), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (0, 1, 2, 1, -4), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (1, 0, 0, 2, -3), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (1, 0, 1, 2, -4), (1, 1, 2, 0, -4), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (2, 2, 0, 0, -4), (1, 1, 0, 0, -2), (2, 0, 2, 0, -4), (1, 2, 0, 0, -3), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (2, 0, 0, 1, -3), (1, 2, 1, 0, -4), (2, 1, 0, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 2, 0, 1, -3), (0, 2, 1, 1, -4), (0, 2, 0, 0, -2), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (1, 0, 1, 2, -4), (1, 1, 2, 0, -4), (2, 0, 0, 1, -3), (2, 1, 1, 0, -4), (1, 0, 0, 1, -2), (1, 0, 1, 0, -2), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3), (2, 0, 1, 0, -3), (1, 2, 0, 0, -3), (1, 1, 0, 2, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 3, 0, 1, -4), (0, 1, 0, 1, -2), (0, 3, 1, 1, -5), (0, 3, 1, 0, -4), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 2, 2, 1, -5), (0, 1, 1, 0, -2), (0, 1, 2, 2, -5), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (2, 1, 0, 2, -5), (1, 0, 0, 1, -2), (2, 0, 0, 1, -3), (2, 0, 0, 2, -4), (2, 0, 1, 2, -5), (1, 2, 2, 0, -5), (1, 0, 2, 0, -3), (1, 3, 0, 0, -4), (2, 0, 1, 0, -3), (1, 0, 1, 0, -2), (1, 0, 2, 2, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (2, 2, 0, 0, -4), (2, 1, 0, 0, -3), (1, 1, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 1, 2, -5), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 2, 2, -5), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (1, 2, 0, 2, -5), (2, 0, 1, 2, -5), (2, 0, 0, 2, -4), (1, 1, 2, 1, -5), (1, 1, 0, 0, -2), (2, 1, 0, 2, -5), (2, 0, 0, 1, -3), (1, 0, 2, 0, -3), (1, 0, 2, 2, -5), (1, 0, 1, 0, -2), (1, 2, 1, 0, -4), (1, 2, 1, 1, -5), (1, 2, 0, 0, -3), (1, 0, 0, 1, -2), (1, 1, 2, 0, -4), (2, 0, 1, 0, -3), (2, 1, 1, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 0, -3)]
[(0, 0, 1, 2, -3), (0, 0, 0, 1, -1), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 0, 1, 0, -1), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (0, 1, 0, 0, -1), (0, 2, 0, 1, -3), (0, 1, 2, 1, -4), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 2, 0, 0, -2), (0, 1, 2, 0, -3), (1, 1, 0, 2, -4), (2, 0, 1, 0, -3), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (2, 1, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 2, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 0, 0, 1, -3), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3)]
[(0, 1, 0, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 1, -4), (0, 2, 1, 0, -3), (0, 1, 1, 2, -4), (0, 1, 2, 0, -3), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (2, 0, 1, 0, -3), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 2, 0, 2, -4), (1, 1, 0, 0, -2), (2, 0, 0, 1, -3), (2, 0, 0, 2, -4), (1, 2, 0, 2, -5), (2, 1, 0, 0, -3), (2, 0, 1, 0, -3), (1, 2, 1, 2, -6), (1, 0, 2, 0, -3), (2, 1, 1, 0, -4), (1, 0, 2, 2, -5), (1, 1, 2, 2, -6), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (2, 1, 0, 2, -5), (1, 0, 0, 1, -2), (2, 1, 1, 2, -6), (2, 0, 1, 2, -5), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 3, 0, 1, -4), (0, 1, 0, 1, -2), (0, 2, 2, 1, -5), (0, 3, 1, 1, -5), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 1, 2, 2, -5), (1, 3, 0, 0, -4), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5), (1, 2, 0, 2, -5), (1, 1, 0, 0, -2), (1, 3, 1, 0, -5), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 2, 2, 0, -5), (3, 1, 0, 0, -4), (1, 3, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 0, -4), (2, 0, 2, 0, -4), (3, 1, 0, 1, -5), (3, 0, 0, 1, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 3, 0, -3), (0, 2, 0, 1, -3), (0, 2, 1, 3, -6), (0, 2, 1, 0, -3), (0, 2, 3, 1, -6), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (2, 0, 2, 2, -6), (2, 1, 2, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (1, 1, 3, 1, -6), (1, 0, 3, 0, -4), (1, 1, 3, 0, -5), (2, 0, 2, 0, -4), (1, 0, 3, 2, -6), (1, 2, 0, 0, -3), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 0, 0, 3, -4), (1, 1, 1, 3, -6), (1, 0, 2, 3, -6), (1, 1, 0, 3, -5), (2, 0, 0, 2, -4), (2, 2, 0, 1, -5), (1, 0, 2, 0, -3), (2, 2, 0, 0, -4), (1, 0, 0, 2, -3), (2, 1, 1, 2, -6)]
[(0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 0, 1, 1, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 2, 0, 2, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (1, 0, 0, 1, -2), (1, 1, 2, 1, -5), (1, 2, 1, 1, -5), (2, 0, 2, 0, -4), (2, 2, 1, 0, -5), (2, 1, 1, 1, -5), (1, 0, 2, 0, -3), (2, 0, 1, 1, -4), (1, 2, 0, 2, -5), (2, 0, 1, 0, -3), (1, 0, 1, 0, -2), (1, 0, 1, 2, -4), (1, 1, 1, 2, -5), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (1, 0, 2, 1, -4), (1, 0, 0, 2, -3), (2, 0, 0, 1, -3), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 0, 2, -4), (0, 0, 2, 1, -3), (1, 1, 0, 2, -4), (1, 1, 0, 0, -2), (2, 0, 2, 0, -4), (1, 0, 2, 0, -3), (2, 1, 2, 0, -5), (1, 0, 0, 2, -3), (1, 1, 1, 2, -5), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (2, 0, 1, 0, -3), (1, 2, 0, 0, -3), (2, 0, 0, 1, -3), (2, 1, 0, 0, -3), (1, 0, 0, 1, -2), (2, 1, 1, 1, -5), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 2, 0, 0, -4), (2, 2, 1, 0, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 0, 1, 3, -4), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 2, 2, 0, -4), (0, 2, 3, 1, -6), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 2, 1, 3, -6), (0, 2, 0, 3, -5), (2, 0, 0, 3, -5), (2, 2, 1, 0, -5), (2, 1, 0, 1, -4), (1, 1, 1, 0, -3), (2, 0, 3, 0, -5), (1, 2, 1, 0, -4), (1, 0, 2, 0, -3), (1, 0, 3, 0, -4), (2, 0, 0, 2, -4), (2, 2, 1, 1, -6), (1, 0, 0, 2, -3), (2, 0, 3, 1, -6), (1, 2, 0, 1, -4), (1, 1, 0, 1, -3), (2, 0, 1, 3, -6), (2, 1, 1, 0, -4), (2, 2, 0, 1, -5), (2, 0, 2, 0, -4)]
[(0, 0, 0, 3, -3), (0, 0, 0, 2, -2), (0, 1, 0, 3, -4), (0, 0, 1, 3, -4), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 2, 1, -5), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 1, 3, -5), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 2, 0, 1, -3), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (1, 0, 2, 1, -4), (1, 1, 1, 2, -5), (1, 2, 1, 1, -5), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (1, 1, 2, 1, -5), (1, 0, 1, 1, -3), (1, 1, 2, 0, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 0, 1, 1, -2), (0, 1, 0, 1, -2), (2, 0, 0, 2, -4), (2, 1, 0, 0, -3), (2, 0, 1, 0, -3), (1, 2, 1, 2, -6), (1, 1, 2, 2, -6), (2, 1, 1, 0, -4), (2, 1, 1, 2, -6), (1, 0, 2, 2, -5), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (1, 2, 0, 2, -5), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 1, 2, 0, -4), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (1, 2, 0, 0, -3), (2, 0, 0, 1, -3), (1, 2, 1, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 2, 0, 2, -4), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 1, 1, 0, -2), (0, 1, 1, 2, -4), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3), (1, 1, 2, 0, -4), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (2, 0, 1, 0, -3), (1, 1, 0, 0, -2), (1, 0, 2, 1, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 0, 1, 2, -4), (2, 1, 1, 0, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 0, 0, 1, -3), (2, 0, 1, 1, -4), (1, 0, 2, 0, -3)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 3, 1, 2, -6), (0, 2, 2, 2, -6), (0, 2, 2, 0, -4), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 3, 0, 2, -5), (0, 3, 0, 1, -4), (3, 1, 0, 0, -4), (2, 3, 0, 0, -5), (2, 3, 0, 1, -6), (3, 1, 0, 2, -6), (1, 0, 0, 1, -2), (3, 0, 0, 1, -4), (3, 0, 0, 2, -5), (1, 3, 0, 2, -6), (2, 2, 2, 0, -6), (2, 3, 1, 0, -6), (1, 1, 0, 0, -2), (2, 0, 2, 0, -4), (1, 0, 1, 0, -2), (2, 0, 2, 2, -6), (3, 0, 1, 0, -4), (3, 0, 1, 2, -6), (1, 3, 0, 0, -4), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (3, 2, 0, 0, -5)]
[(0, 0, 0, 2, -2), (0, 0, 3, 1, -4), (0, 0, 1, 1, -2), (0, 1, 1, 0, -2), (0, 1, 3, 0, -4), (0, 3, 3, 0, -6), (0, 1, 0, 1, -2), (0, 3, 0, 1, -4), (0, 1, 3, 2, -6), (0, 3, 1, 2, -6), (0, 0, 3, 2, -5), (0, 3, 0, 2, -5), (0, 3, 1, 0, -4), (1, 3, 2, 0, -6), (1, 3, 0, 0, -4), (1, 2, 3, 0, -6), (2, 0, 0, 1, -3), (1, 0, 0, 1, -2), (2, 0, 0, 2, -4), (2, 2, 0, 2, -6), (2, 0, 1, 0, -3), (1, 3, 0, 2, -6), (2, 2, 2, 0, -6), (2, 0, 2, 2, -6), (1, 0, 3, 0, -4), (2, 0, 2, 0, -4), (1, 0, 1, 0, -2), (1, 0, 3, 2, -6), (2, 2, 0, 0, -4), (2, 1, 0, 0, -3), (1, 1, 0, 0, -2)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 0, 1, 1, -2), (0, 1, 0, 1, -2), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (0, 2, 1, 2, -5), (0, 1, 1, 0, -2), (0, 1, 2, 2, -5), (0, 2, 0, 1, -3), (0, 1, 3, 1, -5), (0, 2, 1, 0, -3), (0, 2, 0, 2, -4), (2, 0, 0, 2, -4), (2, 0, 1, 2, -5), (3, 0, 0, 1, -4), (1, 0, 3, 0, -4), (2, 2, 0, 0, -4), (3, 1, 0, 0, -4), (3, 1, 1, 0, -5), (1, 0, 0, 1, -2), (2, 2, 1, 0, -5), (1, 1, 3, 0, -5), (1, 2, 0, 0, -3), (1, 0, 2, 2, -5), (1, 0, 3, 1, -5), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (3, 0, 1, 0, -4), (3, 0, 1, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (0, 2, 1, 1, -4), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 0, 1, -3), (2, 0, 0, 1, -3), (2, 1, 0, 1, -4), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (2, 1, 0, 0, -3), (1, 2, 0, 1, -4), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (2, 0, 1, 1, -4), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4), (1, 1, 0, 0, -2), (1, 0, 2, 1, -4), (2, 0, 1, 0, -3), (1, 0, 2, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 0, 1, -2), (0, 1, 1, 2, -4), (0, 1, 0, 2, -3), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (1, 0, 1, 0, -2), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (2, 0, 1, 1, -4), (1, 1, 0, 2, -4), (1, 0, 2, 0, -3), (1, 0, 2, 1, -4), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4)]
[(0, 0, 1, 2, -3), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 2, 1, 0, -3), (0, 2, 0, 2, -4), (1, 0, 2, 1, -4), (1, 2, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3), (1, 0, 1, 2, -4), (2, 1, 1, 0, -4), (1, 1, 1, 2, -5), (1, 1, 0, 2, -4), (1, 2, 1, 1, -5), (2, 0, 1, 0, -3), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (2, 1, 1, 1, -5), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2), (2, 1, 0, 1, -4), (1, 1, 2, 1, -5), (1, 1, 2, 0, -4)]
[(0, 0, 0, 2, -2), (0, 0, 1, 2, -3), (0, 0, 2, 0, -2), (0, 0, 2, 1, -3), (0, 2, 1, 0, -3), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (2, 1, 0, 1, -4), (1, 0, 0, 2, -3), (2, 1, 0, 0, -3), (1, 1, 0, 0, -2), (2, 0, 0, 1, -3), (1, 0, 0, 1, -2), (1, 2, 0, 1, -4), (1, 0, 1, 0, -2), (1, 1, 2, 0, -4), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (2, 2, 0, 0, -4), (1, 2, 1, 0, -4), (2, 1, 1, 0, -4), (1, 0, 2, 0, -3), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 2, 0, 2, -4), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (0, 1, 0, 1, -2), (0, 2, 1, 2, -5), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 2, 2, 1, -5), (0, 3, 1, 1, -5), (1, 2, 2, 0, -5), (2, 1, 0, 2, -5), (1, 0, 0, 1, -2), (2, 0, 0, 1, -3), (1, 2, 0, 2, -5), (1, 3, 0, 1, -5), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (1, 0, 2, 0, -3), (1, 0, 2, 2, -5), (1, 0, 1, 0, -2), (2, 0, 1, 0, -3), (2, 0, 1, 2, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (2, 2, 0, 0, -4), (2, 1, 0, 0, -3), (1, 3, 0, 0, -4), (1, 1, 0, 0, -2)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 1, 0, -2), (2, 1, 1, 0, -4), (1, 0, 1, 0, -2), (1, 1, 2, 1, -5), (1, 0, 2, 0, -3), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 0, 1, -3), (1, 2, 1, 1, -5), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 0, 0, 1, -2), (1, 1, 1, 2, -5), (2, 1, 1, 1, -5), (1, 1, 2, 0, -4), (1, 1, 0, 2, -4), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 1, 1, -2), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 2, 0, 1, -3), (0, 2, 2, 0, -4), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4), (0, 1, 0, 1, -2), (1, 0, 2, 0, -3), (1, 2, 0, 1, -4), (2, 0, 0, 1, -3), (1, 0, 0, 2, -3), (2, 1, 0, 1, -4), (2, 1, 0, 0, -3), (1, 1, 0, 2, -4), (1, 0, 2, 1, -4), (2, 0, 1, 1, -4), (1, 0, 0, 1, -2), (2, 1, 1, 0, -4), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 1, 2, 0, -4), (1, 0, 1, 0, -2), (1, 2, 0, 0, -3)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 3, 1, -4), (0, 0, 1, 1, -2), (0, 1, 0, 2, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 3, 1, -5), (0, 2, 0, 1, -3), (0, 2, 2, 0, -4), (0, 1, 2, 2, -5), (0, 2, 2, 1, -5), (0, 1, 3, 0, -4), (1, 0, 2, 2, -5), (1, 0, 3, 1, -5), (1, 1, 1, 2, -5), (1, 2, 1, 1, -5), (1, 0, 0, 2, -3), (1, 0, 1, 0, -2), (2, 1, 1, 0, -4), (2, 0, 1, 0, -3), (1, 0, 3, 0, -4), (1, 2, 1, 0, -4), (1, 1, 0, 2, -4), (1, 0, 0, 1, -2), (2, 0, 2, 0, -4), (2, 0, 0, 1, -3), (2, 1, 1, 1, -5), (2, 0, 2, 1, -5), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 2, 1, -5), (0, 1, 1, 0, -2), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (0, 1, 2, 2, -5), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (2, 0, 0, 1, -3), (2, 0, 1, 2, -5), (1, 1, 2, 0, -4), (2, 1, 1, 0, -4), (1, 0, 2, 2, -5), (2, 0, 0, 2, -4), (2, 0, 1, 0, -3), (1, 1, 0, 0, -2), (1, 1, 2, 1, -5), (2, 1, 0, 1, -4), (2, 1, 1, 1, -5), (1, 0, 0, 1, -2), (1, 2, 1, 1, -5), (2, 1, 0, 0, -3), (1, 0, 2, 0, -3), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4)]
[(0, 2, 0, 1, -3), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 0, -2), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 2, 0, 2, -4), (0, 1, 0, 1, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (1, 2, 0, 0, -3), (2, 0, 0, 1, -3), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 0, 2, -3), (1, 1, 1, 2, -5), (1, 2, 1, 1, -5), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (2, 1, 1, 1, -5), (2, 1, 0, 0, -3), (1, 1, 2, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 2, 0, 1, -3), (0, 0, 2, 3, -5), (0, 1, 3, 2, -6), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (0, 2, 1, 0, -3), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 2, 1, 3, -6), (1, 0, 3, 0, -4), (2, 2, 0, 2, -6), (1, 1, 3, 0, -5), (2, 2, 1, 0, -5), (2, 0, 0, 1, -3), (1, 2, 2, 1, -6), (1, 2, 2, 0, -5), (1, 1, 3, 1, -6), (1, 0, 0, 3, -4), (2, 0, 0, 2, -4), (2, 1, 2, 1, -6), (1, 2, 0, 3, -6), (2, 2, 1, 1, -6), (2, 0, 2, 2, -6), (2, 2, 0, 1, -5), (1, 0, 3, 2, -6), (1, 0, 2, 3, -6), (2, 1, 2, 0, -5), (2, 0, 2, 0, -4), (2, 0, 1, 0, -3)]
[(0, 0, 2, 2, -4), (0, 0, 0, 3, -3), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 1, 3, -4), (0, 1, 0, 1, -2), (0, 2, 0, 2, -4), (0, 1, 1, 3, -5), (0, 1, 2, 0, -3), (0, 2, 1, 2, -5), (0, 2, 1, 0, -3), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 1, 0, 3, -4), (0, 2, 0, 1, -3), (1, 1, 0, 3, -5), (2, 1, 0, 2, -5), (1, 0, 0, 3, -4), (2, 1, 0, 1, -4), (1, 2, 1, 1, -5), (2, 1, 1, 0, -4), (2, 1, 1, 1, -5), (1, 2, 0, 2, -5), (1, 1, 2, 0, -4), (2, 0, 1, 2, -5), (1, 0, 2, 2, -5), (1, 2, 0, 1, -4), (1, 1, 2, 1, -5), (2, 0, 2, 0, -4), (1, 0, 1, 3, -5), (1, 2, 1, 0, -4), (2, 0, 0, 2, -4), (2, 0, 2, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 2, 2, -5), (0, 2, 2, 0, -4), (0, 0, 2, 2, -4), (0, 0, 1, 1, -2), (0, 1, 1, 0, -2), (0, 2, 2, 1, -5), (0, 2, 1, 2, -5), (0, 1, 0, 1, -2), (0, 2, 0, 2, -4), (2, 0, 1, 2, -5), (2, 0, 0, 2, -4), (1, 1, 2, 1, -5), (2, 0, 0, 1, -3), (1, 0, 2, 2, -5), (1, 2, 0, 0, -3), (2, 1, 0, 2, -5), (1, 0, 2, 0, -3), (1, 2, 1, 0, -4), (2, 0, 1, 0, -3), (1, 1, 0, 0, -2), (1, 2, 0, 2, -5), (2, 1, 1, 1, -5), (2, 1, 1, 0, -4), (1, 0, 1, 0, -2), (2, 1, 0, 0, -3), (1, 0, 0, 1, -2), (1, 2, 1, 1, -5), (1, 1, 2, 0, -4)]
[(0, 2, 0, 1, -3), (0, 0, 0, 2, -2), (0, 0, 0, 3, -3), (0, 0, 2, 0, -2), (0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 1, 0, 1, -2), (0, 1, 1, 3, -5), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 1, 0, 3, -4), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (0, 2, 0, 2, -4), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 0, 0, 1, -3), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 2, 1, 1, -5), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 1, 2, 0, -4), (2, 1, 1, 1, -5), (2, 1, 0, 1, -4), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 1, 2, 1, -5), (1, 1, 0, 0, -2), (2, 1, 0, 0, -3)]
[(0, 0, 0, 2, -2), (0, 0, 3, 1, -4), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 1, 1, 0, -2), (0, 2, 3, 0, -5), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 1, 3, 0, -4), (0, 2, 1, 0, -3), (0, 1, 3, 1, -5), (0, 2, 0, 2, -4), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (1, 1, 3, 0, -5), (2, 0, 1, 0, -3), (1, 0, 3, 0, -4), (2, 1, 0, 2, -5), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (1, 2, 0, 2, -5), (2, 0, 0, 2, -4), (1, 0, 2, 2, -5), (2, 0, 0, 1, -3), (2, 1, 2, 0, -5), (2, 0, 2, 0, -4), (2, 0, 1, 2, -5), (1, 0, 0, 1, -2), (1, 2, 2, 0, -5), (1, 0, 3, 1, -5), (2, 0, 2, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 0, 3, -5), (0, 1, 2, 3, -6), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 2, 1, 3, -6), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (0, 2, 2, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 0, 0, 2, -3), (2, 2, 1, 0, -5), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (1, 2, 2, 0, -5), (1, 1, 1, 3, -6), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6), (2, 0, 1, 1, -4), (2, 1, 2, 1, -6), (2, 0, 2, 1, -5), (2, 0, 1, 2, -5), (2, 2, 0, 1, -5), (1, 0, 1, 1, -3), (2, 1, 1, 2, -6), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 0, 2, 1, -3), (0, 1, 0, 1, -2), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (2, 0, 1, 0, -3), (2, 0, 2, 1, -5), (1, 1, 2, 1, -5), (1, 1, 0, 0, -2), (1, 0, 0, 2, -3), (1, 1, 0, 2, -4), (1, 1, 1, 2, -5), (1, 0, 1, 0, -2), (1, 2, 1, 1, -5), (2, 0, 0, 1, -3), (1, 0, 0, 1, -2), (2, 1, 0, 0, -3), (1, 1, 2, 0, -4), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4), (1, 0, 2, 2, -5), (1, 0, 2, 0, -3), (2, 1, 0, 1, -4), (2, 1, 1, 1, -5), (1, 2, 0, 1, -4)]
[(0, 1, 1, 0, -2), (0, 0, 1, 1, -2), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 1, 0, 2, -3), (0, 1, 0, 1, -2), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (2, 1, 1, 0, -4), (1, 0, 1, 0, -2), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 0, 2, -5), (1, 1, 2, 1, -5), (2, 1, 1, 1, -5), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (2, 0, 0, 1, -3), (1, 0, 1, 2, -4), (1, 2, 0, 2, -5), (1, 1, 1, 2, -5), (1, 2, 0, 1, -4), (1, 0, 0, 1, -2), (1, 0, 2, 0, -3), (1, 2, 1, 1, -5), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (2, 1, 0, 1, -4), (1, 1, 2, 0, -4), (0, 2, 1, 1, -4), (0, 1, 1, 2, -4), (0, 1, 2, 1, -4)]
[(0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 1, 2, 3, -6), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (0, 2, 2, 2, -6), (0, 2, 1, 0, -3), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (2, 1, 1, 2, -6), (2, 0, 1, 2, -5), (2, 0, 0, 1, -3), (2, 1, 2, 0, -5), (1, 0, 0, 3, -4), (1, 2, 1, 2, -6), (1, 2, 2, 0, -5), (2, 0, 1, 0, -3), (2, 1, 2, 1, -6), (1, 2, 2, 1, -6), (2, 0, 2, 1, -5), (2, 0, 2, 0, -4), (1, 1, 0, 3, -5), (2, 0, 0, 2, -4), (1, 1, 1, 3, -6), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (2, 2, 1, 0, -5), (2, 1, 0, 2, -5), (2, 2, 1, 1, -6)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 0, 2, 0, -2), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 2, 0, 2, -4), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (2, 1, 1, 0, -4), (1, 2, 0, 2, -5), (1, 1, 1, 2, -5), (1, 2, 1, 0, -4), (1, 2, 0, 0, -3), (2, 1, 0, 2, -5), (2, 1, 1, 1, -5), (1, 0, 2, 0, -3), (2, 0, 0, 2, -4), (2, 0, 0, 1, -3), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (1, 1, 2, 1, -5), (1, 0, 2, 1, -4), (2, 0, 1, 0, -3), (1, 0, 0, 1, -2), (1, 1, 2, 0, -4), (1, 2, 1, 1, -5), (2, 0, 1, 1, -4), (1, 0, 1, 2, -4), (2, 1, 0, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4)]
[(0, 1, 0, 3, -4), (0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 1, 2, 3, -6), (0, 2, 2, 2, -6), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (2, 1, 1, 0, -4), (2, 1, 0, 2, -5), (1, 2, 2, 0, -5), (2, 0, 1, 2, -5), (1, 2, 2, 1, -6), (2, 0, 0, 2, -4), (1, 2, 1, 2, -6), (1, 0, 0, 3, -4), (1, 2, 0, 1, -4), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 1, 0, 1, -3), (1, 2, 1, 0, -4), (1, 1, 1, 0, -3), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (1, 1, 0, 3, -5), (2, 1, 2, 1, -6), (1, 0, 1, 1, -3), (2, 0, 1, 1, -4), (1, 2, 0, 2, -5), (2, 1, 0, 1, -4)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 1, 4, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (0, 3, 0, 2, -5), (0, 2, 3, 2, -7), (0, 3, 1, 3, -7), (0, 2, 1, 4, -7), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (2, 2, 3, 0, -7), (3, 0, 1, 3, -7), (2, 0, 3, 0, -5), (2, 0, 0, 4, -6), (2, 0, 2, 0, -4), (2, 2, 0, 0, -4), (3, 2, 0, 0, -5), (3, 2, 2, 0, -7), (2, 0, 1, 4, -7), (2, 0, 0, 2, -4), (3, 0, 2, 2, -7), (3, 0, 0, 3, -6), (2, 3, 0, 0, -5), (3, 3, 0, 0, -6), (3, 3, 1, 0, -7), (2, 3, 2, 0, -7), (2, 0, 3, 2, -7), (3, 0, 2, 0, -5), (3, 0, 0, 2, -5)]
[(0, 1, 2, 3, -6), (0, 0, 0, 3, -3), (0, 2, 1, 3, -6), (0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 1, 2, 0, -3), (0, 2, 3, 1, -6), (0, 2, 0, 1, -3), (0, 1, 4, 1, -6), (0, 1, 4, 0, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 2, 1, 0, -3), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (2, 1, 1, 2, -6), (2, 2, 0, 1, -5), (1, 1, 0, 3, -5), (2, 0, 2, 1, -5), (2, 2, 1, 0, -5), (1, 0, 1, 3, -5), (1, 1, 1, 3, -6), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3)]
[(0, 0, 2, 2, -4), (0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 3, 0, 1, -4), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 3, 1, 0, -4), (3, 1, 0, 0, -4), (3, 1, 1, 0, -5), (1, 3, 1, 1, -6), (1, 3, 0, 0, -4), (1, 3, 1, 0, -5), (3, 0, 1, 0, -4), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 2, 0, -4), (2, 1, 2, 1, -6), (1, 1, 0, 0, -2), (3, 0, 0, 2, -5), (1, 0, 1, 0, -2), (1, 2, 2, 0, -5), (1, 1, 2, 2, -6), (1, 3, 0, 2, -6), (1, 0, 0, 1, -2), (3, 1, 0, 2, -6), (1, 2, 2, 1, -6), (3, 0, 0, 1, -4), (3, 0, 1, 1, -5), (3, 1, 1, 1, -6), (1, 0, 2, 2, -5), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (0, 3, 1, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 3, 0, 1, -4), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 1, 3, 0, -4), (0, 3, 0, 3, -6), (0, 3, 1, 0, -4), (0, 3, 1, 3, -7), (0, 1, 3, 3, -7), (2, 0, 2, 2, -6), (2, 1, 2, 0, -5), (2, 2, 1, 2, -7), (2, 0, 1, 3, -6), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (1, 3, 0, 2, -6), (1, 1, 3, 2, -7), (1, 1, 3, 0, -5), (1, 2, 0, 0, -3), (1, 0, 3, 0, -4), (2, 1, 0, 3, -6), (1, 0, 3, 2, -6), (1, 3, 0, 0, -4), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (2, 0, 2, 0, -4), (2, 1, 2, 2, -7), (2, 2, 0, 2, -6), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (1, 3, 1, 2, -7), (2, 2, 0, 0, -4), (2, 2, 1, 0, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 3, 0, 1, -4), (0, 3, 2, 0, -5), (0, 2, 1, 0, -3), (0, 1, 0, 3, -4), (0, 3, 2, 1, -6), (0, 1, 2, 3, -6), (0, 3, 1, 0, -4), (2, 2, 1, 0, -5), (1, 1, 0, 3, -5), (2, 0, 1, 2, -5), (1, 3, 1, 0, -5), (2, 0, 0, 2, -4), (1, 0, 2, 0, -3), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 0, 0, -3), (1, 1, 1, 3, -6), (1, 0, 0, 3, -4), (1, 3, 1, 1, -6), (2, 1, 2, 1, -6), (1, 3, 0, 0, -4), (1, 0, 1, 3, -5), (1, 3, 0, 1, -5), (2, 0, 2, 0, -4), (2, 2, 0, 0, -4), (1, 0, 0, 2, -3), (2, 2, 1, 1, -6), (2, 1, 1, 2, -6), (2, 2, 0, 1, -5), (2, 1, 0, 2, -5)]
[(0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 1, 3, 0, -4), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 2, 1, 0, -3), (0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (0, 0, 1, 2, -3), (0, 2, 0, 1, -3), (2, 3, 0, 0, -5), (1, 1, 3, 0, -5), (2, 1, 2, 1, -6), (1, 0, 0, 2, -3), (2, 2, 0, 2, -6), (1, 0, 3, 2, -6), (1, 0, 2, 0, -3), (1, 0, 3, 0, -4), (1, 3, 0, 0, -4), (2, 1, 2, 0, -5), (1, 3, 1, 0, -5), (1, 2, 0, 0, -3), (1, 1, 3, 1, -6), (2, 3, 0, 1, -6), (2, 0, 0, 2, -4), (1, 3, 1, 1, -6), (2, 0, 2, 0, -4), (1, 2, 1, 2, -6), (2, 2, 0, 0, -4), (2, 0, 2, 2, -6), (0, 2, 1, 2, -5), (0, 3, 1, 1, -5), (0, 1, 3, 1, -5)]
[(0, 0, 1, 2, -3), (0, 0, 1, 1, -2), (0, 2, 0, 2, -4), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 0, 2, 1, -3), (0, 2, 1, 0, -3), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (1, 2, 0, 0, -3), (1, 0, 0, 1, -2), (2, 0, 2, 1, -5), (1, 1, 2, 1, -5), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (1, 1, 0, 2, -4), (1, 1, 1, 2, -5), (2, 0, 1, 0, -3), (1, 2, 1, 1, -5), (2, 1, 0, 0, -3), (1, 0, 2, 2, -5), (2, 1, 0, 1, -4), (1, 1, 2, 0, -4), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4), (2, 0, 0, 1, -3), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 1, 1, 1, -5), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 3, 0, -3), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 1, 3, -6), (0, 1, 3, 0, -4), (0, 1, 3, 2, -6), (0, 2, 1, 0, -3), (0, 2, 0, 3, -5), (0, 2, 0, 1, -3), (0, 3, 0, 2, -5), (0, 3, 1, 2, -6), (1, 3, 1, 1, -6), (2, 0, 2, 0, -4), (1, 3, 0, 1, -5), (2, 0, 1, 3, -6), (1, 2, 0, 0, -3), (1, 0, 3, 2, -6), (1, 0, 3, 0, -4), (2, 0, 0, 3, -5), (2, 2, 0, 1, -5), (2, 1, 2, 0, -5), (2, 0, 0, 2, -4), (2, 0, 2, 2, -6), (1, 3, 1, 0, -5), (2, 2, 1, 0, -5), (1, 3, 0, 0, -4), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 2, 0, 0, -4), (2, 1, 2, 1, -6), (1, 1, 3, 0, -5), (2, 2, 1, 1, -6), (1, 1, 3, 1, -6)]
[(0, 3, 0, 1, -4), (0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 2, 0, 1, -3), (0, 3, 0, 3, -6), (0, 1, 2, 3, -6), (0, 3, 1, 0, -4), (0, 1, 3, 2, -6), (0, 1, 3, 0, -4), (0, 3, 1, 2, -6), (0, 2, 1, 0, -3), (2, 2, 1, 0, -5), (2, 1, 0, 3, -6), (1, 1, 3, 1, -6), (1, 3, 0, 2, -6), (1, 1, 3, 0, -5), (1, 2, 0, 0, -3), (1, 0, 3, 1, -5), (1, 0, 3, 0, -4), (2, 2, 0, 0, -4), (2, 0, 2, 1, -5), (1, 3, 1, 1, -6), (1, 3, 1, 0, -5), (1, 0, 2, 0, -3), (2, 0, 2, 0, -4), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (2, 1, 2, 1, -6), (1, 3, 0, 0, -4), (2, 2, 0, 2, -6), (2, 1, 2, 0, -5), (2, 2, 1, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 3, 0, -3), (0, 0, 3, 2, -5), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 3, 1, 2, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 1, 3, -6), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 3, 0, 2, -5), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 1, 3, 1, -6), (2, 0, 3, 0, -5), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 2, 0, 1, -5), (2, 0, 2, 2, -6), (2, 2, 1, 0, -5), (1, 2, 0, 3, -6), (1, 0, 2, 3, -6), (2, 2, 1, 1, -6), (1, 1, 3, 0, -5), (1, 0, 3, 2, -6), (1, 3, 0, 2, -6), (2, 0, 3, 1, -6), (1, 3, 1, 1, -6), (2, 2, 0, 2, -6), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5)]
[(0, 0, 2, 2, -4), (0, 0, 2, 1, -3), (0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 2, 2, 0, -4), (0, 2, 2, 2, -6), (0, 2, 0, 2, -4), (0, 2, 1, 3, -6), (0, 2, 0, 3, -5), (0, 1, 0, 3, -4), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (1, 2, 1, 2, -6), (1, 0, 0, 2, -3), (1, 0, 2, 2, -5), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 2, 0, 1, -4), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (2, 1, 1, 2, -6), (1, 1, 1, 3, -6), (1, 1, 1, 0, -3), (1, 1, 0, 3, -5), (1, 1, 0, 1, -3), (1, 2, 0, 2, -5), (2, 0, 1, 2, -5), (1, 1, 2, 2, -6), (2, 0, 1, 1, -4), (1, 0, 1, 1, -3), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (2, 1, 0, 1, -4), (1, 0, 1, 3, -5), (1, 0, 0, 3, -4)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 1, 1, 0, -2), (0, 1, 2, 2, -5), (0, 2, 2, 1, -5), (0, 1, 2, 0, -3), (1, 1, 2, 1, -5), (2, 1, 0, 1, -4), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (2, 0, 0, 1, -3), (2, 1, 1, 1, -5), (1, 2, 0, 0, -3), (2, 1, 0, 0, -3), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 0, 0, 2, -3), (2, 0, 1, 0, -3), (2, 0, 1, 1, -4), (1, 2, 1, 1, -5), (2, 1, 1, 0, -4), (1, 1, 1, 2, -5), (1, 0, 0, 1, -2), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (1, 1, 0, 2, -4), (1, 0, 2, 0, -3), (1, 0, 1, 0, -2)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 0, 4, 1, -5), (0, 1, 4, 0, -5), (0, 1, 2, 3, -6), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 1, 4, 1, -6), (0, 2, 3, 1, -6), (0, 2, 2, 2, -6), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (2, 0, 0, 2, -4), (1, 1, 1, 3, -6), (1, 0, 2, 3, -6), (2, 0, 2, 2, -6), (1, 0, 0, 3, -4), (2, 1, 1, 2, -6), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 0, 4, 0, -5), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 1, 0, 2, -5), (2, 0, 3, 1, -6), (2, 2, 0, 1, -5), (2, 0, 3, 0, -5), (2, 2, 1, 1, -6), (1, 2, 1, 2, -6), (1, 0, 4, 1, -6), (1, 0, 2, 0, -3), (2, 2, 1, 0, -5)]
[(0, 0, 1, 2, -3), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 2, 1, 2, -5), (0, 1, 2, 0, -3), (0, 1, 2, 2, -5), (0, 1, 0, 2, -3), (1, 2, 0, 0, -3), (1, 0, 1, 0, -2), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (2, 0, 0, 1, -3), (1, 1, 0, 0, -2), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (2, 1, 1, 1, -5), (1, 1, 1, 2, -5), (1, 2, 1, 1, -5), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (1, 0, 0, 2, -3), (2, 1, 0, 0, -3), (2, 1, 0, 1, -4), (1, 1, 2, 1, -5), (1, 0, 2, 0, -3), (1, 0, 0, 1, -2), (1, 2, 0, 1, -4)]
[(0, 0, 0, 3, -3), (0, 1, 0, 3, -4), (0, 0, 3, 3, -6), (0, 0, 3, 0, -3), (0, 1, 3, 2, -6), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (2, 1, 2, 0, -5), (2, 1, 0, 0, -3), (1, 1, 3, 0, -5), (2, 0, 2, 2, -6), (1, 2, 2, 1, -6), (2, 1, 0, 2, -5), (1, 2, 0, 0, -3), (1, 0, 3, 2, -6), (1, 0, 3, 0, -4), (1, 2, 0, 2, -5), (2, 0, 1, 0, -3), (1, 0, 2, 3, -6), (1, 0, 0, 3, -4), (1, 2, 2, 0, -5), (1, 1, 3, 1, -6), (2, 0, 2, 0, -4), (2, 0, 0, 1, -3), (1, 2, 1, 2, -6), (2, 0, 0, 2, -4), (1, 1, 0, 3, -5), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (2, 1, 2, 1, -6)]
[(0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 0, 2, 0, -2), (0, 1, 0, 1, -2), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (1, 1, 2, 1, -5), (1, 2, 1, 1, -5), (1, 1, 2, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3), (2, 1, 1, 0, -4), (1, 2, 0, 0, -3), (1, 0, 2, 0, -3), (1, 0, 0, 1, -2), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 2, 1, -4), (1, 0, 1, 2, -4), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (2, 1, 1, 1, -5), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (1, 1, 1, 2, -5), (1, 1, 0, 0, -2), (2, 1, 0, 0, -3), (0, 1, 1, 2, -4), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4)]
[(0, 0, 1, 2, -3), (0, 0, 0, 2, -2), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 1, 1, 0, -2), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 0, 1, -2), (1, 1, 1, 2, -5), (2, 1, 0, 1, -4), (1, 1, 2, 0, -4), (2, 0, 0, 1, -3), (2, 1, 1, 1, -5), (2, 1, 1, 0, -4), (1, 2, 0, 0, -3), (1, 0, 2, 1, -4), (1, 0, 0, 1, -2), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 0, 1, 0, -2), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (1, 1, 2, 1, -5), (1, 2, 0, 1, -4), (1, 1, 0, 2, -4), (1, 0, 2, 0, -3), (1, 2, 1, 1, -5), (1, 1, 0, 0, -2), (2, 1, 0, 0, -3), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 1, 2, -4)]
[(0, 1, 0, 3, -4), (0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 0, 1, -3), (0, 1, 2, 3, -6), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 2, 2, 2, -6), (0, 2, 2, 0, -4), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 2, 2, 0, -5), (1, 2, 0, 2, -5), (1, 2, 2, 1, -6), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (2, 1, 0, 2, -5), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3), (2, 0, 1, 1, -4), (2, 1, 2, 1, -6), (2, 0, 1, 2, -5), (2, 2, 1, 0, -5), (1, 1, 0, 3, -5), (1, 0, 1, 1, -3), (1, 1, 1, 3, -6), (2, 2, 0, 1, -5), (2, 0, 2, 1, -5), (2, 1, 1, 2, -6), (1, 2, 1, 2, -6)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 2, 0, 1, -3), (0, 2, 3, 0, -5), (0, 4, 1, 0, -5), (0, 4, 0, 3, -7), (0, 4, 0, 1, -5), (0, 1, 3, 3, -7), (0, 2, 1, 0, -3), (0, 2, 3, 2, -7), (0, 4, 1, 2, -7), (3, 2, 1, 1, -7), (3, 2, 1, 0, -6), (3, 0, 0, 3, -6), (3, 0, 0, 2, -5), (1, 4, 0, 2, -7), (1, 4, 1, 1, -7), (3, 0, 2, 0, -5), (2, 0, 3, 1, -6), (2, 0, 3, 0, -5), (2, 1, 3, 1, -7), (1, 2, 0, 0, -3), (1, 4, 1, 0, -6), (1, 2, 3, 0, -6), (1, 0, 2, 0, -3), (2, 1, 3, 0, -6), (1, 4, 0, 0, -5), (3, 1, 2, 1, -7), (1, 0, 0, 2, -3), (3, 2, 0, 0, -5), (1, 2, 3, 1, -7), (3, 1, 0, 3, -7), (3, 0, 2, 1, -6), (3, 2, 0, 2, -7), (3, 1, 2, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 4, 0, -4), (0, 0, 4, 4, -8), (0, 1, 4, 0, -5), (0, 3, 0, 4, -7), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 1, 4, -8), (0, 3, 2, 0, -5), (0, 1, 4, 3, -8), (0, 3, 2, 3, -8), (3, 0, 2, 3, -8), (3, 2, 1, 0, -6), (2, 3, 1, 0, -6), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (3, 0, 0, 2, -5), (1, 0, 4, 3, -8), (1, 0, 4, 0, -5), (2, 3, 0, 0, -5), (3, 0, 1, 4, -8), (2, 2, 0, 0, -4), (1, 1, 4, 0, -6), (1, 1, 4, 2, -8), (3, 0, 0, 4, -7), (3, 0, 2, 0, -5), (3, 1, 2, 0, -6), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (3, 2, 1, 2, -8), (3, 1, 2, 2, -8), (1, 3, 2, 2, -8), (1, 3, 2, 0, -6), (3, 2, 0, 2, -7), (3, 2, 0, 0, -5)]
[(0, 0, 2, 2, -4), (0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (2, 1, 3, 2, -8), (2, 1, 2, 0, -5), (2, 0, 3, 1, -6), (2, 1, 0, 2, -5), (2, 1, 3, 0, -6), (2, 0, 2, 1, -5), (1, 0, 4, 2, -7), (1, 1, 4, 0, -6), (1, 1, 4, 2, -8), (2, 0, 3, 2, -7), (1, 0, 4, 1, -6), (2, 2, 2, 2, -8), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 0, 2, 4, -7), (1, 1, 0, 4, -6), (1, 0, 0, 4, -5), (1, 1, 2, 4, -8), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7), (2, 2, 0, 2, -6), (1, 1, 0, 2, -4), (2, 1, 2, 3, -8), (2, 2, 2, 0, -6), (1, 0, 0, 3, -4), (2, 1, 0, 3, -6)]
[(0, 0, 3, 1, -4), (0, 0, 0, 4, -4), (0, 0, 3, 3, -6), (0, 2, 2, 0, -4), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 1, 2, 4, -7), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 1, 0, 4, -5), (0, 2, 0, 3, -5), (0, 0, 2, 4, -6), (2, 2, 0, 2, -6), (2, 1, 0, 3, -6), (1, 0, 3, 3, -7), (2, 2, 0, 0, -4), (1, 2, 2, 0, -5), (1, 2, 0, 3, -6), (1, 0, 3, 0, -4), (2, 2, 1, 0, -5), (1, 2, 1, 3, -7), (1, 2, 2, 2, -7), (1, 1, 3, 2, -7), (1, 0, 0, 4, -5), (1, 1, 3, 0, -5), (2, 0, 2, 0, -4), (1, 0, 2, 4, -7), (1, 1, 1, 4, -7), (2, 0, 0, 2, -4), (1, 1, 0, 4, -6), (2, 2, 1, 2, -7), (2, 0, 0, 3, -5), (2, 1, 2, 0, -5), (2, 1, 1, 3, -7), (2, 0, 2, 3, -7), (2, 1, 2, 2, -7)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 1, 2, 0, -3), (0, 2, 3, 1, -6), (0, 2, 0, 1, -3), (0, 2, 0, 3, -5), (0, 2, 1, 3, -6), (0, 1, 4, 1, -6), (0, 1, 4, 0, -5), (0, 2, 3, 0, -5), (0, 2, 1, 0, -3), (0, 1, 2, 3, -6), (1, 0, 4, 1, -6), (1, 1, 1, 3, -6), (1, 0, 2, 3, -6), (2, 0, 3, 1, -6), (2, 0, 2, 2, -6), (1, 1, 0, 3, -5), (1, 0, 4, 0, -5), (2, 1, 0, 2, -5), (2, 2, 1, 0, -5), (1, 0, 0, 3, -4), (1, 0, 2, 0, -3), (2, 2, 1, 1, -6), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (2, 1, 1, 2, -6), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (2, 0, 2, 0, -4), (2, 2, 0, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 3, 0, -5)]
[(0, 1, 0, 3, -4), (0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 3, 0, 1, -4), (0, 2, 1, 0, -3), (0, 1, 2, 3, -6), (0, 2, 0, 1, -3), (0, 3, 2, 1, -6), (0, 3, 1, 0, -4), (0, 1, 2, 0, -3), (0, 3, 2, 0, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 2, 1, 0, -5), (2, 1, 0, 2, -5), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (2, 2, 0, 1, -5), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 1, 0, 3, -5), (2, 1, 2, 1, -6), (1, 0, 0, 3, -4), (1, 0, 1, 3, -5), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (1, 0, 0, 2, -3), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (2, 2, 1, 1, -6), (1, 3, 1, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 0, 3, -4), (2, 2, 1, 0, -5), (2, 1, 0, 2, -5), (2, 2, 1, 1, -6), (2, 1, 1, 2, -6), (2, 0, 1, 2, -5), (2, 0, 0, 1, -3), (1, 0, 1, 3, -5), (1, 2, 1, 2, -6), (1, 2, 0, 2, -5), (1, 2, 2, 0, -5), (1, 0, 0, 3, -4), (2, 1, 2, 1, -6), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 2, 0, -4), (1, 1, 0, 3, -5), (1, 1, 2, 2, -6), (2, 0, 0, 2, -4), (2, 0, 1, 0, -3), (1, 1, 1, 3, -6), (1, 2, 2, 1, -6), (1, 0, 2, 2, -5), (2, 2, 0, 1, -5), (0, 2, 2, 1, -5), (0, 1, 1, 3, -5), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 2, 1, -3), (0, 0, 1, 1, -2), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 2, 1, 2, -5), (0, 2, 2, 0, -4), (0, 2, 0, 1, -3), (0, 2, 2, 1, -5), (0, 1, 0, 1, -2), (0, 2, 0, 2, -4), (0, 1, 2, 2, -5), (0, 1, 1, 0, -2), (1, 2, 1, 1, -5), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3), (2, 1, 1, 1, -5), (2, 0, 1, 0, -3), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 0, 2, -3), (1, 1, 1, 2, -5), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (2, 1, 1, 0, -4), (1, 1, 0, 0, -2), (1, 0, 0, 1, -2), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (1, 0, 2, 0, -3), (1, 2, 0, 1, -4), (1, 0, 1, 0, -2), (1, 1, 2, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 3, 0, -3), (0, 2, 0, 1, -3), (0, 1, 2, 3, -6), (0, 2, 1, 3, -6), (0, 1, 3, 2, -6), (0, 0, 3, 2, -5), (0, 2, 0, 3, -5), (0, 2, 2, 2, -6), (0, 1, 3, 0, -4), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (2, 1, 0, 0, -3), (1, 2, 0, 2, -5), (2, 0, 2, 2, -6), (1, 2, 1, 2, -6), (2, 1, 0, 2, -5), (1, 0, 2, 3, -6), (1, 2, 0, 0, -3), (1, 0, 3, 0, -4), (2, 0, 0, 2, -4), (2, 0, 1, 0, -3), (2, 0, 0, 1, -3), (1, 0, 0, 3, -4), (1, 1, 0, 3, -5), (1, 1, 1, 3, -6), (1, 1, 3, 0, -5), (1, 2, 2, 1, -6), (1, 2, 2, 0, -5), (1, 1, 3, 1, -6), (2, 0, 2, 0, -4), (2, 1, 1, 2, -6), (1, 0, 3, 2, -6), (2, 1, 2, 1, -6), (2, 1, 2, 0, -5)]
[(0, 0, 1, 2, -3), (0, 0, 1, 3, -4), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 1, 0, 3, -4), (0, 1, 0, 2, -3), (1, 2, 0, 1, -4), (1, 2, 0, 2, -5), (1, 0, 0, 3, -4), (1, 0, 1, 3, -5), (1, 1, 2, 2, -6), (1, 0, 2, 1, -4), (1, 1, 1, 3, -6), (2, 0, 1, 2, -5), (2, 0, 1, 1, -4), (1, 1, 0, 1, -3), (2, 1, 0, 2, -5), (1, 2, 1, 2, -6), (1, 2, 1, 0, -4), (1, 1, 2, 0, -4), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (1, 0, 2, 2, -5), (1, 1, 1, 0, -3), (2, 1, 1, 2, -6), (1, 0, 1, 1, -3), (1, 1, 0, 3, -5), (1, 0, 0, 2, -3), (2, 1, 0, 1, -4), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 1, 2, 2, -5)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 4, 0, -6), (0, 3, 4, 1, -8), (0, 2, 0, 4, -6), (0, 3, 0, 2, -5), (0, 3, 1, 4, -8), (0, 3, 0, 4, -7), (0, 2, 3, 0, -5), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 3, 2, 0, -5), (0, 3, 4, 0, -7), (0, 2, 0, 3, -5), (3, 0, 1, 4, -8), (2, 1, 4, 0, -7), (3, 0, 0, 4, -7), (3, 3, 1, 1, -8), (2, 0, 0, 3, -5), (3, 3, 0, 1, -7), (2, 0, 4, 0, -6), (3, 3, 1, 0, -7), (3, 1, 3, 0, -7), (2, 0, 3, 0, -5), (3, 3, 0, 0, -6), (3, 0, 0, 3, -6), (2, 0, 0, 4, -6), (3, 0, 3, 2, -8), (3, 1, 3, 1, -8), (3, 0, 3, 0, -6), (2, 1, 4, 1, -8), (2, 0, 4, 2, -8), (2, 0, 2, 4, -8), (2, 3, 0, 0, -5)]
[(0, 0, 2, 1, -3), (0, 0, 0, 3, -3), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 1, 1, -2), (0, 1, 0, 3, -4), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (0, 1, 2, 2, -5), (0, 1, 1, 3, -5), (0, 1, 1, 0, -2), (0, 2, 2, 1, -5), (0, 2, 1, 0, -3), (0, 2, 1, 2, -5), (0, 1, 2, 0, -3), (0, 2, 0, 2, -4), (0, 2, 0, 1, -3), (2, 1, 1, 1, -5), (2, 0, 1, 0, -3), (2, 0, 0, 1, -3), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 1, 2, 1, -5), (1, 2, 1, 1, -5), (2, 0, 1, 1, -4), (1, 1, 2, 0, -4), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (1, 0, 0, 1, -2), (1, 2, 0, 0, -3), (1, 0, 2, 0, -3), (1, 1, 0, 0, -2), (1, 0, 1, 0, -2), (2, 1, 0, 0, -3), (2, 1, 0, 1, -4)]
[(0, 0, 1, 3, -4), (0, 0, 0, 3, -3), (0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 1, 0, 3, -4), (1, 1, 1, 3, -6), (2, 1, 0, 2, -5), (2, 1, 0, 1, -4), (1, 2, 0, 2, -5), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 1, 1, 0, -3), (1, 0, 2, 2, -5), (1, 1, 0, 1, -3), (1, 2, 1, 2, -6), (2, 0, 1, 2, -5), (2, 0, 1, 1, -4), (1, 1, 0, 3, -5), (1, 2, 0, 1, -4), (1, 0, 0, 3, -4), (1, 0, 0, 2, -3), (1, 0, 1, 3, -5), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (1, 0, 1, 1, -3), (1, 2, 1, 0, -4), (2, 1, 1, 2, -6), (1, 1, 2, 2, -6), (0, 1, 2, 2, -5), (0, 2, 1, 1, -4), (0, 2, 1, 2, -5), (0, 1, 1, 1, -3), (0, 1, 2, 1, -4), (0, 1, 1, 3, -5)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 0, 1, 3, -4), (0, 1, 2, 0, -3), (0, 1, 3, 0, -4), (0, 2, 1, 3, -6), (0, 2, 3, 1, -6), (0, 2, 3, 0, -5), (0, 2, 1, 0, -3), (0, 2, 0, 3, -5), (0, 2, 0, 1, -3), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 1, 2, -5), (1, 0, 3, 0, -4), (1, 0, 3, 1, -5), (1, 1, 3, 0, -5), (2, 0, 2, 0, -4), (1, 0, 2, 0, -3), (2, 2, 1, 0, -5), (1, 0, 1, 3, -5), (2, 1, 1, 2, -6), (2, 1, 0, 2, -5), (1, 1, 0, 3, -5), (1, 0, 0, 3, -4), (2, 1, 0, 1, -4), (1, 1, 1, 3, -6), (1, 0, 0, 2, -3), (2, 2, 0, 1, -5), (1, 1, 3, 1, -6), (2, 1, 1, 0, -4), (2, 2, 1, 1, -6), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3), (2, 1, 2, 1, -6), (2, 0, 0, 2, -4)]
[(0, 1, 0, 2, -3), (0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 2, 2, -6), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 2, 0, -3), (0, 2, 2, 0, -4), (0, 1, 2, 3, -6), (2, 1, 1, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 2, 2, 0, -5), (1, 1, 1, 0, -3), (1, 2, 2, 1, -6), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (2, 2, 1, 0, -5), (1, 1, 0, 1, -3), (1, 1, 0, 3, -5), (2, 1, 0, 2, -5), (2, 1, 2, 1, -6), (1, 1, 1, 3, -6), (1, 2, 1, 0, -4), (1, 2, 1, 2, -6), (1, 0, 1, 1, -3), (1, 2, 0, 1, -4), (1, 2, 0, 2, -5), (2, 0, 2, 1, -5), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (2, 2, 0, 1, -5)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 2, 2, -7), (0, 1, 2, 4, -7), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 1, 0, 4, -5), (0, 3, 0, 2, -5), (3, 2, 0, 1, -6), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (2, 3, 0, 1, -6), (3, 0, 1, 2, -6), (2, 3, 1, 0, -6), (1, 1, 0, 4, -6), (2, 3, 1, 1, -7), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (2, 3, 0, 0, -5), (1, 3, 2, 0, -6), (1, 0, 0, 4, -5), (1, 3, 2, 1, -7), (2, 0, 2, 0, -4), (1, 3, 0, 2, -6), (1, 0, 1, 4, -6), (1, 1, 1, 4, -7), (3, 0, 2, 0, -5), (2, 2, 0, 0, -4), (2, 0, 0, 2, -4), (1, 3, 1, 2, -7), (3, 1, 2, 1, -7), (3, 0, 0, 2, -5), (3, 2, 0, 0, -5), (3, 2, 1, 1, -7), (3, 1, 1, 2, -7)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 0, 0, 2, -2), (0, 0, 3, 0, -3), (0, 0, 2, 0, -2), (0, 2, 0, 2, -4), (0, 2, 0, 0, -2), (0, 1, 0, 3, -4), (0, 1, 3, 2, -6), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 0, 3, 2, -5), (1, 0, 3, 0, -4), (1, 2, 1, 2, -6), (2, 1, 1, 2, -6), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 1, 3, 1, -6), (1, 0, 2, 3, -6), (2, 0, 2, 0, -4), (2, 1, 2, 0, -5), (2, 2, 1, 0, -5), (1, 0, 3, 2, -6), (2, 1, 2, 1, -6), (1, 1, 1, 3, -6), (2, 2, 0, 0, -4), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 2, 1, 1, -6), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 0, 3, 1, -4), (0, 0, 3, 2, -5), (0, 2, 1, 3, -6), (0, 2, 0, 3, -5), (0, 2, 3, 1, -6), (0, 2, 3, 0, -5), (0, 1, 3, 2, -6), (0, 1, 2, 0, -3), (0, 1, 2, 3, -6), (0, 1, 3, 0, -4), (0, 2, 1, 0, -3), (0, 0, 2, 3, -5), (1, 1, 3, 0, -5), (2, 0, 2, 0, -4), (2, 2, 0, 0, -4), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (1, 1, 1, 3, -6), (1, 0, 3, 0, -4), (1, 1, 0, 3, -5), (1, 0, 2, 0, -3), (2, 2, 0, 1, -5), (1, 0, 2, 3, -6), (2, 1, 1, 2, -6), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (2, 0, 2, 2, -6), (2, 1, 2, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (1, 1, 3, 1, -6), (1, 0, 3, 2, -6)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 2, 0, 1, -3), (0, 0, 3, 2, -5), (0, 2, 0, 3, -5), (0, 2, 1, 3, -6), (0, 2, 1, 0, -3), (0, 1, 3, 2, -6), (0, 2, 3, 0, -5), (0, 1, 2, 0, -3), (0, 1, 2, 3, -6), (0, 1, 3, 0, -4), (0, 2, 3, 1, -6), (0, 0, 2, 3, -5), (1, 0, 3, 2, -6), (2, 2, 1, 0, -5), (1, 2, 3, 0, -6), (1, 1, 1, 3, -6), (1, 1, 0, 3, -5), (1, 0, 3, 0, -4), (1, 0, 0, 3, -4), (1, 0, 2, 0, -3), (2, 1, 1, 0, -4), (2, 2, 0, 1, -5), (1, 1, 1, 0, -3), (2, 1, 1, 2, -6), (1, 0, 0, 2, -3), (1, 1, 0, 1, -3), (1, 0, 2, 3, -6), (2, 1, 0, 1, -4), (2, 0, 2, 0, -4), (2, 1, 0, 2, -5), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (2, 2, 2, 0, -6), (2, 2, 1, 1, -6)]
[(0, 0, 3, 2, -5), (0, 0, 0, 5, -5), (0, 0, 2, 5, -7), (0, 0, 5, 2, -7), (0, 3, 5, 1, -9), (0, 2, 5, 0, -7), (0, 2, 2, 5, -9), (0, 2, 3, 0, -5), (0, 3, 0, 5, -8), (0, 3, 5, 0, -8), (0, 3, 0, 2, -5), (0, 3, 1, 5, -9), (0, 2, 5, 2, -9), (0, 3, 2, 0, -5), (4, 3, 1, 0, -8), (2, 1, 5, 0, -8), (4, 3, 1, 1, -9), (2, 0, 5, 2, -9), (2, 1, 5, 1, -9), (4, 1, 3, 0, -8), (4, 3, 0, 0, -7), (4, 3, 0, 1, -8), (2, 0, 5, 0, -7), (2, 1, 0, 5, -8), (2, 0, 0, 5, -7), (2, 1, 1, 5, -9), (2, 0, 3, 0, -5), (2, 0, 2, 5, -9), (4, 0, 2, 3, -9), (4, 1, 3, 1, -9), (2, 0, 0, 3, -5), (4, 1, 0, 3, -8), (2, 3, 0, 0, -5), (4, 0, 0, 3, -7), (4, 0, 3, 0, -7), (4, 0, 3, 2, -9), (4, 1, 1, 3, -9)]
[(0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 4, 4, -8), (0, 0, 2, 2, -4), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (0, 2, 2, 0, -4), (0, 2, 3, 4, -9), (0, 2, 4, 3, -9), (0, 1, 4, 4, -9), (0, 3, 0, 2, -5), (0, 2, 0, 4, -6), (0, 3, 3, 3, -9), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (2, 3, 0, 2, -7), (2, 0, 2, 4, -8), (1, 2, 4, 2, -9), (1, 3, 3, 0, -7), (1, 3, 3, 2, -9), (1, 2, 2, 4, -9), (2, 3, 2, 2, -9), (2, 1, 2, 4, -9), (1, 2, 0, 4, -7), (1, 2, 4, 0, -7), (2, 0, 0, 4, -6), (2, 0, 4, 0, -6), (1, 3, 2, 3, -9), (2, 1, 0, 4, -7), (2, 0, 4, 2, -8), (2, 3, 2, 0, -7), (2, 1, 4, 0, -7), (2, 1, 4, 2, -9), (1, 3, 0, 3, -7), (2, 0, 0, 2, -4), (2, 0, 2, 0, -4)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 3, 2, 2, -7), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 2, 3, 2, -7), (0, 1, 3, 3, -7), (0, 3, 2, 0, -5), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (2, 3, 0, 1, -6), (2, 1, 0, 3, -6), (2, 3, 1, 1, -7), (1, 2, 0, 3, -6), (2, 0, 0, 2, -4), (1, 3, 1, 2, -7), (2, 3, 0, 0, -5), (1, 2, 3, 0, -6), (2, 1, 3, 0, -6), (2, 2, 0, 0, -4), (1, 3, 2, 0, -6), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (1, 3, 0, 2, -6), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (1, 2, 1, 3, -7), (2, 1, 1, 3, -7), (1, 2, 3, 1, -7), (2, 0, 1, 3, -6), (2, 0, 3, 1, -6), (2, 3, 1, 0, -6), (2, 1, 3, 1, -7)]
[(0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 2, 3, -7), (0, 3, 1, 0, -4), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 3, 0, 1, -4), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 2, -7), (2, 0, 3, 2, -7), (2, 3, 0, 1, -6), (1, 3, 2, 0, -6), (2, 0, 0, 3, -5), (1, 2, 3, 0, -6), (2, 0, 3, 0, -5), (1, 3, 1, 2, -7), (1, 2, 0, 3, -6), (2, 0, 2, 3, -7), (1, 2, 1, 3, -7), (2, 1, 0, 1, -4), (2, 3, 1, 1, -7), (2, 1, 1, 0, -4), (1, 3, 2, 1, -7), (1, 2, 3, 1, -7), (2, 0, 2, 0, -4), (2, 3, 1, 0, -6), (2, 1, 0, 3, -6), (1, 3, 0, 2, -6), (2, 1, 3, 0, -6), (2, 0, 0, 2, -4), (2, 1, 3, 1, -7), (2, 1, 1, 3, -7)]
[(0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (0, 2, 0, 2, -4), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (0, 3, 1, 0, -4), (0, 2, 0, 1, -3), (0, 3, 0, 1, -4), (2, 3, 1, 0, -6), (2, 1, 2, 1, -6), (2, 0, 2, 0, -4), (2, 0, 2, 1, -5), (1, 3, 1, 1, -6), (1, 2, 2, 1, -6), (2, 0, 1, 0, -3), (2, 0, 0, 2, -4), (2, 0, 1, 2, -5), (2, 2, 2, 0, -6), (2, 1, 1, 2, -6), (2, 2, 0, 2, -6), (3, 2, 1, 0, -6), (1, 0, 0, 2, -3), (2, 0, 0, 1, -3), (1, 2, 1, 2, -6), (3, 0, 0, 1, -4), (3, 0, 1, 0, -4), (2, 3, 0, 1, -6), (3, 0, 1, 1, -5), (1, 0, 2, 2, -5), (3, 2, 0, 1, -6), (1, 1, 2, 2, -6), (3, 1, 1, 1, -6), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5), (0, 3, 1, 1, -5)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 2, 0, 1, -3), (0, 3, 0, 1, -4), (0, 2, 2, 0, -4), (0, 1, 0, 3, -4), (0, 3, 1, 0, -4), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (1, 2, 2, 0, -5), (2, 1, 0, 2, -5), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 3, 0, 0, -4), (1, 3, 1, 0, -5), (1, 3, 1, 1, -6), (1, 2, 0, 0, -3), (1, 3, 0, 1, -5), (1, 1, 1, 3, -6), (1, 0, 0, 3, -4), (1, 2, 2, 1, -6), (2, 0, 2, 0, -4), (2, 0, 2, 2, -6), (2, 2, 0, 1, -5), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 1, 2, 0, -5), (2, 1, 2, 1, -6), (1, 1, 0, 3, -5), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (1, 0, 2, 3, -6), (2, 2, 0, 0, -4), (0, 2, 2, 1, -5), (0, 1, 1, 3, -5), (0, 3, 1, 1, -5)]
[(0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 2, 2, 0, -4), (0, 1, 0, 3, -4), (0, 1, 2, 0, -3), (2, 0, 1, 2, -5), (1, 2, 2, 1, -6), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (1, 1, 0, 3, -5), (1, 2, 1, 0, -4), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 0, 2, -5), (2, 1, 1, 2, -6), (1, 2, 1, 2, -6), (1, 0, 1, 3, -5), (1, 0, 0, 3, -4), (2, 0, 1, 1, -4), (1, 0, 0, 2, -3), (2, 1, 0, 1, -4), (2, 1, 2, 1, -6), (1, 0, 1, 1, -3), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3), (1, 1, 1, 3, -6), (2, 1, 1, 0, -4), (2, 1, 0, 2, -5), (1, 2, 2, 0, -5)]
[(0, 0, 1, 2, -3), (0, 0, 1, 1, -2), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 2, 0, -3), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 2, 1, 2, -5), (0, 1, 0, 1, -2), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 0, 2, 0, -3), (2, 1, 0, 1, -4), (2, 0, 0, 1, -3), (2, 1, 1, 1, -5), (1, 0, 1, 2, -4), (1, 1, 0, 2, -4), (1, 0, 1, 0, -2), (1, 1, 1, 2, -5), (2, 1, 0, 0, -3), (1, 2, 0, 0, -3), (2, 1, 1, 0, -4), (1, 1, 0, 0, -2), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 1, 0, -3), (1, 0, 0, 2, -3), (1, 0, 0, 1, -2), (1, 1, 2, 1, -5), (1, 2, 1, 1, -5)]
[(0, 3, 0, 3, -6), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (3, 2, 2, 0, -7), (3, 1, 0, 3, -7), (2, 2, 3, 0, -7), (3, 0, 0, 2, -5), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (1, 2, 3, 1, -7), (2, 3, 2, 0, -7), (1, 1, 3, 2, -7), (3, 0, 0, 3, -6), (3, 0, 2, 0, -5), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (1, 3, 0, 3, -7), (1, 1, 2, 3, -7), (2, 0, 0, 2, -4), (1, 3, 2, 1, -7), (1, 0, 3, 2, -6), (3, 0, 2, 1, -6), (2, 3, 0, 2, -7), (1, 0, 2, 3, -6), (3, 1, 2, 1, -7), (2, 0, 0, 3, -5), (3, 2, 0, 2, -7), (0, 3, 2, 1, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 3, 1, -6)]
[(0, 0, 1, 3, -4), (0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 2, 1, 3, -6), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 0, 2, 2, -4), (0, 2, 2, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 1, 0, 3, -5), (1, 1, 0, 1, -3), (1, 2, 2, 0, -5), (1, 1, 1, 0, -3), (1, 0, 0, 2, -3), (1, 2, 2, 1, -6), (2, 2, 1, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (1, 0, 1, 3, -5), (2, 0, 1, 1, -4), (1, 0, 1, 1, -3), (2, 0, 1, 2, -5), (1, 0, 2, 2, -5), (2, 0, 2, 1, -5), (2, 2, 0, 1, -5), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (1, 1, 2, 2, -6)]
[(0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 0, 2, -3), (0, 2, 2, 2, -6), (0, 2, 2, 0, -4), (0, 1, 2, 0, -3), (0, 1, 2, 3, -6), (0, 0, 1, 2, -3), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (2, 1, 2, 0, -5), (1, 2, 2, 0, -5), (1, 1, 1, 0, -3), (1, 2, 2, 1, -6), (1, 0, 1, 3, -5), (1, 2, 0, 1, -4), (2, 2, 1, 0, -5), (1, 1, 0, 1, -3), (1, 1, 0, 3, -5), (1, 0, 0, 3, -4), (2, 1, 2, 1, -6), (1, 1, 1, 3, -6), (1, 0, 0, 2, -3), (1, 2, 1, 2, -6), (1, 0, 1, 1, -3), (2, 1, 0, 2, -5), (1, 2, 0, 2, -5), (2, 0, 2, 1, -5), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6)]
[(0, 0, 3, 1, -4), (0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 2, 1, -3), (0, 1, 2, 0, -3), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 1, 3, 3, -7), (0, 1, 0, 2, -3), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 2, 2, -7), (2, 2, 1, 2, -7), (2, 1, 2, 0, -5), (1, 1, 3, 2, -7), (2, 2, 0, 3, -7), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (1, 0, 3, 2, -6), (1, 1, 1, 0, -3), (2, 0, 1, 3, -6), (1, 1, 0, 1, -3), (2, 2, 0, 1, -5), (1, 1, 3, 0, -5), (1, 0, 3, 0, -4), (1, 2, 2, 2, -7), (2, 1, 1, 3, -7), (1, 2, 2, 0, -5), (2, 2, 1, 0, -5), (1, 0, 2, 0, -3), (1, 2, 0, 1, -4), (2, 1, 0, 1, -4), (2, 0, 2, 0, -4), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (2, 0, 0, 3, -5)]
[(0, 0, 0, 4, -4), (0, 0, 4, 0, -4), (0, 0, 3, 4, -7), (0, 1, 4, 0, -5), (0, 1, 4, 3, -8), (0, 1, 3, 4, -8), (0, 2, 3, 0, -5), (0, 2, 3, 3, -8), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 1, 0, 4, -5), (0, 0, 4, 3, -7), (2, 0, 3, 3, -8), (2, 1, 3, 0, -6), (1, 1, 0, 4, -6), (1, 1, 2, 4, -8), (1, 2, 2, 3, -8), (1, 0, 4, 0, -5), (2, 0, 2, 0, -4), (1, 0, 3, 4, -8), (2, 2, 2, 2, -8), (1, 1, 4, 0, -6), (1, 2, 3, 2, -8), (1, 2, 3, 0, -6), (1, 0, 0, 4, -5), (1, 1, 4, 2, -8), (2, 2, 2, 0, -6), (2, 0, 0, 2, -4), (2, 2, 0, 2, -6), (1, 0, 4, 3, -8), (1, 2, 0, 3, -6), (2, 2, 0, 0, -4), (2, 0, 3, 0, -5), (2, 1, 0, 3, -6), (2, 0, 0, 3, -5), (2, 1, 3, 2, -8), (2, 1, 2, 3, -8)]
[(0, 1, 0, 3, -4), (0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 0, 1, 1, -2), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 2, 0, 1, -3), (0, 1, 0, 1, -2), (0, 1, 1, 0, -2), (2, 1, 2, 0, -5), (2, 0, 1, 0, -3), (2, 1, 2, 1, -6), (2, 1, 0, 3, -6), (1, 0, 1, 3, -5), (1, 0, 0, 1, -2), (1, 2, 2, 0, -5), (1, 1, 3, 1, -6), (1, 0, 3, 1, -5), (1, 1, 3, 0, -5), (2, 0, 0, 3, -5), (1, 0, 0, 3, -4), (1, 0, 1, 0, -2), (1, 2, 0, 3, -6), (1, 2, 2, 1, -6), (2, 0, 2, 0, -4), (2, 2, 0, 2, -6), (1, 0, 3, 0, -4), (2, 2, 1, 1, -6), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (2, 0, 2, 1, -5), (2, 0, 0, 1, -3), (1, 1, 1, 3, -6), (0, 1, 1, 3, -5), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5)]
[(0, 1, 0, 3, -4), (0, 1, 0, 2, -3), (0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 2, 1, -5), (1, 2, 1, 0, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6), (2, 0, 1, 2, -5), (1, 2, 0, 2, -5), (2, 1, 1, 2, -6), (2, 0, 2, 1, -5), (1, 0, 2, 1, -4), (1, 2, 2, 0, -5), (1, 2, 1, 2, -6), (1, 2, 0, 1, -4), (2, 1, 2, 1, -6), (1, 1, 1, 3, -6), (1, 0, 1, 3, -5), (1, 1, 1, 0, -3), (1, 0, 1, 1, -3), (1, 1, 0, 3, -5), (1, 0, 2, 2, -5), (2, 1, 2, 0, -5), (1, 1, 2, 2, -6), (1, 1, 2, 0, -4), (1, 1, 0, 1, -3), (0, 1, 2, 1, -4), (0, 1, 2, 2, -5), (0, 1, 1, 1, -3), (0, 1, 1, 3, -5), (0, 2, 1, 2, -5), (0, 2, 1, 1, -4)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 1, 3, 3, -7), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 2, 0, 2, -4), (0, 3, 2, 2, -7), (0, 2, 0, 3, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (2, 0, 3, 0, -5), (2, 0, 1, 3, -6), (2, 2, 3, 0, -7), (2, 1, 1, 3, -7), (2, 0, 3, 1, -6), (3, 3, 1, 0, -7), (2, 2, 0, 3, -7), (3, 0, 0, 1, -4), (3, 0, 1, 0, -4), (3, 3, 0, 1, -7), (4, 0, 0, 1, -5), (4, 2, 1, 0, -7), (2, 1, 3, 1, -7), (2, 3, 2, 0, -7), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (2, 0, 2, 0, -4), (4, 0, 1, 0, -5), (4, 0, 1, 1, -6), (4, 2, 0, 1, -7), (4, 1, 1, 1, -7), (2, 3, 0, 2, -7)]
[(0, 0, 3, 1, -4), (0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 1, 3, 0, -4), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 1, 0, 2, -3), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 0, 2, 1, -3), (2, 0, 2, 1, -5), (1, 0, 3, 1, -5), (2, 2, 0, 2, -6), (2, 2, 1, 1, -6), (1, 2, 2, 1, -6), (2, 0, 0, 3, -5), (1, 1, 3, 1, -6), (1, 2, 2, 0, -5), (2, 2, 1, 0, -5), (2, 1, 2, 1, -6), (1, 1, 1, 0, -3), (2, 0, 0, 2, -4), (2, 1, 0, 1, -4), (2, 1, 0, 3, -6), (1, 0, 0, 2, -3), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (1, 1, 3, 0, -5), (1, 2, 0, 1, -4), (1, 0, 3, 0, -4), (2, 0, 2, 0, -4), (1, 2, 1, 0, -4), (1, 1, 0, 1, -3), (1, 0, 2, 0, -3), (2, 1, 1, 0, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 1, 0, 3, -4), (0, 1, 3, 0, -4), (0, 2, 0, 1, -3), (0, 0, 2, 3, -5), (1, 2, 2, 1, -6), (1, 0, 3, 0, -4), (1, 2, 1, 2, -6), (1, 0, 3, 2, -6), (1, 2, 0, 0, -3), (2, 2, 1, 0, -5), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 1, 3, 1, -6), (2, 2, 1, 1, -6), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (1, 0, 2, 0, -3), (2, 2, 0, 0, -4), (1, 1, 1, 3, -6), (1, 0, 2, 3, -6), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 1, 1, 2, -6), (2, 0, 2, 2, -6), (2, 1, 2, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5)]
[(0, 0, 0, 4, -4), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 0, 2, -5), (0, 3, 2, 3, -8), (0, 3, 1, 4, -8), (0, 1, 3, 4, -8), (0, 3, 2, 0, -5), (0, 2, 3, 3, -8), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 3, 0, 4, -7), (0, 2, 3, 0, -5), (3, 3, 0, 1, -7), (2, 1, 1, 4, -8), (3, 3, 0, 0, -6), (3, 3, 2, 0, -8), (2, 2, 0, 0, -4), (4, 0, 2, 0, -6), (4, 2, 0, 0, -6), (2, 0, 0, 4, -6), (2, 0, 1, 4, -7), (4, 0, 3, 0, -7), (2, 1, 0, 4, -7), (2, 0, 2, 0, -4), (4, 2, 1, 1, -8), (2, 3, 0, 0, -5), (2, 0, 0, 2, -4), (3, 3, 1, 1, -8), (4, 0, 0, 2, -6), (4, 0, 1, 2, -7), (3, 2, 3, 0, -8), (4, 1, 3, 0, -8), (4, 2, 2, 0, -8), (2, 0, 3, 0, -5), (4, 2, 0, 1, -7), (4, 1, 0, 2, -7), (4, 1, 1, 2, -8)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 0, 2, 3, -5), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 3, 0, -4), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 1, 0, 3, -4), (2, 1, 2, 0, -5), (2, 1, 2, 1, -6), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 1, 1, 3, -6), (1, 3, 1, 1, -6), (1, 0, 3, 2, -6), (1, 0, 2, 3, -6), (2, 0, 2, 0, -4), (1, 3, 0, 0, -4), (1, 0, 3, 0, -4), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (1, 2, 0, 0, -3), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 3, 1, 0, -5), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (2, 1, 0, 2, -5), (2, 2, 0, 0, -4), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (1, 1, 3, 1, -6), (1, 1, 0, 3, -5), (1, 3, 0, 1, -5), (0, 1, 3, 1, -5), (0, 3, 1, 1, -5), (0, 1, 1, 3, -5)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 3, 2, 0, -5), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 2, 0, 3, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 1, 3, 3, -7), (0, 3, 2, 2, -7), (0, 3, 1, 0, -4), (0, 2, 0, 2, -4), (2, 3, 1, 0, -6), (2, 0, 3, 0, -5), (1, 2, 1, 3, -7), (1, 2, 3, 0, -6), (1, 3, 2, 0, -6), (2, 3, 0, 1, -6), (2, 0, 0, 3, -5), (1, 2, 0, 3, -6), (2, 0, 2, 0, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 3, 0, 2, -6), (1, 3, 1, 2, -7), (1, 3, 2, 1, -7), (1, 2, 3, 1, -7), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (2, 1, 0, 3, -6), (2, 3, 1, 1, -7), (2, 0, 0, 2, -4)]
[(0, 0, 0, 3, -3), (0, 1, 2, 0, -3), (0, 0, 3, 1, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 0, 3, -5), (0, 2, 1, 0, -3), (0, 1, 3, 2, -6), (0, 2, 3, 1, -6), (0, 2, 3, 0, -5), (0, 2, 0, 1, -3), (0, 2, 1, 3, -6), (0, 1, 2, 3, -6), (0, 1, 3, 0, -4), (1, 0, 3, 1, -5), (2, 2, 1, 1, -6), (1, 1, 3, 1, -6), (1, 1, 3, 0, -5), (2, 1, 0, 2, -5), (2, 2, 1, 0, -5), (1, 1, 0, 3, -5), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (1, 0, 1, 3, -5), (1, 1, 1, 3, -6), (1, 0, 0, 3, -4), (2, 1, 2, 1, -6), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (2, 0, 2, 1, -5), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5)]
[(0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 1, 0, 3, -4), (0, 2, 2, 1, -5), (0, 1, 0, 2, -3), (1, 2, 1, 0, -4), (1, 0, 2, 1, -4), (1, 2, 2, 1, -6), (2, 1, 2, 1, -6), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 1, 2, 0, -4), (1, 2, 0, 1, -4), (2, 2, 1, 0, -5), (1, 1, 2, 2, -6), (1, 1, 0, 1, -3), (3, 0, 1, 1, -5), (2, 2, 0, 1, -5), (3, 1, 1, 1, -6), (3, 1, 0, 1, -5), (1, 0, 1, 3, -5), (1, 1, 1, 3, -6), (1, 0, 2, 2, -5), (1, 2, 1, 2, -6), (1, 1, 0, 3, -5), (1, 1, 1, 0, -3), (1, 2, 0, 2, -5), (1, 2, 2, 0, -5), (3, 1, 1, 0, -5), (2, 2, 1, 1, -6), (1, 0, 1, 1, -3), (0, 1, 1, 1, -3), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 1, 2, 2, -5), (0, 1, 2, 1, -4), (0, 2, 1, 1, -4)]
[(0, 3, 1, 3, -7), (0, 3, 2, 0, -5), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 3, 2, -7), (0, 2, 3, 0, -5), (0, 3, 3, 1, -7), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (3, 0, 1, 3, -7), (2, 3, 0, 0, -5), (2, 0, 3, 2, -7), (2, 1, 3, 0, -6), (2, 1, 3, 1, -7), (2, 0, 3, 0, -5), (3, 0, 0, 3, -6), (3, 1, 2, 0, -6), (3, 2, 0, 1, -6), (3, 0, 2, 2, -7), (2, 0, 2, 3, -7), (2, 2, 0, 0, -4), (2, 0, 2, 0, -4), (3, 0, 0, 2, -5), (3, 2, 1, 0, -6), (2, 0, 0, 2, -4), (3, 2, 0, 0, -5), (3, 0, 2, 0, -5), (3, 1, 2, 1, -7), (3, 2, 1, 1, -7), (2, 0, 0, 3, -5), (2, 3, 1, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 1, 0, 3, -4), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (2, 2, 2, 1, -7), (1, 0, 2, 3, -6), (1, 0, 0, 3, -4), (2, 0, 0, 2, -4), (1, 2, 3, 0, -6), (1, 2, 3, 1, -7), (2, 0, 3, 0, -5), (2, 0, 2, 2, -6), (1, 3, 2, 0, -6), (2, 1, 3, 1, -7), (2, 0, 3, 1, -6), (1, 1, 2, 3, -7), (2, 2, 2, 0, -6), (2, 0, 2, 0, -4), (2, 1, 2, 2, -7), (2, 1, 3, 0, -6), (1, 3, 0, 2, -6), (1, 3, 2, 1, -7), (1, 3, 1, 2, -7), (1, 2, 0, 3, -6), (1, 0, 3, 2, -6), (1, 1, 3, 2, -7), (1, 2, 1, 3, -7), (2, 2, 0, 2, -6), (2, 2, 1, 2, -7)]
[(0, 0, 2, 1, -3), (0, 1, 0, 2, -3), (0, 3, 0, 1, -4), (0, 1, 0, 3, -4), (0, 0, 1, 3, -4), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 3, 1, 0, -4), (0, 0, 1, 2, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 0, 2, 3, -5), (2, 2, 1, 1, -6), (2, 0, 2, 2, -6), (2, 0, 1, 3, -6), (1, 1, 1, 3, -6), (2, 0, 0, 3, -5), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (1, 2, 2, 0, -5), (1, 3, 0, 0, -4), (1, 2, 0, 0, -3), (1, 3, 1, 1, -6), (1, 2, 2, 1, -6), (1, 1, 0, 3, -5), (1, 0, 0, 3, -4), (2, 1, 2, 1, -6), (2, 0, 2, 0, -4), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 1, 2, 0, -5), (2, 0, 0, 2, -4), (1, 0, 2, 3, -6), (2, 2, 1, 0, -5), (2, 2, 0, 0, -4), (2, 2, 0, 1, -5), (0, 2, 2, 1, -5), (0, 3, 1, 1, -5), (0, 1, 1, 3, -5)]
[(0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 1, 0, 3, -4), (0, 2, 0, 1, -3), (0, 3, 2, 1, -6), (0, 3, 1, 0, -4), (0, 3, 2, 0, -5), (0, 1, 2, 0, -3), (0, 3, 0, 1, -4), (0, 1, 4, 1, -6), (0, 1, 2, 3, -6), (0, 1, 4, 0, -5), (0, 2, 1, 0, -3), (1, 0, 4, 1, -6), (1, 3, 0, 1, -5), (1, 3, 1, 1, -6), (3, 1, 1, 0, -5), (2, 0, 1, 3, -6), (2, 0, 0, 3, -5), (3, 1, 2, 0, -6), (1, 0, 4, 0, -5), (3, 0, 0, 2, -5), (3, 0, 1, 2, -6), (1, 1, 1, 0, -3), (1, 0, 2, 3, -6), (1, 0, 0, 2, -3), (1, 1, 0, 1, -3), (1, 1, 1, 3, -6), (1, 1, 0, 3, -5), (1, 0, 2, 0, -3), (3, 1, 0, 1, -5), (3, 1, 1, 1, -6), (1, 3, 2, 0, -6), (1, 3, 1, 0, -5), (1, 1, 4, 0, -6), (3, 0, 2, 0, -5), (3, 0, 2, 1, -6)]
[(0, 0, 0, 4, -4), (0, 0, 4, 4, -8), (0, 0, 4, 0, -4), (0, 2, 0, 4, -6), (0, 2, 2, 0, -4), (0, 4, 4, 1, -9), (0, 2, 3, 4, -9), (0, 4, 4, 0, -8), (0, 4, 0, 2, -6), (0, 1, 4, 4, -9), (0, 2, 0, 2, -4), (0, 4, 3, 2, -9), (0, 4, 2, 0, -6), (5, 2, 0, 0, -7), (3, 4, 0, 0, -7), (5, 0, 2, 0, -7), (3, 4, 1, 1, -9), (3, 1, 4, 1, -9), (3, 4, 1, 0, -8), (3, 0, 4, 1, -8), (3, 0, 4, 0, -7), (3, 1, 4, 0, -8), (5, 2, 0, 2, -9), (2, 2, 0, 0, -4), (3, 0, 1, 4, -8), (5, 0, 0, 2, -7), (3, 0, 0, 4, -7), (3, 1, 1, 4, -9), (5, 1, 1, 2, -9), (5, 0, 1, 2, -8), (5, 0, 2, 1, -8), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (3, 2, 0, 4, -9), (5, 2, 1, 1, -9), (3, 4, 0, 2, -9), (5, 1, 2, 0, -8), (5, 1, 2, 1, -9), (2, 4, 0, 0, -6), (5, 2, 1, 0, -8)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 1, 2, -3), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 4, 1, 0, -5), (0, 2, 1, 0, -3), (0, 2, 3, 0, -5), (0, 4, 0, 1, -5), (0, 2, 0, 1, -3), (2, 1, 3, 1, -7), (2, 0, 3, 0, -5), (2, 0, 3, 1, -6), (1, 1, 3, 2, -7), (1, 2, 1, 3, -7), (1, 4, 1, 1, -7), (2, 0, 0, 3, -5), (2, 0, 1, 3, -6), (2, 2, 3, 0, -7), (2, 1, 1, 3, -7), (2, 2, 0, 3, -7), (4, 2, 1, 0, -7), (4, 0, 1, 0, -5), (2, 0, 0, 1, -3), (1, 0, 3, 2, -6), (4, 0, 0, 1, -5), (4, 0, 1, 1, -6), (2, 4, 0, 1, -7), (1, 2, 3, 1, -7), (4, 2, 0, 1, -7), (4, 1, 1, 1, -7), (2, 0, 1, 0, -3), (1, 0, 2, 3, -6), (2, 4, 1, 0, -7), (1, 1, 2, 3, -7), (0, 1, 2, 3, -6), (0, 2, 3, 1, -6), (0, 4, 1, 1, -6), (0, 2, 1, 3, -6), (0, 1, 3, 2, -6)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 2, 2, 4, -8), (0, 2, 0, 2, -4), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 0, 4, -6), (1, 2, 4, 1, -8), (2, 4, 1, 0, -7), (2, 1, 1, 4, -8), (2, 1, 4, 1, -8), (2, 2, 0, 0, -4), (1, 4, 1, 2, -8), (1, 4, 2, 0, -7), (1, 2, 0, 4, -7), (1, 2, 1, 4, -8), (1, 4, 0, 2, -7), (2, 0, 2, 0, -4), (2, 4, 0, 0, -6), (1, 4, 2, 1, -8), (1, 2, 4, 0, -7), (2, 0, 0, 2, -4), (2, 0, 0, 4, -6), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (2, 4, 1, 1, -8), (1, 1, 2, 4, -8), (2, 1, 4, 0, -7), (1, 0, 4, 2, -7), (1, 1, 4, 2, -8), (1, 0, 2, 4, -7), (2, 0, 4, 0, -6), (2, 0, 4, 1, -7), (2, 4, 0, 1, -7)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 0, 4, -6), (0, 4, 0, 2, -6), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (2, 1, 1, 4, -8), (2, 0, 0, 4, -6), (2, 4, 0, 1, -7), (2, 0, 2, 0, -4), (2, 1, 4, 0, -7), (1, 2, 4, 0, -7), (1, 4, 2, 0, -7), (2, 0, 2, 4, -8), (1, 4, 0, 1, -6), (1, 4, 1, 0, -6), (1, 4, 1, 2, -8), (1, 2, 0, 4, -7), (2, 4, 1, 1, -8), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (1, 2, 4, 1, -8), (1, 2, 1, 4, -8), (2, 1, 0, 1, -4), (1, 4, 0, 2, -7), (1, 4, 2, 1, -8), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 4, 1, 0, -7), (2, 0, 4, 0, -6), (2, 0, 4, 2, -8), (2, 1, 0, 4, -7), (2, 1, 4, 1, -8)]
[(0, 0, 0, 3, -3), (0, 0, 1, 2, -3), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 1, 0, -3), (0, 3, 0, 1, -4), (0, 2, 0, 1, -3), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 2, 3, -7), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (2, 0, 3, 0, -5), (2, 3, 1, 1, -7), (1, 1, 3, 2, -7), (1, 2, 3, 1, -7), (1, 3, 2, 0, -6), (1, 3, 2, 1, -7), (1, 2, 1, 3, -7), (1, 0, 3, 2, -6), (2, 0, 3, 1, -6), (1, 2, 0, 3, -6), (1, 2, 3, 0, -6), (2, 0, 1, 3, -6), (2, 0, 0, 1, -3), (1, 3, 1, 2, -7), (2, 1, 0, 3, -6), (1, 3, 0, 2, -6), (2, 1, 1, 3, -7), (2, 3, 0, 1, -6), (1, 1, 2, 3, -7), (2, 0, 1, 0, -3), (1, 0, 2, 3, -6), (2, 0, 0, 3, -5), (2, 3, 1, 0, -6), (2, 1, 3, 1, -7), (2, 1, 3, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 1, 2, 4, -7), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (0, 1, 3, 3, -7), (0, 2, 2, 0, -4), (0, 1, 0, 4, -5), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 3, 0, 2, -5), (2, 3, 0, 0, -5), (1, 3, 2, 1, -7), (2, 3, 1, 1, -7), (2, 3, 1, 0, -6), (2, 0, 0, 2, -4), (1, 1, 0, 4, -6), (1, 2, 3, 1, -7), (1, 1, 1, 4, -7), (1, 3, 2, 0, -6), (1, 2, 3, 0, -6), (1, 0, 0, 4, -5), (1, 0, 3, 3, -7), (2, 2, 2, 0, -6), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (2, 1, 0, 3, -6), (1, 0, 2, 4, -7), (2, 2, 0, 0, -4), (2, 0, 2, 0, -4), (2, 3, 0, 1, -6), (2, 1, 1, 3, -7), (1, 0, 3, 0, -4), (2, 2, 2, 1, -7), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7)]
[(0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 3, 3, -6), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7), (0, 2, 3, 2, -7), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 2, -7), (0, 1, 0, 3, -4), (2, 1, 1, 3, -7), (3, 0, 2, 0, -5), (2, 3, 2, 0, -7), (2, 3, 0, 0, -5), (2, 2, 0, 0, -4), (2, 0, 2, 0, -4), (2, 0, 0, 3, -5), (2, 0, 1, 3, -6), (3, 0, 3, 0, -6), (2, 1, 0, 3, -6), (3, 2, 0, 0, -5), (3, 0, 0, 2, -5), (3, 2, 1, 1, -7), (2, 0, 0, 2, -4), (2, 3, 1, 1, -7), (3, 2, 2, 0, -7), (3, 2, 0, 1, -6), (2, 2, 3, 0, -7), (3, 1, 3, 0, -7), (3, 0, 1, 2, -6), (1, 0, 0, 3, -4), (3, 1, 0, 2, -6), (2, 0, 3, 0, -5), (3, 1, 1, 2, -7), (2, 3, 0, 1, -6)]
[(0, 0, 0, 2, -2), (0, 0, 3, 1, -4), (0, 0, 2, 2, -4), (0, 0, 1, 1, -2), (0, 1, 0, 1, -2), (0, 1, 3, 0, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 1, 1, 0, -2), (0, 2, 0, 1, -3), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (2, 0, 1, 0, -3), (2, 0, 0, 2, -4), (1, 0, 3, 1, -5), (1, 0, 2, 2, -5), (1, 1, 2, 2, -6), (2, 0, 0, 1, -3), (2, 0, 2, 1, -5), (1, 2, 1, 2, -6), (2, 1, 0, 2, -5), (1, 1, 3, 0, -5), (2, 1, 2, 1, -6), (1, 2, 2, 0, -5), (1, 1, 3, 1, -6), (1, 0, 0, 1, -2), (1, 2, 0, 2, -5), (2, 0, 1, 2, -5), (2, 1, 1, 2, -6), (2, 2, 1, 1, -6), (2, 0, 2, 0, -4), (1, 0, 3, 0, -4), (1, 2, 2, 1, -6), (1, 0, 1, 0, -2), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5)]
[(0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 3, 1, -4), (0, 3, 1, 0, -4), (0, 1, 3, 0, -4), (0, 2, 4, 0, -6), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 2, 2, 3, -7), (0, 3, 3, 1, -7), (0, 3, 2, 2, -7), (0, 1, 4, 0, -5), (0, 3, 0, 1, -4), (0, 2, 4, 1, -7), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (2, 0, 0, 3, -5), (2, 3, 1, 0, -6), (1, 1, 4, 0, -6), (1, 3, 1, 2, -7), (2, 1, 3, 0, -6), (1, 2, 1, 3, -7), (1, 1, 2, 3, -7), (2, 1, 3, 1, -7), (1, 3, 0, 2, -6), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (2, 1, 0, 1, -4), (1, 0, 4, 1, -6), (1, 0, 2, 3, -6), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (2, 3, 1, 1, -7), (2, 0, 1, 1, -4), (1, 2, 0, 3, -6), (2, 0, 1, 3, -6), (2, 0, 3, 1, -6), (2, 3, 0, 1, -6), (1, 1, 4, 1, -7)]
[(0, 0, 0, 4, -4), (0, 0, 3, 4, -7), (0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 4, 0, 2, -6), (0, 4, 3, 0, -7), (0, 1, 3, 0, -4), (0, 4, 3, 1, -8), (0, 1, 3, 4, -8), (0, 2, 2, 4, -8), (0, 4, 2, 0, -6), (0, 4, 2, 2, -8), (0, 2, 2, 0, -4), (0, 2, 0, 4, -6), (2, 2, 0, 4, -8), (1, 0, 3, 0, -4), (2, 4, 1, 1, -8), (3, 1, 3, 1, -8), (2, 4, 1, 0, -7), (3, 0, 3, 1, -7), (3, 0, 3, 0, -6), (3, 1, 3, 0, -7), (2, 4, 0, 0, -6), (2, 2, 0, 0, -4), (2, 0, 1, 4, -7), (4, 0, 2, 0, -6), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (4, 2, 0, 2, -8), (4, 0, 1, 2, -7), (4, 0, 2, 1, -7), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (4, 0, 0, 2, -6), (4, 1, 1, 2, -8), (2, 4, 0, 2, -8), (4, 2, 1, 1, -8), (4, 1, 2, 0, -7), (4, 1, 2, 1, -8), (4, 2, 1, 0, -7), (4, 2, 0, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 3, 0, 4, -7), (0, 3, 1, 4, -8), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 3, 0, 1, -4), (0, 2, 2, 0, -4), (0, 3, 4, 0, -7), (0, 3, 4, 1, -8), (3, 3, 0, 1, -7), (3, 3, 1, 1, -8), (3, 3, 2, 0, -8), (2, 2, 4, 0, -8), (2, 0, 2, 4, -8), (2, 0, 4, 0, -6), (2, 0, 4, 2, -8), (2, 0, 2, 0, -4), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (1, 3, 4, 0, -8), (4, 0, 2, 2, -8), (4, 0, 2, 0, -6), (3, 3, 1, 0, -7), (4, 0, 0, 2, -6), (2, 1, 0, 1, -4), (4, 1, 1, 2, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (4, 1, 0, 1, -6), (4, 2, 1, 1, -8), (4, 2, 2, 0, -8), (4, 1, 0, 2, -7), (4, 2, 1, 0, -7), (4, 2, 0, 1, -7), (4, 1, 1, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 3, 3, 0, -6), (0, 3, 3, 2, -8), (0, 3, 0, 4, -7), (0, 2, 4, 2, -8), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 3, 1, 4, -8), (0, 2, 2, 4, -8), (0, 2, 2, 0, -4), (3, 3, 0, 1, -7), (3, 3, 1, 1, -8), (3, 3, 2, 0, -8), (4, 0, 2, 0, -6), (2, 0, 2, 4, -8), (2, 0, 2, 0, -4), (4, 1, 0, 1, -6), (2, 3, 3, 0, -8), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (2, 2, 4, 0, -8), (2, 0, 4, 0, -6), (3, 3, 1, 0, -7), (4, 0, 2, 2, -8), (4, 0, 0, 2, -6), (2, 1, 0, 1, -4), (4, 1, 1, 2, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (4, 2, 1, 1, -8), (4, 2, 2, 0, -8), (4, 1, 0, 2, -7), (4, 2, 1, 0, -7), (2, 0, 4, 2, -8), (4, 2, 0, 1, -7), (4, 1, 1, 0, -6)]
[(0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (2, 1, 0, 3, -6), (2, 3, 1, 1, -7), (2, 0, 3, 0, -5), (2, 3, 1, 0, -6), (1, 3, 2, 0, -6), (1, 2, 3, 0, -6), (1, 2, 0, 3, -6), (1, 3, 0, 2, -6), (1, 2, 1, 3, -7), (1, 3, 1, 2, -7), (2, 3, 0, 1, -6), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 2, 3, 1, -7), (1, 1, 3, 2, -7), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (2, 0, 2, 0, -4), (2, 1, 1, 3, -7), (1, 1, 2, 3, -7), (2, 0, 1, 3, -6), (1, 0, 3, 2, -6), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (1, 0, 2, 3, -6), (2, 0, 0, 2, -4), (2, 1, 3, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 3, 2, 2, -7), (0, 1, 3, 3, -7), (0, 2, 2, 0, -4), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (2, 1, 0, 3, -6), (2, 3, 1, 1, -7), (2, 0, 3, 0, -5), (2, 3, 1, 0, -6), (1, 3, 0, 1, -5), (1, 2, 3, 0, -6), (1, 3, 2, 0, -6), (2, 3, 0, 1, -6), (2, 0, 2, 0, -4), (1, 2, 0, 3, -6), (1, 3, 0, 2, -6), (1, 2, 1, 3, -7), (2, 1, 1, 0, -4), (1, 2, 3, 1, -7), (2, 1, 1, 3, -7), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (1, 3, 1, 2, -7), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (2, 1, 3, 0, -6), (2, 0, 1, 3, -6), (1, 3, 1, 0, -5), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7)]
[(0, 2, 0, 3, -5), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 3, 2, -7), (0, 2, 3, 0, -5), (0, 3, 1, 3, -7), (0, 2, 2, 0, -4), (0, 3, 0, 3, -6), (2, 1, 0, 3, -6), (2, 3, 1, 1, -7), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (1, 1, 3, 2, -7), (2, 1, 0, 1, -4), (1, 0, 3, 2, -6), (2, 0, 2, 0, -4), (1, 3, 1, 0, -5), (1, 3, 2, 0, -6), (2, 1, 1, 3, -7), (1, 2, 3, 0, -6), (2, 0, 3, 0, -5), (1, 3, 0, 1, -5), (1, 2, 3, 1, -7), (1, 3, 2, 1, -7), (2, 0, 1, 3, -6), (1, 2, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (1, 0, 2, 3, -6), (1, 1, 2, 3, -7), (1, 2, 1, 0, -4), (2, 0, 0, 2, -4), (2, 0, 0, 3, -5), (2, 1, 3, 0, -6)]
[(0, 3, 1, 3, -7), (0, 2, 3, 0, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 2, 3, -7), (0, 0, 3, 2, -5), (0, 2, 3, 2, -7), (0, 3, 3, 1, -7), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (2, 3, 0, 1, -6), (2, 0, 3, 2, -7), (2, 1, 3, 1, -7), (2, 3, 1, 0, -6), (2, 3, 0, 0, -5), (2, 0, 2, 3, -7), (2, 1, 3, 0, -6), (2, 0, 0, 3, -5), (2, 2, 0, 0, -4), (2, 1, 0, 3, -6), (3, 0, 2, 0, -5), (2, 1, 1, 3, -7), (3, 0, 0, 2, -5), (2, 0, 0, 2, -4), (2, 0, 3, 0, -5), (3, 2, 0, 1, -6), (3, 1, 1, 2, -7), (3, 2, 0, 0, -5), (3, 1, 2, 0, -6), (3, 0, 2, 2, -7), (3, 1, 2, 1, -7), (2, 0, 2, 0, -4), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (3, 2, 1, 1, -7), (2, 3, 1, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 4, 2, 0, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 2, 2, 0, -4), (2, 3, 2, 1, -8), (2, 2, 1, 3, -8), (2, 0, 0, 3, -5), (2, 3, 1, 2, -8), (1, 0, 2, 4, -7), (1, 4, 2, 1, -8), (2, 0, 0, 2, -4), (1, 4, 2, 0, -7), (1, 2, 4, 1, -8), (1, 4, 0, 2, -7), (1, 1, 2, 4, -8), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (2, 0, 4, 0, -6), (2, 3, 2, 0, -7), (2, 1, 4, 1, -8), (2, 1, 4, 0, -7), (1, 0, 0, 4, -5), (2, 2, 0, 3, -7), (2, 3, 0, 2, -7), (2, 0, 4, 1, -7), (1, 4, 1, 2, -8), (1, 2, 4, 0, -7), (1, 0, 4, 2, -7), (2, 0, 2, 0, -4), (1, 2, 0, 4, -7), (1, 1, 4, 2, -8), (1, 2, 1, 4, -8)]
[(0, 0, 1, 2, -3), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 0, 1, 3, -4), (0, 1, 0, 2, -3), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 1, 4, 1, -6), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 2, 3, 1, -6), (0, 1, 4, 0, -5), (0, 1, 2, 3, -6), (0, 2, 2, 2, -6), (0, 1, 2, 0, -3), (1, 0, 0, 2, -3), (1, 2, 0, 1, -4), (2, 1, 0, 2, -5), (1, 0, 0, 3, -4), (2, 2, 0, 1, -5), (1, 1, 0, 3, -5), (2, 0, 1, 2, -5), (2, 1, 2, 1, -6), (1, 0, 1, 3, -5), (1, 1, 1, 0, -3), (2, 0, 1, 1, -4), (2, 1, 2, 0, -5), (2, 1, 1, 2, -6), (1, 2, 1, 2, -6), (1, 1, 0, 1, -3), (1, 0, 1, 1, -3), (2, 2, 1, 0, -5), (1, 1, 1, 3, -6), (2, 0, 2, 1, -5), (1, 2, 0, 2, -5), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4)]
[(0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (2, 1, 0, 1, -4), (2, 0, 1, 2, -5), (2, 1, 1, 0, -4), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (2, 1, 0, 2, -5), (1, 0, 2, 1, -4), (1, 0, 2, 2, -5), (1, 1, 1, 3, -6), (1, 2, 0, 1, -4), (1, 0, 0, 2, -3), (2, 2, 1, 1, -6), (1, 1, 0, 3, -5), (1, 2, 2, 0, -5), (2, 0, 1, 1, -4), (1, 1, 0, 1, -3), (2, 1, 1, 2, -6), (2, 2, 0, 1, -5), (1, 1, 1, 0, -3), (1, 2, 1, 2, -6), (1, 0, 1, 1, -3), (1, 1, 2, 2, -6), (1, 0, 1, 3, -5), (1, 0, 0, 3, -4), (2, 2, 1, 0, -5), (1, 2, 0, 2, -5), (2, 0, 0, 2, -4), (1, 2, 2, 1, -6), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5)]
[(0, 0, 0, 4, -4), (0, 0, 3, 1, -4), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 2, 2, 4, -8), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 3, 2, 3, -8), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 3, 3, -8), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (1, 3, 2, 2, -8), (3, 0, 2, 3, -8), (3, 2, 1, 0, -6), (2, 0, 0, 4, -6), (1, 3, 0, 1, -5), (1, 2, 1, 0, -4), (1, 0, 3, 0, -4), (1, 0, 0, 3, -4), (2, 3, 0, 3, -8), (3, 2, 0, 3, -8), (2, 2, 0, 4, -8), (3, 0, 0, 3, -6), (3, 0, 3, 2, -8), (3, 0, 3, 0, -6), (1, 2, 3, 0, -6), (1, 2, 3, 2, -8), (3, 2, 0, 1, -6), (3, 2, 1, 2, -8), (2, 0, 3, 3, -8), (2, 0, 2, 4, -8), (1, 2, 0, 1, -4), (2, 3, 0, 1, -6), (2, 3, 1, 2, -8), (2, 3, 1, 0, -6), (1, 3, 1, 0, -5), (1, 3, 2, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 0, 3, 3, -6), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 1, 0, 4, -5), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 1, 3, 3, -7), (0, 2, 0, 2, -4), (0, 1, 2, 4, -7), (0, 2, 3, 2, -7), (2, 3, 2, 0, -7), (1, 1, 1, 4, -7), (2, 2, 3, 0, -7), (1, 3, 0, 2, -6), (3, 0, 2, 0, -5), (3, 2, 0, 0, -5), (1, 0, 0, 4, -5), (1, 0, 1, 4, -6), (3, 2, 1, 1, -7), (3, 0, 3, 0, -6), (2, 0, 2, 0, -4), (1, 3, 1, 2, -7), (3, 0, 1, 2, -6), (2, 0, 0, 2, -4), (2, 3, 1, 1, -7), (1, 1, 0, 4, -6), (3, 2, 2, 0, -7), (2, 3, 0, 0, -5), (3, 1, 3, 0, -7), (3, 2, 0, 1, -6), (3, 1, 0, 2, -6), (3, 0, 0, 2, -5), (2, 0, 3, 0, -5), (2, 2, 0, 0, -4), (3, 1, 1, 2, -7), (2, 3, 0, 1, -6)]
[(0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 0, 2, -3), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 1, 2, 0, -3), (0, 0, 1, 2, -3), (0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (1, 0, 3, 1, -5), (2, 2, 0, 2, -6), (2, 2, 1, 0, -5), (1, 2, 2, 1, -6), (2, 0, 0, 3, -5), (1, 1, 3, 1, -6), (1, 2, 2, 0, -5), (2, 2, 1, 1, -6), (2, 0, 0, 2, -4), (1, 1, 1, 0, -3), (2, 1, 0, 1, -4), (2, 1, 2, 1, -6), (2, 1, 0, 3, -6), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 2, 0, 1, -5), (1, 1, 3, 0, -5), (1, 2, 0, 1, -4), (1, 0, 3, 0, -4), (2, 1, 2, 0, -5), (1, 0, 0, 3, -4), (1, 1, 0, 1, -3), (2, 0, 2, 0, -4), (1, 2, 1, 0, -4), (2, 1, 1, 0, -4), (2, 0, 2, 1, -5)]
[(0, 0, 0, 2, -2), (0, 0, 2, 0, -2), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 1, 1, 0, -2), (0, 1, 0, 1, -2), (0, 2, 2, 0, -4), (3, 1, 0, 0, -4), (1, 2, 2, 1, -6), (2, 1, 2, 1, -6), (1, 3, 1, 0, -5), (1, 1, 0, 0, -2), (1, 0, 2, 2, -5), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 2, 0, -4), (1, 3, 0, 1, -5), (1, 3, 0, 0, -4), (1, 2, 1, 2, -6), (2, 0, 1, 2, -5), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (1, 3, 1, 1, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 2, 0, 2, -5), (1, 2, 2, 0, -5), (3, 0, 0, 1, -4), (3, 1, 1, 1, -6), (1, 1, 2, 2, -6), (3, 0, 1, 0, -4), (3, 0, 1, 1, -5), (0, 1, 2, 2, -5), (0, 3, 1, 1, -5), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5)]
[(0, 0, 2, 1, -3), (0, 0, 0, 3, -3), (0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 2, 0, 1, -3), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 1, 2, 0, -3), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 1, 0, 3, -4), (2, 1, 2, 0, -5), (2, 1, 1, 2, -6), (2, 0, 1, 2, -5), (2, 0, 0, 1, -3), (2, 0, 1, 0, -3), (1, 0, 3, 1, -5), (2, 0, 0, 2, -4), (1, 0, 1, 3, -5), (1, 1, 1, 3, -6), (1, 0, 2, 0, -3), (2, 0, 2, 0, -4), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 1, 3, 1, -6), (2, 2, 0, 1, -5), (2, 0, 2, 1, -5), (1, 0, 3, 0, -4), (1, 2, 0, 2, -5), (1, 2, 2, 1, -6), (1, 1, 0, 3, -5), (2, 1, 2, 1, -6), (2, 2, 1, 1, -6), (2, 2, 1, 0, -5), (1, 2, 1, 2, -6), (2, 1, 0, 2, -5), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5), (0, 1, 1, 3, -5)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 2, 2, 2, -6), (0, 2, 0, 1, -3), (0, 1, 2, 3, -6), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 1, 3, 2, -6), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (1, 2, 1, 2, -6), (2, 2, 1, 1, -6), (1, 2, 0, 0, -3), (2, 0, 0, 2, -4), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 1, 3, 1, -6), (1, 0, 3, 2, -6), (2, 0, 2, 0, -4), (2, 1, 1, 2, -6), (1, 0, 0, 2, -3), (2, 0, 2, 2, -6), (1, 0, 2, 0, -3), (1, 1, 1, 3, -6), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 2, 0, 0, -4), (1, 0, 3, 0, -4), (2, 2, 1, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6), (1, 0, 2, 3, -6)]
[(0, 0, 1, 1, -2), (0, 0, 0, 2, -2), (0, 0, 2, 2, -4), (0, 1, 3, 0, -4), (0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 1, 0, 1, -2), (0, 2, 3, 1, -6), (0, 1, 1, 0, -2), (0, 3, 2, 1, -6), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 2, 2, -6), (1, 1, 3, 0, -5), (1, 1, 0, 0, -2), (1, 0, 3, 1, -5), (3, 0, 0, 1, -4), (3, 1, 1, 1, -6), (1, 2, 1, 2, -6), (2, 0, 1, 2, -5), (2, 1, 0, 2, -5), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (1, 0, 3, 0, -4), (3, 0, 1, 0, -4), (3, 1, 0, 0, -4), (1, 0, 1, 0, -2), (1, 0, 0, 1, -2), (1, 3, 0, 1, -5), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (1, 2, 0, 2, -5), (1, 3, 1, 1, -6), (1, 3, 1, 0, -5), (1, 3, 0, 0, -4), (3, 1, 0, 1, -5), (1, 0, 2, 2, -5), (1, 1, 2, 2, -6), (1, 1, 3, 1, -6)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 0, 3, 1, -4), (0, 0, 2, 1, -3), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 1, 0, -3), (0, 1, 3, 0, -4), (0, 1, 2, 0, -3), (0, 0, 3, 2, -5), (0, 2, 0, 1, -3), (0, 1, 0, 3, -4), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (1, 1, 1, 3, -6), (1, 0, 2, 3, -6), (2, 1, 1, 2, -6), (2, 2, 0, 0, -4), (2, 1, 2, 0, -5), (1, 3, 0, 0, -4), (1, 0, 3, 0, -4), (2, 2, 0, 1, -5), (1, 1, 3, 1, -6), (1, 2, 0, 0, -3), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 3, 1, 0, -5), (2, 0, 2, 2, -6), (1, 0, 2, 0, -3), (2, 1, 0, 2, -5), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (1, 3, 0, 1, -5), (1, 1, 0, 3, -5), (1, 0, 3, 2, -6), (1, 3, 1, 1, -6), (2, 1, 2, 1, -6), (0, 3, 1, 1, -5), (0, 1, 3, 1, -5), (0, 1, 1, 3, -5)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 4, 1, -5), (0, 1, 2, 0, -3), (0, 2, 2, 0, -4), (0, 1, 0, 2, -3), (0, 2, 3, 0, -5), (0, 1, 0, 3, -4), (0, 1, 4, 1, -6), (0, 2, 3, 1, -6), (0, 2, 2, 2, -6), (0, 1, 4, 0, -5), (0, 2, 0, 2, -4), (0, 1, 2, 3, -6), (1, 0, 2, 3, -6), (1, 0, 4, 0, -5), (2, 0, 2, 2, -6), (1, 2, 1, 0, -4), (1, 1, 1, 0, -3), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (1, 1, 0, 1, -3), (1, 0, 0, 3, -4), (2, 0, 2, 0, -4), (1, 2, 1, 2, -6), (2, 1, 1, 0, -4), (1, 0, 0, 2, -3), (2, 2, 1, 1, -6), (1, 1, 0, 3, -5), (1, 2, 0, 1, -4), (1, 1, 1, 3, -6), (2, 0, 3, 1, -6), (2, 1, 0, 2, -5), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (2, 1, 0, 1, -4), (2, 0, 3, 0, -5), (1, 0, 4, 1, -6), (1, 0, 2, 0, -3)]
[(0, 1, 0, 2, -3), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 2, 2, 1, -5), (1, 2, 1, 0, -4), (2, 1, 1, 2, -6), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 2, -5), (1, 2, 1, 2, -6), (2, 0, 1, 2, -5), (1, 0, 0, 3, -4), (2, 0, 0, 2, -4), (1, 0, 0, 2, -3), (1, 2, 2, 1, -6), (1, 1, 1, 3, -6), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 1, 1, 0, -3), (1, 2, 0, 2, -5), (1, 2, 0, 1, -4), (2, 0, 1, 1, -4), (1, 1, 2, 2, -6), (1, 0, 1, 3, -5), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (2, 1, 2, 1, -6), (1, 0, 2, 2, -5), (1, 0, 2, 1, -4), (1, 1, 0, 1, -3), (1, 1, 2, 0, -4), (1, 0, 1, 1, -3), (0, 1, 2, 1, -4), (0, 1, 2, 2, -5), (0, 1, 1, 1, -3), (0, 1, 1, 3, -5), (0, 2, 1, 2, -5), (0, 2, 1, 1, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 1, 2, -3), (0, 0, 3, 3, -6), (0, 3, 3, 1, -7), (0, 3, 0, 3, -6), (0, 1, 0, 2, -3), (0, 3, 0, 2, -5), (3, 1, 3, 0, -7), (3, 1, 3, 1, -8), (3, 3, 1, 0, -7), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (3, 3, 0, 1, -7), (3, 0, 3, 1, -7), (3, 0, 0, 3, -6), (1, 1, 3, 0, -5), (1, 3, 1, 3, -8), (3, 0, 1, 3, -7), (1, 3, 3, 0, -7), (3, 1, 0, 3, -7), (1, 3, 3, 1, -8), (1, 1, 3, 3, -8), (1, 0, 0, 2, -3), (1, 1, 0, 1, -3), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (1, 3, 0, 3, -7), (1, 0, 1, 1, -3), (3, 1, 1, 3, -8), (3, 3, 1, 1, -8), (1, 0, 3, 3, -7), (1, 1, 1, 0, -3), (1, 0, 3, 1, -5), (3, 0, 0, 2, -5), (0, 1, 1, 1, -3), (0, 3, 1, 1, -5), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7), (0, 1, 3, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 2, 0, 3, -5), (0, 4, 0, 1, -5), (0, 1, 4, 0, -5), (0, 0, 3, 3, -6), (0, 0, 2, 1, -3), (0, 4, 1, 0, -5), (0, 1, 2, 0, -3), (0, 2, 1, 0, -3), (0, 0, 4, 2, -6), (0, 2, 0, 1, -3), (2, 4, 0, 0, -6), (1, 4, 1, 0, -6), (1, 4, 0, 0, -5), (2, 0, 2, 3, -7), (1, 0, 4, 0, -5), (3, 3, 0, 1, -7), (3, 1, 2, 1, -7), (1, 0, 3, 3, -7), (1, 1, 4, 0, -6), (2, 0, 0, 3, -5), (3, 3, 0, 0, -6), (1, 0, 2, 0, -3), (1, 2, 1, 3, -7), (1, 0, 0, 2, -3), (2, 4, 0, 1, -7), (3, 1, 2, 0, -6), (2, 2, 0, 3, -7), (3, 2, 0, 2, -7), (3, 0, 2, 0, -5), (1, 2, 0, 0, -3), (1, 1, 4, 1, -7), (1, 0, 4, 2, -7), (3, 0, 0, 2, -5), (1, 4, 1, 1, -7), (3, 2, 0, 0, -5), (3, 0, 2, 2, -7), (0, 4, 1, 1, -6), (0, 1, 4, 1, -6), (0, 2, 1, 3, -6)]
[(0, 0, 2, 2, -4), (0, 0, 1, 4, -5), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 1, 0, 3, -4), (0, 0, 3, 2, -5), (0, 3, 2, 2, -7), (0, 1, 2, 4, -7), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 1, 0, 4, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 2, -7), (0, 1, 3, 3, -7), (0, 2, 3, 0, -5), (0, 0, 1, 3, -4), (2, 0, 2, 0, -4), (3, 1, 3, 0, -7), (1, 0, 1, 4, -6), (3, 2, 0, 0, -5), (3, 1, 1, 2, -7), (3, 0, 1, 2, -6), (1, 3, 1, 2, -7), (3, 3, 1, 0, -7), (2, 0, 0, 2, -4), (1, 3, 0, 2, -6), (3, 1, 0, 2, -6), (1, 0, 0, 4, -5), (2, 0, 3, 0, -5), (1, 1, 1, 4, -7), (2, 2, 0, 0, -4), (2, 3, 2, 0, -7), (3, 0, 3, 0, -6), (3, 0, 2, 0, -5), (3, 3, 0, 0, -6), (1, 0, 0, 3, -4), (2, 3, 0, 0, -5), (2, 2, 3, 0, -7), (3, 0, 0, 2, -5), (1, 1, 0, 4, -6)]
[(0, 1, 3, 0, -4), (0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 2, 2, 2, -6), (0, 1, 0, 2, -3), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 3, 2, -6), (0, 2, 2, 0, -4), (0, 1, 2, 0, -3), (0, 1, 2, 3, -6), (1, 2, 2, 1, -6), (2, 1, 1, 2, -6), (1, 2, 1, 2, -6), (2, 1, 2, 1, -6), (1, 1, 3, 1, -6), (1, 0, 3, 1, -5), (1, 1, 3, 0, -5), (2, 0, 1, 1, -4), (2, 0, 2, 1, -5), (2, 1, 0, 1, -4), (1, 0, 1, 3, -5), (1, 0, 0, 3, -4), (1, 2, 2, 0, -5), (1, 2, 0, 2, -5), (1, 1, 1, 3, -6), (2, 0, 1, 2, -5), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (1, 1, 0, 3, -5), (1, 0, 1, 1, -3), (1, 0, 0, 2, -3), (2, 1, 0, 2, -5), (1, 1, 1, 0, -3), (2, 1, 2, 0, -5), (1, 1, 0, 1, -3), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 1, 2, 0, -3), (0, 3, 3, 1, -7), (0, 2, 2, 3, -7), (0, 1, 0, 2, -3), (0, 2, 3, 2, -7), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (2, 3, 1, 1, -7), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (2, 1, 3, 1, -7), (2, 3, 1, 0, -6), (2, 0, 3, 0, -5), (1, 1, 0, 1, -3), (2, 1, 3, 0, -6), (3, 0, 0, 2, -5), (1, 1, 1, 0, -3), (2, 0, 0, 3, -5), (3, 2, 0, 2, -7), (2, 0, 3, 2, -7), (3, 0, 2, 0, -5), (3, 1, 0, 1, -5), (3, 2, 1, 0, -6), (2, 3, 0, 2, -7), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (2, 2, 0, 3, -7), (3, 1, 1, 0, -5), (3, 1, 2, 0, -6), (3, 2, 1, 1, -7), (2, 0, 2, 3, -7), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (3, 1, 2, 1, -7), (3, 0, 2, 2, -7)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 3, 0, 2, -5), (0, 3, 4, 1, -8), (0, 2, 4, 0, -6), (0, 3, 2, 0, -5), (0, 3, 1, 4, -8), (0, 2, 0, 2, -4), (0, 3, 4, 0, -7), (0, 2, 2, 0, -4), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 3, 0, 4, -7), (3, 3, 0, 1, -7), (3, 3, 0, 0, -6), (2, 1, 4, 1, -8), (3, 3, 1, 0, -7), (2, 2, 0, 0, -4), (2, 0, 4, 2, -8), (2, 1, 4, 0, -7), (2, 0, 2, 0, -4), (2, 0, 4, 0, -6), (2, 1, 0, 4, -7), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (4, 1, 0, 2, -7), (4, 0, 2, 0, -6), (2, 0, 2, 4, -8), (4, 2, 0, 1, -7), (4, 0, 0, 2, -6), (2, 0, 0, 2, -4), (2, 3, 0, 0, -5), (4, 0, 2, 2, -8), (4, 1, 1, 2, -8), (4, 2, 0, 0, -6), (4, 1, 2, 0, -7), (4, 1, 2, 1, -8), (4, 2, 1, 0, -7), (4, 2, 1, 1, -8), (3, 3, 1, 1, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 0, 3, -6), (0, 3, 1, 0, -4), (0, 3, 1, 3, -7), (0, 2, 3, 0, -5), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 3, 2, 2, -7), (0, 3, 0, 1, -4), (2, 3, 1, 1, -7), (2, 0, 3, 0, -5), (3, 0, 2, 0, -5), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (2, 2, 3, 0, -7), (2, 3, 2, 0, -7), (2, 3, 1, 0, -6), (3, 1, 1, 2, -7), (3, 2, 1, 1, -7), (2, 1, 0, 1, -4), (2, 0, 3, 2, -7), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (3, 2, 2, 0, -7), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (1, 0, 0, 3, -4), (3, 2, 0, 1, -6), (3, 1, 1, 0, -5), (2, 0, 2, 0, -4), (2, 3, 0, 1, -6)]
[(0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 3, 1, 3, -7), (0, 2, 2, 3, -7), (0, 3, 0, 3, -6), (0, 2, 2, 0, -4), (0, 2, 3, 2, -7), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (1, 3, 2, 0, -6), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (2, 1, 1, 3, -7), (3, 0, 0, 2, -5), (1, 2, 3, 1, -7), (2, 0, 2, 0, -4), (3, 0, 3, 0, -6), (3, 0, 2, 2, -7), (2, 3, 0, 0, -5), (2, 1, 0, 3, -6), (3, 2, 0, 1, -6), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7), (2, 0, 3, 0, -5), (3, 2, 1, 0, -6), (2, 0, 0, 2, -4), (3, 0, 3, 1, -7), (2, 2, 0, 0, -4), (1, 2, 3, 0, -6), (3, 0, 2, 0, -5), (3, 2, 1, 1, -7), (3, 2, 0, 0, -5), (2, 0, 3, 2, -7), (3, 1, 0, 2, -6), (1, 3, 2, 1, -7), (2, 3, 1, 1, -7), (3, 1, 1, 2, -7)]
[(0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 1, 3, -4), (0, 1, 0, 2, -3), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 2, 2, 0, -4), (0, 1, 0, 3, -4), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 1, 2, 2, -6), (2, 1, 2, 0, -5), (1, 2, 2, 0, -5), (1, 2, 0, 1, -4), (1, 0, 0, 3, -4), (1, 1, 0, 1, -3), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6), (1, 1, 1, 0, -3), (1, 1, 0, 3, -5), (2, 0, 1, 1, -4), (2, 1, 2, 1, -6), (1, 0, 1, 3, -5), (1, 2, 1, 2, -6), (1, 0, 0, 2, -3), (1, 0, 1, 1, -3), (1, 2, 1, 0, -4), (1, 2, 0, 2, -5), (2, 0, 2, 1, -5), (1, 1, 1, 3, -6), (1, 0, 2, 2, -5), (2, 0, 1, 2, -5), (2, 2, 1, 0, -5), (0, 1, 1, 3, -5), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 0, 3, -5), (0, 3, 0, 1, -4), (0, 2, 2, 3, -7), (1, 0, 3, 1, -5), (1, 1, 3, 0, -5), (3, 1, 0, 2, -6), (1, 1, 2, 3, -7), (3, 1, 0, 1, -5), (2, 0, 1, 3, -6), (3, 0, 0, 2, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (1, 2, 1, 3, -7), (2, 0, 0, 3, -5), (1, 0, 3, 2, -6), (1, 2, 0, 3, -6), (1, 3, 0, 2, -6), (2, 0, 1, 1, -4), (1, 3, 0, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 3, 1, 2, -7), (2, 0, 0, 2, -4), (3, 0, 1, 2, -6), (1, 1, 3, 2, -7), (1, 3, 1, 0, -5), (3, 0, 1, 1, -5), (1, 0, 2, 3, -6), (3, 1, 1, 0, -5), (3, 1, 1, 2, -7)]
[(0, 0, 1, 2, -3), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 1, 0, 3, -4), (0, 0, 2, 2, -4), (0, 1, 2, 0, -3), (0, 2, 2, 0, -4), (0, 0, 2, 1, -3), (2, 1, 1, 0, -4), (2, 2, 0, 1, -5), (2, 0, 0, 2, -4), (2, 2, 1, 0, -5), (2, 2, 1, 1, -6), (2, 0, 1, 2, -5), (1, 1, 0, 1, -3), (2, 0, 2, 0, -4), (1, 2, 2, 0, -5), (1, 2, 1, 0, -4), (1, 1, 2, 2, -6), (1, 2, 2, 1, -6), (1, 0, 0, 3, -4), (1, 0, 2, 0, -3), (1, 2, 1, 2, -6), (1, 0, 2, 2, -5), (2, 1, 2, 1, -6), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (1, 1, 1, 0, -3), (1, 2, 0, 1, -4), (1, 1, 0, 3, -5), (1, 2, 0, 2, -5), (2, 1, 1, 2, -6), (2, 1, 2, 0, -5), (2, 1, 0, 2, -5), (2, 1, 0, 1, -4), (2, 0, 2, 1, -5), (1, 1, 1, 3, -6), (0, 1, 1, 3, -5), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5), (0, 1, 2, 2, -5)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 4, 2, 0, -6), (0, 1, 4, 0, -5), (0, 4, 0, 2, -6), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 4, 0, -6), (2, 3, 1, 2, -8), (2, 1, 4, 0, -7), (2, 1, 4, 1, -8), (2, 0, 0, 4, -6), (1, 0, 4, 2, -7), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 3, 2, 0, -7), (2, 3, 2, 1, -8), (1, 2, 4, 0, -7), (2, 3, 0, 2, -7), (1, 2, 4, 1, -8), (2, 1, 2, 0, -5), (2, 0, 4, 1, -7), (1, 4, 0, 2, -7), (1, 4, 1, 2, -8), (2, 1, 0, 4, -7), (1, 2, 0, 4, -7), (1, 1, 4, 2, -8), (2, 0, 0, 3, -5), (2, 1, 1, 4, -8), (1, 4, 2, 1, -8), (1, 0, 2, 4, -7), (1, 2, 1, 4, -8), (1, 4, 2, 0, -7), (1, 1, 2, 4, -8), (2, 0, 1, 4, -7)]
[(0, 0, 3, 1, -4), (0, 0, 4, 1, -5), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 1, 0, 4, -5), (0, 1, 4, 0, -5), (0, 1, 0, 3, -4), (0, 2, 3, 3, -8), (0, 1, 4, 3, -8), (0, 2, 3, 0, -5), (0, 1, 3, 4, -8), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 0, 1, 4, -5), (0, 0, 1, 3, -4), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (1, 1, 2, 4, -8), (2, 1, 2, 3, -8), (1, 1, 0, 4, -6), (2, 0, 4, 1, -7), (2, 0, 2, 1, -5), (1, 2, 0, 3, -6), (2, 2, 3, 1, -8), (2, 2, 3, 0, -7), (1, 0, 2, 4, -7), (2, 1, 0, 3, -6), (2, 1, 4, 0, -7), (2, 2, 2, 2, -8), (1, 2, 0, 2, -5), (2, 1, 4, 1, -8), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 2, 2, 3, -8), (1, 0, 0, 4, -5), (1, 2, 2, 0, -5), (2, 0, 2, 3, -7), (1, 0, 0, 3, -4), (1, 1, 0, 2, -4), (2, 2, 0, 2, -6), (2, 2, 2, 0, -6), (2, 0, 0, 3, -5)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 0, 3, 3, -6), (0, 2, 3, 3, -8), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 3, 3, 2, -8), (0, 0, 2, 3, -5), (3, 2, 1, 2, -8), (2, 1, 3, 0, -6), (2, 3, 1, 0, -6), (3, 0, 2, 0, -5), (2, 3, 0, 0, -5), (2, 3, 1, 2, -8), (2, 2, 0, 0, -4), (3, 0, 1, 3, -7), (1, 1, 3, 3, -8), (2, 1, 3, 2, -8), (2, 0, 3, 2, -7), (3, 1, 2, 2, -8), (3, 1, 0, 3, -7), (2, 0, 2, 0, -4), (3, 0, 0, 3, -6), (3, 1, 1, 3, -8), (3, 2, 0, 2, -7), (3, 2, 0, 0, -5), (1, 0, 3, 3, -7), (2, 3, 0, 2, -7), (3, 2, 1, 0, -6), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (2, 0, 3, 0, -5), (2, 0, 0, 2, -4), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (2, 0, 0, 3, -5), (3, 1, 2, 0, -6)]
[(0, 0, 2, 3, -5), (0, 0, 0, 3, -3), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 2, 3, -6), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 2, 2, 2, -6), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 1, 3, 2, -6), (0, 1, 3, 0, -4), (0, 2, 3, 1, -6), (0, 0, 3, 1, -4), (0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (1, 0, 0, 2, -3), (1, 0, 3, 0, -4), (1, 2, 3, 0, -6), (2, 2, 1, 1, -6), (1, 1, 0, 1, -3), (1, 0, 0, 3, -4), (1, 0, 2, 0, -3), (1, 0, 3, 2, -6), (2, 2, 2, 0, -6), (1, 1, 1, 3, -6), (1, 2, 0, 2, -5), (1, 2, 1, 0, -4), (1, 1, 0, 3, -5), (1, 2, 1, 2, -6), (2, 2, 0, 1, -5), (2, 1, 1, 0, -4), (2, 1, 1, 2, -6), (2, 1, 0, 1, -4), (2, 2, 1, 0, -5), (2, 0, 2, 0, -4), (2, 1, 0, 2, -5), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (1, 1, 1, 0, -3), (1, 2, 0, 1, -4), (1, 0, 2, 3, -6)]
[(0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 3, 1, 0, -4), (0, 3, 3, 2, -8), (0, 3, 0, 3, -6), (0, 3, 0, 1, -4), (0, 2, 3, 0, -5), (0, 3, 2, 3, -8), (0, 2, 2, 0, -4), (3, 2, 0, 2, -7), (3, 1, 2, 2, -8), (2, 0, 3, 0, -5), (2, 2, 3, 1, -8), (3, 0, 0, 1, -4), (3, 2, 2, 1, -8), (2, 0, 3, 2, -7), (3, 3, 1, 0, -7), (3, 3, 0, 1, -7), (1, 3, 3, 0, -7), (1, 3, 3, 1, -8), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (3, 0, 2, 2, -7), (3, 3, 1, 1, -8), (3, 2, 2, 0, -7), (1, 3, 1, 3, -8), (1, 3, 0, 3, -7), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7), (2, 0, 0, 2, -4), (2, 1, 3, 2, -8), (3, 0, 1, 0, -4), (2, 1, 2, 3, -8), (2, 2, 3, 0, -7), (3, 0, 0, 2, -5), (3, 2, 1, 2, -8)]
[(0, 0, 2, 1, -3), (0, 0, 0, 3, -3), (0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 1, 0, 3, -4), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 3, 0, 1, -4), (0, 2, 1, 0, -3), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (2, 2, 2, 0, -6), (1, 3, 1, 1, -6), (1, 3, 2, 0, -6), (1, 1, 3, 1, -6), (1, 3, 0, 1, -5), (1, 0, 3, 1, -5), (1, 3, 0, 0, -4), (1, 1, 1, 3, -6), (2, 1, 2, 1, -6), (1, 1, 0, 3, -5), (2, 0, 2, 1, -5), (1, 0, 0, 3, -4), (2, 0, 1, 2, -5), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 0, 3, 0, -4), (1, 2, 3, 0, -6), (2, 2, 1, 1, -6), (2, 2, 0, 0, -4), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (1, 0, 2, 0, -3), (2, 1, 1, 2, -6), (1, 0, 1, 3, -5), (2, 2, 0, 1, -5), (2, 1, 0, 2, -5), (0, 1, 1, 3, -5), (0, 1, 3, 1, -5), (0, 3, 1, 1, -5)]
[(0, 2, 0, 2, -4), (0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 3, 0, 2, -5), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (3, 1, 1, 2, -7), (3, 2, 0, 0, -5), (3, 0, 1, 2, -6), (2, 3, 0, 2, -7), (3, 0, 2, 0, -5), (1, 0, 0, 3, -4), (2, 0, 3, 0, -5), (2, 3, 0, 0, -5), (1, 3, 2, 1, -7), (2, 2, 0, 0, -4), (2, 0, 0, 3, -5), (2, 2, 0, 3, -7), (2, 1, 3, 1, -7), (2, 2, 3, 0, -7), (1, 0, 3, 0, -4), (2, 3, 2, 0, -7), (2, 0, 3, 1, -6), (2, 0, 0, 2, -4), (2, 0, 2, 0, -4), (3, 0, 2, 1, -6), (3, 2, 0, 2, -7), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (1, 3, 0, 3, -7), (3, 0, 0, 2, -5), (1, 2, 1, 3, -7), (3, 2, 2, 0, -7), (3, 1, 2, 1, -7), (1, 2, 3, 1, -7), (0, 2, 3, 1, -6), (0, 2, 1, 3, -6), (0, 3, 2, 1, -6)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 1, 1, -2), (0, 0, 1, 3, -4), (0, 1, 0, 1, -2), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 2, 2, 2, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 1, 3, 0, -4), (0, 2, 0, 1, -3), (0, 1, 1, 0, -2), (0, 2, 2, 0, -4), (0, 2, 1, 0, -3), (0, 0, 3, 1, -4), (2, 1, 2, 0, -5), (1, 1, 3, 1, -6), (1, 0, 0, 3, -4), (2, 0, 2, 2, -6), (1, 1, 3, 0, -5), (1, 2, 2, 1, -6), (1, 2, 2, 0, -5), (2, 1, 2, 1, -6), (2, 0, 0, 2, -4), (2, 1, 1, 2, -6), (2, 0, 2, 0, -4), (2, 2, 1, 0, -5), (1, 2, 1, 2, -6), (2, 0, 0, 1, -3), (1, 0, 3, 0, -4), (1, 1, 1, 3, -6), (1, 1, 0, 3, -5), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (1, 0, 1, 0, -2), (2, 1, 0, 2, -5), (2, 2, 1, 1, -6), (1, 0, 0, 1, -2), (2, 0, 1, 0, -3), (1, 0, 3, 2, -6), (1, 0, 2, 3, -6)]
[(0, 0, 0, 3, -3), (0, 0, 3, 0, -3), (0, 0, 3, 3, -6), (0, 4, 0, 1, -5), (0, 2, 0, 3, -5), (0, 2, 1, 0, -3), (0, 4, 1, 0, -5), (0, 2, 0, 1, -3), (0, 2, 3, 0, -5), (3, 2, 0, 0, -5), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (3, 2, 1, 0, -6), (3, 2, 1, 1, -7), (2, 1, 3, 1, -7), (1, 4, 1, 0, -6), (1, 0, 3, 3, -7), (1, 4, 0, 0, -5), (1, 2, 1, 3, -7), (2, 0, 3, 2, -7), (2, 0, 3, 0, -5), (2, 1, 3, 0, -6), (3, 0, 2, 0, -5), (2, 0, 2, 3, -7), (2, 1, 0, 3, -6), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (1, 4, 1, 1, -7), (1, 2, 3, 1, -7), (1, 4, 0, 1, -6), (1, 2, 0, 3, -6), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (1, 2, 0, 0, -3), (3, 1, 0, 2, -6), (1, 2, 3, 0, -6), (3, 2, 0, 1, -6), (3, 0, 2, 2, -7), (3, 0, 0, 2, -5), (3, 1, 1, 2, -7), (0, 2, 3, 1, -6), (0, 4, 1, 1, -6), (0, 2, 1, 3, -6)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 0, 2, 1, -3), (0, 3, 2, 0, -5), (0, 1, 0, 2, -3), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 1, 3, 3, -7), (0, 1, 2, 0, -3), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (2, 0, 3, 1, -6), (2, 3, 1, 1, -7), (1, 1, 1, 0, -3), (1, 2, 3, 1, -7), (1, 2, 1, 3, -7), (1, 1, 0, 1, -3), (1, 0, 1, 1, -3), (1, 2, 3, 0, -6), (1, 3, 1, 0, -5), (1, 0, 0, 2, -3), (1, 3, 1, 2, -7), (1, 2, 0, 3, -6), (2, 1, 0, 3, -6), (2, 0, 1, 3, -6), (1, 3, 0, 2, -6), (1, 3, 0, 1, -5), (1, 3, 2, 0, -6), (2, 0, 0, 3, -5), (1, 3, 2, 1, -7), (2, 0, 0, 2, -4), (2, 1, 3, 0, -6), (2, 1, 3, 1, -7), (2, 1, 1, 3, -7), (2, 3, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 3, 0, 1, -6)]
[(0, 0, 1, 4, -5), (0, 0, 4, 2, -6), (0, 0, 4, 4, -8), (0, 0, 3, 2, -5), (0, 2, 4, 0, -6), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 4, 4, -10), (0, 4, 0, 3, -7), (0, 3, 4, 3, -10), (0, 3, 3, 4, -10), (0, 4, 3, 0, -7), (0, 1, 0, 4, -5), (0, 3, 0, 4, -7), (0, 3, 4, 0, -7), (0, 4, 3, 3, -10), (1, 4, 2, 3, -10), (1, 2, 2, 0, -5), (2, 0, 0, 4, -6), (1, 4, 3, 2, -10), (1, 3, 4, 2, -10), (2, 2, 2, 4, -10), (2, 4, 2, 0, -8), (1, 4, 0, 3, -8), (1, 3, 2, 4, -10), (1, 0, 2, 2, -5), (2, 0, 2, 4, -8), (1, 0, 0, 4, -5), (1, 3, 0, 4, -8), (2, 2, 0, 4, -8), (1, 3, 4, 0, -8), (1, 4, 3, 0, -8), (2, 0, 2, 2, -6), (2, 2, 4, 0, -8), (2, 4, 0, 2, -8), (2, 2, 4, 2, -10), (2, 4, 2, 2, -10), (2, 2, 2, 0, -6), (1, 4, 2, 0, -7), (2, 2, 0, 2, -6), (2, 0, 4, 2, -8), (1, 4, 0, 2, -7), (1, 2, 0, 2, -5)]
[(0, 0, 0, 4, -4), (0, 0, 4, 3, -7), (0, 3, 2, 0, -5), (0, 0, 4, 0, -4), (0, 0, 3, 4, -7), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 3, 2, 2, -7), (0, 1, 4, 2, -7), (0, 1, 2, 4, -7), (0, 1, 0, 4, -5), (0, 1, 4, 0, -5), (0, 2, 2, 0, -4), (3, 2, 1, 1, -7), (2, 3, 1, 1, -7), (2, 3, 0, 1, -6), (1, 1, 0, 4, -6), (3, 0, 2, 0, -5), (2, 3, 0, 0, -5), (1, 0, 4, 2, -7), (1, 0, 4, 0, -5), (3, 0, 0, 2, -5), (3, 1, 1, 2, -7), (1, 0, 2, 4, -7), (1, 1, 4, 1, -7), (1, 0, 0, 4, -5), (1, 1, 4, 0, -6), (2, 3, 1, 0, -6), (1, 3, 2, 1, -7), (1, 3, 2, 0, -6), (1, 3, 1, 2, -7), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 1, 1, 4, -7), (1, 3, 0, 2, -6), (2, 2, 0, 0, -4), (3, 2, 0, 1, -6), (3, 2, 0, 0, -5), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (3, 2, 1, 0, -6), (3, 0, 2, 2, -7), (3, 1, 0, 2, -6)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 4, 0, -4), (0, 0, 2, 4, -6), (0, 3, 0, 2, -5), (0, 1, 2, 4, -7), (0, 2, 2, 0, -4), (0, 1, 0, 4, -5), (0, 3, 2, 2, -7), (0, 1, 4, 0, -5), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (0, 1, 4, 2, -7), (3, 2, 1, 1, -7), (2, 3, 1, 1, -7), (2, 3, 0, 1, -6), (1, 1, 0, 4, -6), (3, 0, 2, 0, -5), (3, 0, 0, 2, -5), (2, 2, 0, 0, -4), (1, 0, 4, 0, -5), (3, 1, 1, 2, -7), (2, 3, 0, 0, -5), (3, 2, 0, 0, -5), (1, 1, 4, 1, -7), (1, 0, 0, 4, -5), (1, 1, 4, 0, -6), (2, 3, 1, 0, -6), (1, 3, 2, 1, -7), (1, 3, 2, 0, -6), (1, 3, 1, 2, -7), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 1, 1, 4, -7), (1, 3, 0, 2, -6), (1, 0, 4, 2, -7), (3, 2, 0, 1, -6), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (1, 0, 2, 4, -7), (3, 2, 1, 0, -6), (3, 0, 2, 2, -7)]
[(0, 0, 2, 2, -4), (0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 3, 0, 4, -7), (0, 2, 3, 3, -8), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 3, 1, 4, -8), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 3, 3, 2, -8), (0, 2, 3, 0, -5), (0, 0, 3, 3, -6), (0, 2, 2, 4, -8), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (2, 3, 0, 2, -7), (2, 0, 3, 3, -8), (2, 1, 3, 2, -8), (2, 3, 1, 2, -8), (2, 1, 3, 0, -6), (2, 0, 2, 4, -8), (2, 3, 0, 0, -5), (2, 0, 3, 0, -5), (3, 0, 2, 3, -8), (2, 2, 0, 0, -4), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (3, 0, 0, 3, -6), (3, 2, 0, 2, -7), (3, 1, 2, 0, -6), (3, 1, 1, 3, -8), (2, 0, 0, 2, -4), (3, 2, 0, 0, -5), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (3, 1, 2, 2, -8), (3, 0, 0, 2, -5), (3, 2, 1, 2, -8), (3, 1, 0, 3, -7), (3, 2, 1, 0, -6), (2, 3, 1, 0, -6)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 3, 0, 4, -7), (0, 3, 1, 0, -4), (0, 3, 4, 2, -9), (0, 3, 2, 4, -9), (0, 3, 0, 1, -4), (0, 2, 4, 0, -6), (0, 3, 4, 0, -7), (0, 2, 2, 0, -4), (4, 1, 0, 1, -6), (4, 2, 0, 2, -8), (4, 1, 2, 2, -9), (4, 3, 1, 1, -9), (2, 2, 4, 1, -9), (2, 2, 4, 0, -8), (4, 2, 2, 1, -9), (2, 0, 2, 0, -4), (2, 0, 4, 2, -8), (4, 3, 0, 1, -8), (1, 3, 4, 1, -9), (1, 3, 4, 0, -8), (4, 1, 1, 0, -6), (2, 2, 1, 4, -9), (2, 0, 0, 4, -6), (2, 2, 0, 4, -8), (4, 0, 2, 2, -8), (2, 1, 0, 1, -4), (2, 0, 4, 0, -6), (4, 3, 1, 0, -8), (1, 3, 0, 4, -8), (1, 3, 1, 4, -9), (2, 1, 1, 0, -4), (2, 0, 2, 4, -8), (2, 0, 0, 2, -4), (4, 2, 1, 2, -9), (2, 1, 2, 4, -9), (2, 1, 4, 2, -9), (4, 0, 2, 0, -6), (4, 0, 0, 2, -6), (4, 2, 2, 0, -8)]
[(0, 0, 3, 3, -6), (0, 0, 0, 4, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 3, 0, 4, -7), (0, 2, 2, 4, -8), (0, 2, 3, 3, -8), (0, 2, 3, 0, -5), (0, 3, 1, 0, -4), (0, 3, 1, 4, -8), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 0, 2, 4, -6), (0, 3, 2, 3, -8), (0, 3, 0, 1, -4), (3, 3, 1, 1, -8), (4, 0, 2, 2, -8), (4, 0, 2, 0, -6), (3, 0, 3, 0, -6), (3, 0, 3, 2, -8), (4, 1, 0, 1, -6), (2, 0, 2, 0, -4), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (3, 2, 3, 0, -8), (3, 3, 2, 0, -8), (3, 3, 1, 0, -7), (4, 0, 0, 2, -6), (4, 1, 1, 2, -8), (2, 1, 0, 1, -4), (4, 2, 1, 1, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 0, 3, 0, -5), (4, 2, 2, 0, -8), (2, 0, 3, 3, -8), (4, 1, 0, 2, -7), (4, 2, 1, 0, -7), (4, 2, 0, 1, -7), (2, 0, 2, 4, -8), (4, 1, 1, 0, -6), (3, 3, 0, 1, -7)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 3, 2, -7), (0, 3, 0, 2, -5), (0, 3, 1, 3, -7), (0, 3, 0, 3, -6), (0, 3, 2, 0, -5), (0, 3, 3, 1, -7), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (0, 1, 0, 3, -4), (2, 0, 3, 2, -7), (2, 1, 3, 1, -7), (2, 3, 1, 0, -6), (2, 3, 0, 0, -5), (2, 0, 2, 3, -7), (2, 1, 3, 0, -6), (2, 0, 3, 0, -5), (2, 2, 0, 0, -4), (2, 1, 0, 3, -6), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (3, 0, 2, 0, -5), (1, 0, 0, 3, -4), (3, 0, 0, 2, -5), (3, 2, 0, 1, -6), (3, 1, 1, 2, -7), (2, 0, 0, 2, -4), (3, 2, 0, 0, -5), (3, 0, 2, 2, -7), (2, 0, 2, 0, -4), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 1, 2, 1, -7), (3, 2, 1, 0, -6), (3, 2, 1, 1, -7), (2, 3, 1, 1, -7), (2, 3, 0, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 0, 1, 2, -3), (0, 2, 0, 3, -5), (0, 2, 4, 0, -6), (0, 3, 0, 1, -4), (0, 2, 1, 0, -3), (0, 3, 3, 2, -8), (0, 3, 3, 0, -6), (0, 2, 4, 2, -8), (0, 2, 0, 1, -3), (0, 3, 1, 0, -4), (0, 2, 3, 3, -8), (0, 3, 0, 2, -5), (2, 1, 4, 1, -8), (3, 0, 1, 0, -4), (2, 0, 0, 1, -3), (3, 0, 3, 2, -8), (2, 0, 4, 2, -8), (1, 2, 4, 0, -7), (1, 3, 3, 1, -8), (3, 3, 0, 1, -7), (1, 2, 4, 1, -8), (2, 0, 3, 3, -8), (2, 0, 0, 3, -5), (3, 2, 1, 2, -8), (2, 0, 4, 0, -6), (3, 0, 0, 1, -4), (2, 3, 0, 2, -7), (2, 3, 1, 2, -8), (3, 2, 0, 2, -7), (2, 2, 0, 3, -7), (1, 3, 3, 0, -7), (3, 1, 3, 1, -8), (3, 3, 1, 0, -7), (3, 3, 1, 1, -8), (3, 0, 0, 2, -5), (3, 0, 3, 0, -6), (3, 1, 3, 0, -7), (2, 1, 4, 0, -7), (2, 2, 1, 3, -8), (2, 0, 1, 0, -3)]
[(0, 0, 1, 4, -5), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 4, 2, 2, -8), (0, 2, 4, 0, -6), (0, 0, 4, 2, -6), (0, 1, 4, 0, -5), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 4, 2, 0, -6), (0, 1, 0, 4, -5), (0, 2, 0, 4, -6), (0, 4, 0, 2, -6), (2, 2, 0, 3, -7), (2, 3, 0, 2, -7), (2, 1, 4, 1, -8), (1, 0, 0, 4, -5), (2, 0, 0, 3, -5), (2, 0, 2, 1, -5), (1, 2, 4, 1, -8), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (1, 2, 0, 4, -7), (2, 3, 2, 1, -8), (2, 1, 4, 0, -7), (1, 4, 1, 2, -8), (1, 4, 0, 2, -7), (1, 0, 4, 2, -7), (1, 4, 2, 1, -8), (1, 1, 4, 2, -8), (1, 0, 2, 4, -7), (2, 0, 2, 3, -7), (1, 1, 2, 4, -8), (1, 2, 4, 0, -7), (2, 3, 2, 0, -7), (2, 1, 2, 3, -8), (2, 2, 1, 3, -8), (2, 3, 1, 2, -8), (1, 2, 1, 4, -8), (1, 4, 2, 0, -7), (2, 0, 4, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 4, 1, -5), (0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 4, 0, 2, -6), (0, 3, 0, 3, -6), (0, 3, 2, 0, -5), (0, 1, 4, 0, -5), (0, 2, 4, 0, -6), (0, 4, 2, 0, -6), (0, 3, 0, 2, -5), (3, 0, 1, 1, -5), (3, 4, 0, 1, -8), (3, 1, 1, 0, -5), (3, 0, 4, 1, -8), (3, 2, 0, 3, -8), (3, 4, 1, 0, -8), (3, 0, 2, 3, -8), (3, 1, 0, 1, -5), (2, 4, 0, 2, -8), (3, 0, 0, 3, -6), (1, 3, 0, 1, -5), (3, 1, 4, 0, -8), (1, 4, 1, 0, -6), (3, 2, 4, 0, -9), (3, 4, 2, 1, -10), (3, 0, 0, 2, -5), (1, 4, 0, 1, -6), (2, 2, 3, 3, -10), (3, 4, 2, 0, -9), (2, 3, 0, 3, -8), (2, 2, 4, 2, -10), (2, 3, 2, 3, -10), (2, 4, 2, 2, -10), (1, 3, 1, 0, -5), (2, 0, 4, 2, -8), (3, 2, 4, 1, -10), (2, 0, 3, 3, -8), (3, 2, 2, 3, -10), (0, 4, 2, 2, -8), (0, 3, 2, 3, -8), (0, 2, 4, 2, -8), (0, 2, 3, 3, -8)]
[(0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 0, 1, 2, -3), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 2, 2, 1, -5), (0, 1, 0, 3, -4), (0, 1, 3, 1, -5), (1, 0, 3, 0, -4), (2, 1, 2, 1, -6), (2, 1, 2, 0, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 2, 0, -4), (1, 1, 1, 0, -3), (1, 2, 1, 0, -4), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (1, 1, 3, 1, -6), (2, 0, 1, 2, -5), (2, 0, 2, 1, -5), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (1, 2, 2, 1, -6), (2, 2, 1, 0, -5), (1, 1, 0, 1, -3), (1, 2, 0, 1, -4), (1, 2, 1, 2, -6), (1, 0, 1, 3, -5), (2, 2, 1, 1, -6), (1, 0, 1, 1, -3), (2, 1, 0, 2, -5), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (1, 2, 0, 2, -5), (2, 2, 0, 1, -5), (2, 0, 1, 1, -4), (1, 0, 2, 0, -3), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 2, 1, 1, -4), (0, 1, 1, 1, -3)]
[(0, 0, 3, 1, -4), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 1, -3), (0, 3, 3, 0, -6), (0, 3, 0, 2, -5), (0, 1, 0, 2, -3), (0, 1, 3, 0, -4), (0, 3, 3, 1, -7), (0, 1, 2, 4, -7), (0, 1, 2, 0, -3), (0, 0, 1, 4, -5), (0, 1, 3, 3, -7), (0, 3, 2, 0, -5), (0, 0, 1, 2, -3), (0, 3, 2, 2, -7), (0, 1, 0, 4, -5), (2, 0, 0, 2, -4), (2, 1, 3, 0, -6), (2, 0, 1, 3, -6), (1, 3, 0, 1, -5), (1, 3, 0, 2, -6), (2, 1, 0, 3, -6), (1, 0, 1, 4, -6), (2, 3, 1, 0, -6), (2, 1, 1, 0, -4), (1, 0, 1, 1, -3), (1, 1, 1, 4, -7), (1, 0, 0, 4, -5), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 3, 0, 1, -6), (1, 1, 0, 4, -6), (1, 3, 1, 2, -7), (2, 0, 3, 1, -6), (1, 0, 0, 2, -3), (1, 1, 1, 0, -3), (2, 0, 0, 3, -5), (2, 3, 1, 1, -7), (2, 1, 1, 3, -7), (1, 3, 1, 0, -5), (1, 1, 0, 1, -3), (2, 1, 3, 1, -7)]
[(0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 0, 2, 1, -3), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 3, 0, -4), (0, 2, 2, 0, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 1, 2, -3), (2, 1, 0, 2, -5), (2, 0, 1, 1, -4), (2, 0, 3, 1, -6), (2, 0, 0, 2, -4), (1, 2, 2, 2, -7), (2, 0, 2, 2, -6), (2, 1, 3, 1, -7), (1, 1, 3, 2, -7), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (2, 2, 0, 1, -5), (1, 0, 0, 3, -4), (2, 2, 2, 1, -7), (1, 0, 1, 1, -3), (2, 2, 2, 0, -6), (1, 0, 3, 2, -6), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (1, 0, 0, 2, -3), (2, 1, 3, 0, -6), (1, 1, 1, 0, -3), (1, 0, 2, 3, -6), (1, 2, 0, 1, -4), (1, 1, 0, 1, -3), (1, 1, 2, 3, -7), (2, 2, 1, 0, -5), (2, 1, 2, 2, -7), (2, 1, 0, 1, -4), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 2, 2, -6)]
[(0, 0, 0, 4, -4), (0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 2, 0, 4, -6), (0, 2, 3, 3, -8), (0, 3, 2, 3, -8), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 3, 2, 0, -5), (0, 0, 2, 4, -6), (0, 2, 2, 4, -8), (0, 3, 0, 2, -5), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (2, 3, 2, 0, -7), (2, 3, 1, 0, -6), (3, 1, 3, 1, -8), (2, 3, 0, 1, -6), (2, 2, 0, 4, -8), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (2, 3, 2, 1, -8), (2, 0, 0, 4, -6), (1, 2, 1, 0, -4), (2, 2, 3, 0, -7), (1, 0, 0, 3, -4), (1, 2, 0, 1, -4), (2, 3, 0, 3, -8), (3, 0, 2, 3, -8), (3, 0, 3, 0, -6), (3, 1, 3, 0, -7), (3, 0, 3, 2, -8), (3, 2, 0, 3, -8), (2, 0, 3, 3, -8), (3, 2, 1, 0, -6), (1, 0, 3, 0, -4), (3, 2, 2, 1, -8), (2, 0, 2, 4, -8), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (3, 2, 2, 0, -7), (2, 2, 3, 1, -8)]
[(0, 0, 1, 3, -4), (0, 1, 0, 2, -3), (0, 1, 0, 3, -4), (0, 2, 0, 1, -3), (0, 2, 0, 2, -4), (0, 0, 2, 3, -5), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (0, 1, 2, 0, -3), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 2, 2, -6), (0, 1, 3, 0, -4), (0, 0, 1, 2, -3), (0, 0, 3, 1, -4), (0, 0, 3, 2, -5), (0, 0, 2, 1, -3), (1, 2, 0, 0, -3), (1, 0, 0, 2, -3), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 3, 0, -4), (1, 1, 3, 1, -6), (1, 0, 3, 2, -6), (2, 0, 2, 0, -4), (2, 2, 1, 1, -6), (2, 0, 0, 2, -4), (1, 0, 2, 0, -3), (2, 1, 1, 2, -6), (1, 1, 1, 3, -6), (2, 0, 2, 2, -6), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (1, 1, 0, 3, -5), (2, 2, 0, 0, -4), (2, 1, 2, 0, -5), (2, 2, 1, 0, -5), (2, 1, 2, 1, -6), (2, 1, 0, 2, -5), (1, 2, 2, 1, -6), (1, 0, 2, 3, -6), (1, 2, 1, 2, -6), (1, 0, 0, 3, -4)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 1, 0, 3, -4), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (2, 0, 2, 1, -5), (2, 0, 0, 2, -4), (1, 2, 1, 3, -7), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (1, 3, 1, 2, -7), (1, 0, 2, 1, -4), (1, 0, 3, 1, -5), (1, 0, 0, 3, -4), (2, 1, 0, 1, -4), (1, 0, 3, 2, -6), (2, 0, 1, 1, -4), (1, 1, 3, 0, -5), (1, 1, 3, 2, -7), (2, 2, 1, 2, -7), (1, 2, 0, 3, -6), (1, 0, 2, 3, -6), (1, 1, 2, 3, -7), (2, 2, 0, 1, -5), (1, 3, 0, 2, -6), (2, 0, 2, 2, -6), (2, 1, 2, 2, -7), (1, 1, 2, 0, -4), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (2, 2, 0, 2, -6)]
[(0, 0, 2, 2, -4), (0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 4, 0, 2, -6), (0, 2, 0, 2, -4), (2, 1, 1, 4, -8), (2, 0, 4, 1, -7), (2, 4, 0, 1, -7), (2, 1, 0, 4, -7), (1, 1, 2, 4, -8), (1, 2, 1, 4, -8), (1, 2, 4, 1, -8), (1, 4, 0, 1, -6), (2, 4, 1, 0, -7), (1, 2, 0, 1, -4), (1, 4, 2, 1, -8), (1, 4, 1, 2, -8), (1, 4, 0, 2, -7), (1, 4, 2, 0, -7), (1, 0, 4, 2, -7), (2, 0, 0, 2, -4), (1, 2, 4, 0, -7), (1, 2, 0, 4, -7), (2, 4, 1, 1, -8), (2, 1, 1, 0, -4), (1, 2, 1, 0, -4), (2, 1, 4, 1, -8), (2, 0, 4, 0, -6), (2, 0, 0, 4, -6), (2, 1, 4, 0, -7), (2, 1, 0, 1, -4), (1, 1, 4, 2, -8), (2, 0, 2, 0, -4), (2, 0, 1, 4, -7), (1, 0, 2, 4, -7), (1, 4, 1, 0, -6)]
[(0, 0, 1, 3, -4), (0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (0, 1, 0, 3, -4), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 1, 3, 3, -7), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (2, 2, 0, 2, -6), (2, 3, 1, 1, -7), (2, 0, 0, 2, -4), (1, 2, 1, 3, -7), (2, 0, 2, 2, -6), (1, 1, 2, 3, -7), (1, 2, 0, 3, -6), (1, 0, 2, 3, -6), (2, 1, 3, 1, -7), (1, 2, 3, 0, -6), (2, 1, 0, 1, -4), (1, 3, 2, 0, -6), (1, 3, 1, 0, -5), (1, 3, 1, 2, -7), (2, 1, 1, 0, -4), (1, 2, 3, 1, -7), (1, 3, 2, 1, -7), (2, 0, 1, 1, -4), (1, 3, 0, 2, -6), (1, 3, 0, 1, -5), (2, 0, 3, 1, -6), (2, 3, 0, 1, -6), (1, 2, 1, 0, -4), (2, 2, 1, 2, -7), (1, 2, 0, 1, -4), (1, 0, 0, 3, -4), (2, 3, 1, 0, -6), (2, 1, 2, 2, -7), (2, 1, 3, 0, -6)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 0, 2, -4), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (1, 2, 3, 1, -7), (1, 2, 0, 3, -6), (1, 2, 1, 0, -4), (2, 1, 1, 3, -7), (1, 2, 3, 0, -6), (1, 0, 3, 2, -6), (1, 3, 1, 2, -7), (1, 2, 1, 3, -7), (1, 3, 2, 0, -6), (2, 1, 3, 0, -6), (2, 1, 1, 0, -4), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (1, 3, 0, 2, -6), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (2, 1, 3, 1, -7), (2, 3, 1, 0, -6), (2, 3, 1, 1, -7), (2, 0, 0, 2, -4), (1, 0, 2, 3, -6), (2, 0, 1, 3, -6), (2, 0, 1, 1, -4), (1, 1, 3, 2, -7), (1, 1, 2, 3, -7), (2, 1, 0, 3, -6)]
[(0, 3, 2, 2, -7), (0, 0, 3, 2, -5), (0, 2, 3, 2, -7), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 3, 3, 1, -7), (0, 2, 2, 3, -7), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (2, 1, 1, 0, -4), (1, 3, 1, 0, -5), (1, 2, 1, 3, -7), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (2, 0, 1, 1, -4), (1, 1, 2, 0, -4), (1, 1, 3, 2, -7), (2, 0, 0, 2, -4), (1, 0, 2, 3, -6), (1, 1, 2, 3, -7), (1, 2, 1, 0, -4), (1, 3, 0, 2, -6), (1, 2, 0, 3, -6), (2, 1, 3, 0, -6), (1, 0, 2, 1, -4), (2, 1, 3, 1, -7), (1, 3, 0, 1, -5), (1, 0, 3, 2, -6), (2, 1, 1, 3, -7), (2, 0, 0, 3, -5), (2, 3, 1, 0, -6), (2, 3, 1, 1, -7), (1, 0, 3, 1, -5), (2, 0, 1, 3, -6), (1, 1, 3, 0, -5), (2, 1, 0, 3, -6), (1, 3, 1, 2, -7)]
[(0, 0, 3, 3, -6), (0, 1, 0, 3, -4), (0, 0, 3, 2, -5), (0, 3, 0, 1, -4), (0, 2, 3, 0, -5), (0, 0, 2, 2, -4), (0, 3, 1, 0, -4), (0, 3, 2, 0, -5), (0, 0, 1, 3, -4), (0, 2, 2, 0, -4), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (3, 2, 0, 1, -6), (3, 1, 1, 0, -5), (2, 2, 3, 0, -7), (2, 3, 2, 0, -7), (2, 0, 3, 0, -5), (1, 2, 3, 1, -7), (3, 0, 2, 2, -7), (2, 0, 3, 2, -7), (3, 0, 0, 2, -5), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (2, 3, 1, 0, -6), (3, 1, 0, 1, -5), (1, 0, 3, 3, -7), (2, 3, 1, 1, -7), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (2, 1, 1, 3, -7), (2, 1, 0, 1, -4), (1, 0, 0, 3, -4), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 3, -6), (1, 3, 2, 1, -7), (3, 1, 1, 2, -7), (2, 3, 0, 1, -6), (1, 1, 2, 3, -7), (3, 2, 1, 1, -7), (3, 2, 2, 0, -7), (0, 1, 2, 3, -6), (0, 3, 2, 1, -6), (0, 2, 3, 1, -6)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 0, 2, 3, -5), (0, 2, 3, 0, -5), (0, 3, 1, 0, -4), (0, 1, 0, 3, -4), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (3, 2, 0, 1, -6), (3, 1, 1, 0, -5), (2, 0, 3, 0, -5), (3, 0, 2, 2, -7), (2, 3, 2, 0, -7), (2, 2, 3, 0, -7), (2, 0, 2, 3, -7), (3, 0, 0, 2, -5), (2, 0, 2, 0, -4), (1, 3, 3, 0, -7), (2, 0, 0, 3, -5), (1, 0, 0, 3, -4), (2, 3, 1, 1, -7), (1, 3, 2, 1, -7), (3, 1, 0, 1, -5), (3, 0, 2, 0, -5), (2, 3, 1, 0, -6), (2, 1, 1, 3, -7), (2, 1, 0, 1, -4), (2, 0, 3, 2, -7), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 3, -6), (2, 3, 0, 1, -6), (1, 1, 2, 3, -7), (3, 1, 1, 2, -7), (3, 2, 1, 1, -7), (1, 1, 3, 2, -7), (3, 2, 2, 0, -7), (0, 1, 3, 2, -6), (0, 1, 2, 3, -6), (0, 3, 2, 1, -6)]
[(0, 0, 3, 3, -6), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 3, 0, 2, -5), (0, 0, 1, 3, -4), (0, 3, 3, 0, -6), (0, 1, 2, 0, -3), (0, 2, 0, 3, -5), (0, 3, 3, 1, -7), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 1, 0, 3, -4), (0, 1, 3, 0, -4), (0, 3, 2, 0, -5), (0, 1, 0, 2, -3), (0, 3, 2, 2, -7), (2, 0, 0, 2, -4), (2, 0, 3, 1, -6), (1, 1, 0, 1, -3), (1, 1, 1, 0, -3), (2, 1, 3, 1, -7), (1, 0, 2, 3, -6), (2, 1, 0, 1, -4), (2, 1, 3, 0, -6), (2, 1, 1, 0, -4), (1, 0, 1, 1, -3), (1, 3, 1, 0, -5), (1, 2, 0, 3, -6), (1, 0, 0, 3, -4), (1, 2, 1, 3, -7), (2, 3, 0, 1, -6), (1, 3, 0, 2, -6), (1, 0, 0, 2, -3), (1, 3, 1, 2, -7), (2, 2, 1, 2, -7), (2, 3, 1, 0, -6), (2, 1, 2, 2, -7), (2, 0, 1, 1, -4), (2, 0, 2, 2, -6), (2, 2, 0, 2, -6), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (2, 3, 1, 1, -7)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 2, 2, 0, -4), (0, 2, 2, 3, -7), (0, 3, 1, 3, -7), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 3, 2, 2, -7), (0, 3, 0, 3, -6), (0, 2, 3, 2, -7), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (2, 1, 1, 3, -7), (2, 0, 2, 0, -4), (1, 2, 3, 1, -7), (2, 3, 1, 1, -7), (3, 0, 3, 0, -6), (2, 0, 0, 3, -5), (2, 3, 0, 0, -5), (2, 1, 0, 3, -6), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (2, 0, 2, 3, -7), (2, 0, 0, 2, -4), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (3, 0, 3, 1, -7), (2, 2, 0, 0, -4), (1, 2, 3, 0, -6), (3, 0, 2, 0, -5), (1, 0, 0, 3, -4), (2, 0, 3, 0, -5), (2, 0, 3, 2, -7), (3, 2, 1, 1, -7), (1, 3, 2, 1, -7), (3, 2, 0, 0, -5), (3, 1, 0, 2, -6), (3, 1, 1, 2, -7), (1, 3, 2, 0, -6)]
[(0, 2, 0, 3, -5), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 3, 0, 3, -6), (0, 3, 2, 3, -8), (0, 3, 0, 1, -4), (0, 3, 3, 0, -6), (0, 3, 3, 2, -8), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (3, 2, 2, 0, -7), (3, 3, 1, 0, -7), (3, 3, 0, 1, -7), (3, 2, 2, 1, -8), (2, 2, 3, 1, -8), (2, 0, 3, 2, -7), (3, 0, 0, 3, -6), (3, 0, 1, 3, -7), (2, 1, 3, 2, -8), (2, 2, 3, 0, -7), (3, 1, 0, 3, -7), (1, 3, 3, 1, -8), (1, 3, 3, 0, -7), (1, 3, 0, 3, -7), (1, 3, 1, 3, -8), (3, 1, 1, 3, -8), (2, 0, 0, 2, -4), (3, 0, 2, 2, -7), (3, 0, 2, 0, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 0, 0, 2, -5), (2, 1, 2, 3, -8), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (2, 0, 0, 3, -5), (3, 1, 0, 1, -5), (3, 3, 1, 1, -8), (2, 0, 2, 3, -7), (3, 1, 1, 0, -5), (3, 1, 2, 2, -8)]
[(0, 2, 0, 2, -4), (0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 0, 1, 2, -3), (0, 1, 0, 3, -4), (0, 2, 2, 1, -5), (0, 1, 0, 2, -3), (1, 1, 1, 0, -3), (1, 0, 1, 1, -3), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 2, 0, -5), (1, 2, 2, 1, -6), (1, 2, 0, 1, -4), (1, 0, 0, 3, -4), (1, 1, 0, 1, -3), (1, 1, 1, 3, -6), (1, 0, 1, 3, -5), (1, 0, 0, 2, -3), (1, 1, 0, 3, -5), (1, 0, 2, 1, -4), (2, 1, 2, 1, -6), (1, 1, 2, 0, -4), (1, 1, 2, 2, -6), (1, 2, 1, 2, -6), (2, 2, 1, 0, -5), (1, 2, 1, 0, -4), (1, 2, 0, 2, -5), (2, 0, 2, 1, -5), (1, 2, 2, 0, -5), (1, 0, 2, 2, -5), (2, 0, 1, 2, -5), (2, 1, 0, 2, -5), (0, 2, 1, 1, -4), (0, 2, 1, 2, -5), (0, 1, 2, 2, -5), (0, 1, 2, 1, -4), (0, 1, 1, 3, -5), (0, 1, 1, 1, -3)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 3, 3, 2, -8), (0, 2, 3, 3, -8), (0, 3, 3, 0, -6), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 0, 3, 3, -6), (0, 3, 0, 2, -5), (2, 0, 0, 2, -4), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (3, 1, 1, 0, -5), (1, 0, 3, 3, -7), (2, 0, 3, 2, -7), (2, 1, 3, 0, -6), (2, 1, 3, 2, -8), (3, 1, 2, 0, -6), (3, 2, 1, 0, -6), (2, 0, 3, 0, -5), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (2, 0, 2, 0, -4), (3, 0, 0, 2, -5), (2, 3, 0, 2, -7), (2, 2, 1, 3, -8), (3, 2, 0, 1, -6), (2, 3, 1, 2, -8), (2, 2, 0, 3, -7), (2, 0, 0, 3, -5), (2, 1, 1, 0, -4), (1, 1, 3, 3, -8), (2, 1, 0, 1, -4), (3, 1, 2, 2, -8), (3, 0, 2, 2, -7), (3, 0, 2, 0, -5), (3, 1, 0, 1, -5), (3, 2, 1, 2, -8), (3, 2, 0, 2, -7)]
[(0, 0, 2, 4, -6), (0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 4, 0, 2, -6), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 2, 4, 0, -6), (0, 4, 2, 0, -6), (0, 2, 4, 2, -8), (3, 2, 1, 2, -8), (3, 2, 2, 1, -8), (1, 4, 1, 2, -8), (1, 4, 2, 1, -8), (2, 0, 4, 0, -6), (1, 1, 2, 4, -8), (1, 0, 2, 4, -7), (2, 1, 4, 1, -8), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (3, 2, 0, 2, -7), (3, 1, 3, 1, -8), (1, 4, 2, 0, -7), (3, 0, 3, 1, -7), (1, 0, 0, 4, -5), (1, 4, 0, 2, -7), (2, 0, 2, 0, -4), (3, 0, 2, 2, -7), (3, 0, 2, 0, -5), (1, 2, 4, 1, -8), (1, 2, 1, 4, -8), (2, 0, 0, 2, -4), (3, 0, 0, 2, -5), (3, 0, 3, 0, -6), (1, 2, 4, 0, -7), (1, 2, 0, 4, -7), (3, 2, 2, 0, -7), (3, 1, 2, 2, -8), (3, 1, 3, 0, -7), (1, 0, 4, 2, -7), (1, 1, 4, 2, -8)]
[(0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 1, 3, 0, -4), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (2, 1, 1, 2, -6), (2, 0, 2, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (1, 2, 0, 1, -4), (2, 1, 0, 2, -5), (1, 0, 3, 1, -5), (2, 2, 0, 1, -5), (1, 1, 0, 3, -5), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 1, 1, 3, -6), (1, 1, 3, 1, -6), (1, 2, 2, 1, -6), (1, 0, 0, 3, -4), (2, 0, 1, 1, -4), (1, 0, 1, 1, -3), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (1, 0, 1, 3, -5), (1, 2, 0, 2, -5), (2, 2, 1, 1, -6), (2, 0, 1, 2, -5), (2, 1, 2, 1, -6), (1, 2, 1, 2, -6), (0, 2, 1, 2, -5), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5), (0, 1, 1, 3, -5)]
[(0, 0, 1, 2, -3), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 0, 1, 4, -5), (0, 2, 0, 1, -3), (0, 1, 0, 4, -5), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (0, 2, 0, 3, -5), (0, 2, 1, 0, -3), (0, 2, 2, 0, -4), (2, 2, 1, 0, -5), (2, 2, 1, 2, -7), (1, 0, 0, 2, -3), (2, 0, 2, 2, -6), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (2, 1, 2, 2, -7), (1, 2, 2, 0, -5), (3, 1, 1, 0, -5), (1, 1, 2, 3, -7), (1, 0, 2, 3, -6), (1, 2, 1, 3, -7), (1, 0, 1, 4, -6), (3, 1, 1, 2, -7), (2, 2, 0, 2, -6), (3, 0, 1, 2, -6), (1, 2, 0, 3, -6), (3, 0, 1, 1, -5), (1, 0, 1, 1, -3), (1, 1, 1, 4, -7), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (1, 1, 0, 4, -6), (1, 0, 0, 4, -5), (3, 1, 0, 2, -6), (1, 2, 2, 2, -7), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (2, 2, 0, 1, -5), (0, 2, 2, 2, -6), (0, 1, 1, 4, -6), (0, 2, 1, 3, -6), (0, 1, 2, 3, -6)]
[(0, 0, 4, 2, -6), (0, 0, 4, 4, -8), (0, 0, 3, 5, -8), (0, 0, 3, 2, -5), (0, 4, 3, 0, -7), (0, 0, 1, 5, -6), (0, 4, 4, 0, -8), (0, 4, 4, 2, -10), (0, 2, 3, 5, -10), (0, 4, 3, 3, -10), (0, 0, 1, 4, -5), (0, 2, 4, 0, -6), (0, 1, 0, 5, -6), (0, 2, 0, 5, -7), (0, 4, 0, 3, -7), (0, 2, 4, 4, -10), (0, 2, 0, 3, -5), (0, 1, 0, 4, -5), (0, 2, 3, 0, -5), (1, 0, 0, 5, -6), (1, 0, 2, 5, -8), (2, 2, 0, 4, -8), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (1, 2, 0, 5, -8), (2, 2, 2, 4, -10), (2, 2, 4, 2, -10), (1, 2, 2, 5, -10), (1, 2, 0, 2, -5), (1, 4, 2, 3, -10), (1, 0, 2, 2, -5), (1, 4, 2, 0, -7), (1, 4, 0, 3, -8), (2, 0, 4, 2, -8), (2, 4, 2, 2, -10), (2, 2, 2, 0, -6), (2, 2, 0, 2, -6), (1, 2, 2, 0, -5), (1, 0, 0, 4, -5), (2, 0, 0, 4, -6), (2, 0, 2, 2, -6), (2, 2, 4, 0, -8), (2, 0, 2, 4, -8), (1, 4, 0, 2, -7)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (2, 2, 0, 2, -6), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 0, 2, 2, -6), (1, 2, 3, 0, -6), (1, 2, 0, 1, -4), (1, 0, 0, 3, -4), (2, 1, 0, 1, -4), (1, 0, 3, 2, -6), (1, 0, 2, 3, -6), (1, 2, 1, 0, -4), (1, 2, 0, 3, -6), (1, 2, 3, 2, -8), (2, 0, 1, 1, -4), (1, 2, 2, 3, -8), (1, 0, 3, 1, -5), (2, 1, 2, 0, -5), (1, 3, 0, 1, -5), (2, 0, 2, 1, -5), (1, 3, 1, 0, -5), (1, 3, 2, 0, -6), (1, 3, 0, 2, -6), (1, 1, 2, 0, -4), (1, 3, 2, 2, -8), (1, 1, 3, 0, -5), (2, 2, 1, 0, -5), (1, 0, 2, 1, -4), (2, 2, 2, 0, -6), (2, 2, 0, 1, -5), (2, 2, 2, 2, -8), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 3, 1, 0, -4), (0, 3, 0, 2, -5), (0, 3, 3, 1, -7), (0, 2, 2, 0, -4), (0, 1, 3, 3, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 0, 2, -4), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 3, 1, 1, -7), (3, 2, 0, 1, -6), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (3, 1, 2, 0, -6), (2, 1, 3, 1, -7), (3, 2, 1, 1, -7), (2, 3, 0, 2, -7), (2, 0, 1, 3, -6), (2, 0, 3, 0, -5), (3, 2, 0, 2, -7), (2, 1, 1, 3, -7), (2, 0, 0, 2, -4), (3, 0, 1, 2, -6), (3, 0, 2, 0, -5), (3, 0, 2, 1, -6), (2, 0, 2, 0, -4), (3, 2, 1, 0, -6), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 2, 0, 3, -7), (3, 1, 2, 1, -7), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (3, 1, 1, 0, -5), (3, 1, 1, 2, -7), (2, 0, 0, 3, -5)]
[(0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (0, 3, 2, 3, -8), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 3, 2, -8), (3, 0, 2, 2, -7), (1, 3, 2, 2, -8), (3, 1, 3, 1, -8), (1, 3, 0, 2, -6), (1, 3, 3, 0, -7), (1, 3, 0, 1, -5), (1, 0, 2, 1, -4), (2, 1, 2, 3, -8), (3, 0, 3, 1, -7), (2, 1, 0, 3, -6), (1, 3, 3, 1, -8), (1, 3, 1, 0, -5), (1, 1, 2, 0, -4), (2, 0, 0, 2, -4), (1, 0, 3, 1, -5), (3, 1, 3, 0, -7), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (1, 1, 3, 0, -5), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 1, 3, 2, -8), (2, 0, 2, 3, -7), (2, 0, 3, 2, -7), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5)]
[(0, 0, 1, 4, -5), (0, 0, 0, 4, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 0, 4, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (3, 1, 1, 2, -7), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (2, 3, 2, 0, -7), (3, 0, 0, 2, -5), (2, 3, 0, 1, -6), (1, 3, 3, 0, -7), (3, 2, 0, 0, -5), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (1, 1, 3, 2, -7), (3, 0, 1, 2, -6), (2, 3, 0, 0, -5), (1, 0, 0, 4, -5), (3, 2, 0, 1, -6), (1, 3, 1, 2, -7), (2, 2, 0, 0, -4), (2, 2, 3, 0, -7), (2, 3, 1, 1, -7), (1, 0, 3, 2, -6), (1, 0, 1, 4, -6), (2, 0, 0, 2, -4), (1, 1, 0, 4, -6), (1, 3, 0, 2, -6), (3, 1, 2, 1, -7), (3, 0, 2, 1, -6), (1, 1, 1, 4, -7), (3, 0, 2, 0, -5), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (3, 2, 1, 1, -7), (0, 1, 1, 4, -6), (0, 3, 1, 2, -6), (0, 1, 3, 2, -6)]
[(0, 0, 5, 1, -6), (0, 0, 4, 5, -9), (0, 0, 5, 4, -9), (0, 2, 0, 4, -6), (0, 2, 0, 5, -7), (0, 2, 5, 4, -11), (0, 3, 4, 4, -11), (0, 2, 5, 0, -7), (0, 2, 4, 0, -6), (0, 3, 0, 4, -7), (0, 3, 4, 0, -7), (0, 2, 4, 5, -11), (0, 1, 5, 0, -6), (0, 0, 2, 5, -7), (0, 0, 2, 4, -6), (3, 1, 3, 0, -7), (3, 2, 2, 4, -11), (3, 1, 5, 0, -9), (3, 2, 5, 1, -11), (2, 1, 3, 0, -6), (1, 3, 0, 3, -7), (3, 0, 5, 1, -9), (1, 2, 3, 0, -6), (3, 3, 4, 1, -11), (2, 0, 2, 5, -9), (2, 3, 2, 4, -11), (3, 3, 2, 3, -11), (3, 3, 4, 0, -10), (3, 2, 0, 4, -9), (1, 3, 3, 0, -7), (3, 0, 2, 4, -9), (2, 3, 0, 4, -9), (2, 0, 3, 1, -6), (3, 2, 5, 0, -10), (2, 1, 0, 3, -6), (2, 2, 2, 5, -11), (1, 2, 0, 3, -6), (2, 0, 0, 5, -7), (3, 3, 3, 0, -9), (3, 0, 3, 1, -7), (2, 0, 0, 4, -6), (3, 3, 0, 3, -9), (2, 2, 0, 5, -9), (3, 1, 0, 3, -7), (3, 0, 0, 4, -7)]
[(0, 0, 0, 3, -3), (0, 0, 0, 4, -4), (0, 0, 3, 2, -5), (0, 0, 3, 0, -3), (0, 0, 1, 4, -5), (0, 2, 1, 0, -3), (0, 4, 0, 1, -5), (0, 4, 1, 2, -7), (0, 2, 3, 2, -7), (0, 2, 3, 0, -5), (0, 2, 1, 4, -7), (0, 2, 0, 4, -6), (0, 4, 1, 0, -5), (0, 4, 0, 2, -6), (0, 2, 0, 1, -3), (1, 4, 1, 0, -6), (2, 1, 3, 1, -7), (3, 2, 0, 2, -7), (1, 1, 1, 4, -7), (2, 0, 3, 1, -6), (2, 0, 3, 0, -5), (2, 1, 3, 0, -6), (3, 0, 0, 2, -5), (3, 0, 2, 1, -6), (3, 1, 1, 2, -7), (1, 4, 1, 1, -7), (1, 0, 0, 4, -5), (1, 4, 0, 0, -5), (1, 4, 0, 2, -7), (1, 1, 3, 2, -7), (3, 2, 1, 1, -7), (1, 0, 2, 0, -3), (1, 0, 0, 2, -3), (1, 2, 3, 0, -6), (3, 0, 1, 2, -6), (1, 2, 3, 1, -7), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (1, 2, 0, 0, -3), (3, 0, 2, 0, -5), (1, 0, 3, 2, -6), (1, 0, 1, 4, -6), (3, 2, 1, 0, -6), (3, 2, 0, 0, -5), (1, 2, 0, 4, -7)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 3, 3, 1, -7), (0, 2, 2, 3, -7), (0, 1, 3, 0, -4), (0, 3, 3, 0, -6), (0, 2, 3, 2, -7), (0, 0, 3, 1, -4), (0, 3, 2, 0, -5), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (1, 0, 2, 0, -3), (2, 1, 3, 1, -7), (2, 3, 1, 0, -6), (2, 0, 3, 0, -5), (1, 1, 0, 1, -3), (2, 1, 3, 0, -6), (3, 0, 2, 2, -7), (1, 1, 1, 0, -3), (2, 0, 0, 3, -5), (3, 2, 0, 1, -6), (2, 0, 3, 2, -7), (3, 0, 2, 0, -5), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (2, 3, 0, 2, -7), (2, 0, 2, 3, -7), (1, 0, 0, 2, -3), (2, 2, 0, 3, -7), (3, 2, 0, 2, -7), (3, 2, 1, 0, -6), (3, 1, 1, 0, -5), (1, 0, 3, 0, -4), (1, 3, 1, 0, -5), (3, 1, 2, 0, -6), (3, 2, 1, 1, -7), (3, 1, 2, 1, -7), (2, 3, 1, 1, -7), (1, 3, 0, 1, -5), (2, 3, 0, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 3, 0, 2, -5), (0, 1, 3, 0, -4), (0, 3, 0, 3, -6), (0, 3, 1, 3, -7), (0, 1, 2, 0, -3), (0, 2, 3, 2, -7), (0, 0, 3, 2, -5), (0, 3, 2, 2, -7), (0, 2, 3, 0, -5), (0, 1, 0, 2, -3), (0, 2, 2, 3, -7), (0, 3, 2, 0, -5), (0, 0, 2, 3, -5), (1, 0, 2, 0, -3), (1, 1, 1, 0, -3), (2, 0, 3, 0, -5), (1, 3, 0, 1, -5), (3, 0, 2, 2, -7), (3, 0, 2, 0, -5), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (2, 2, 3, 0, -7), (2, 3, 2, 0, -7), (2, 3, 1, 0, -6), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (3, 1, 1, 2, -7), (1, 0, 3, 0, -4), (1, 0, 0, 2, -3), (3, 2, 1, 1, -7), (3, 2, 2, 0, -7), (2, 0, 3, 2, -7), (1, 3, 1, 0, -5), (3, 1, 0, 2, -6), (2, 0, 2, 3, -7), (1, 1, 0, 1, -3), (3, 2, 1, 0, -6), (3, 2, 0, 1, -6), (3, 1, 1, 0, -5), (2, 3, 0, 1, -6), (2, 3, 1, 1, -7)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 1, 0, 2, -3), (0, 2, 2, 0, -4), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 1, 3, 0, -4), (2, 1, 2, 1, -6), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 1, 2, -5), (1, 1, 3, 1, -6), (1, 0, 3, 1, -5), (2, 1, 1, 2, -6), (1, 0, 3, 0, -4), (1, 0, 2, 0, -3), (2, 0, 2, 0, -4), (1, 2, 2, 0, -5), (1, 2, 2, 1, -6), (1, 1, 0, 1, -3), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 1, 1, 0, -3), (1, 0, 1, 3, -5), (1, 2, 1, 0, -4), (1, 0, 0, 2, -3), (2, 1, 0, 2, -5), (2, 1, 0, 1, -4), (2, 2, 1, 1, -6), (1, 1, 0, 3, -5), (1, 2, 0, 1, -4), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (2, 1, 1, 0, -4), (1, 1, 1, 3, -6), (1, 2, 1, 2, -6), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5)]
[(0, 0, 1, 3, -4), (0, 0, 0, 3, -3), (0, 0, 1, 2, -3), (0, 0, 2, 2, -4), (0, 1, 0, 2, -3), (0, 2, 2, 1, -5), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (2, 0, 1, 2, -5), (2, 2, 0, 1, -5), (2, 1, 1, 2, -6), (2, 2, 1, 1, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 2, 2, 1, -6), (1, 2, 0, 1, -4), (1, 2, 2, 0, -5), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3), (1, 0, 1, 3, -5), (1, 1, 1, 0, -3), (1, 1, 0, 3, -5), (1, 1, 1, 3, -6), (2, 1, 2, 1, -6), (1, 2, 1, 2, -6), (1, 0, 2, 1, -4), (2, 1, 0, 2, -5), (2, 2, 1, 0, -5), (1, 1, 2, 2, -6), (1, 2, 0, 2, -5), (2, 0, 2, 1, -5), (1, 1, 2, 0, -4), (1, 0, 2, 2, -5), (1, 0, 1, 1, -3), (2, 0, 1, 1, -4), (1, 2, 1, 0, -4), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 2, 2, -5), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 1, 1, 1, -3)]
[(0, 0, 4, 2, -6), (0, 0, 4, 4, -8), (0, 2, 3, 4, -9), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 3, 3, 3, -9), (0, 1, 4, 4, -9), (0, 2, 4, 0, -6), (0, 2, 4, 3, -9), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (3, 1, 3, 0, -7), (3, 2, 1, 0, -6), (2, 1, 4, 0, -7), (2, 1, 4, 2, -9), (3, 3, 0, 3, -9), (2, 0, 4, 2, -8), (2, 3, 1, 0, -6), (2, 2, 1, 0, -5), (1, 2, 4, 0, -7), (2, 2, 0, 1, -5), (1, 3, 3, 0, -7), (3, 0, 3, 2, -8), (3, 0, 0, 3, -6), (2, 0, 4, 0, -6), (3, 2, 0, 4, -9), (3, 1, 1, 4, -9), (2, 0, 0, 3, -5), (3, 0, 0, 4, -7), (1, 2, 4, 2, -9), (3, 0, 1, 4, -8), (1, 3, 3, 2, -9), (3, 3, 1, 2, -9), (3, 3, 1, 0, -7), (2, 0, 3, 0, -5), (3, 0, 3, 0, -6), (2, 0, 0, 4, -6), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (3, 2, 0, 1, -6), (3, 1, 3, 2, -9)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (3, 3, 2, 0, -8), (3, 3, 0, 1, -7), (3, 0, 3, 1, -7), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (3, 1, 1, 0, -5), (1, 3, 1, 0, -5), (2, 1, 1, 0, -4), (1, 3, 0, 1, -5), (2, 0, 3, 2, -7), (2, 0, 0, 3, -5), (3, 3, 2, 1, -9), (2, 2, 2, 3, -9), (1, 2, 1, 0, -4), (3, 1, 3, 0, -7), (2, 3, 0, 2, -7), (2, 0, 1, 1, -4), (2, 0, 2, 3, -7), (2, 0, 0, 2, -4), (2, 2, 0, 3, -7), (2, 1, 0, 1, -4), (2, 3, 2, 2, -9), (3, 3, 1, 0, -7), (3, 2, 3, 1, -9), (1, 2, 0, 1, -4), (3, 1, 0, 1, -5), (3, 0, 2, 2, -7), (3, 2, 2, 2, -9), (2, 2, 3, 2, -9), (3, 2, 3, 0, -8), (3, 0, 0, 2, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7)]
[(0, 0, 2, 1, -3), (0, 0, 3, 1, -4), (0, 0, 1, 2, -3), (0, 0, 1, 3, -4), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 1, 0, 2, -3), (0, 1, 2, 0, -3), (2, 1, 2, 1, -6), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (2, 0, 1, 2, -5), (1, 2, 2, 1, -6), (1, 0, 3, 1, -5), (1, 0, 0, 3, -4), (1, 0, 1, 3, -5), (1, 1, 3, 1, -6), (2, 0, 2, 0, -4), (1, 2, 2, 0, -5), (2, 1, 0, 2, -5), (1, 1, 0, 1, -3), (1, 1, 3, 0, -5), (1, 0, 3, 0, -4), (1, 1, 1, 0, -3), (2, 1, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 2, 0, -3), (2, 1, 1, 2, -6), (1, 0, 0, 2, -3), (2, 2, 1, 1, -6), (1, 1, 0, 3, -5), (1, 2, 0, 1, -4), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (1, 2, 0, 2, -5), (2, 1, 1, 0, -4), (1, 1, 1, 3, -6), (1, 2, 1, 2, -6), (0, 2, 1, 2, -5), (0, 1, 1, 3, -5), (0, 1, 3, 1, -5), (0, 2, 2, 1, -5)]
[(0, 0, 1, 3, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (0, 1, 0, 2, -3), (0, 1, 2, 3, -6), (0, 2, 0, 2, -4), (0, 1, 3, 2, -6), (0, 1, 2, 0, -3), (0, 2, 2, 2, -6), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 1, 0, 3, -4), (0, 0, 1, 2, -3), (1, 0, 3, 1, -5), (1, 2, 2, 1, -6), (1, 2, 0, 1, -4), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (1, 1, 0, 3, -5), (1, 2, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 1, 3, -5), (1, 1, 3, 1, -6), (2, 2, 1, 0, -5), (2, 0, 1, 1, -4), (2, 0, 1, 2, -5), (1, 2, 1, 2, -6), (2, 1, 2, 1, -6), (1, 0, 1, 1, -3), (1, 0, 0, 3, -4), (1, 1, 1, 3, -6), (2, 1, 1, 2, -6), (1, 2, 0, 2, -5), (2, 2, 1, 1, -6), (2, 0, 2, 1, -5), (1, 0, 0, 2, -3), (1, 2, 1, 0, -4), (2, 1, 1, 0, -4), (1, 1, 0, 1, -3), (2, 1, 0, 1, -4), (1, 1, 1, 0, -3), (2, 0, 0, 2, -4)]
[(0, 0, 1, 3, -4), (0, 0, 2, 1, -3), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 2, 2, -6), (0, 1, 0, 3, -4), (0, 0, 1, 2, -3), (0, 2, 3, 0, -5), (0, 2, 3, 1, -6), (0, 2, 2, 0, -4), (0, 1, 3, 2, -6), (0, 1, 3, 0, -4), (0, 1, 0, 2, -3), (0, 2, 0, 2, -4), (0, 1, 2, 3, -6), (0, 1, 2, 0, -3), (1, 1, 3, 1, -6), (1, 1, 3, 0, -5), (2, 1, 0, 2, -5), (1, 0, 0, 3, -4), (2, 1, 2, 1, -6), (2, 2, 0, 1, -5), (1, 0, 0, 2, -3), (1, 0, 1, 3, -5), (2, 2, 1, 1, -6), (2, 1, 1, 2, -6), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 0, 2, -5), (1, 2, 1, 2, -6), (1, 0, 1, 1, -3), (1, 1, 0, 3, -5), (1, 1, 1, 3, -6), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (2, 1, 1, 0, -4), (1, 1, 1, 0, -3), (1, 1, 0, 1, -3), (2, 1, 0, 1, -4), (2, 2, 1, 0, -5), (2, 0, 0, 2, -4), (1, 0, 3, 1, -5), (2, 0, 1, 2, -5), (1, 2, 1, 0, -4)]
[(0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 1, 0, 3, -4), (0, 3, 2, 0, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (2, 2, 2, 0, -6), (2, 0, 2, 2, -6), (2, 1, 1, 0, -4), (1, 2, 0, 1, -4), (1, 2, 3, 1, -7), (1, 2, 1, 0, -4), (1, 0, 3, 2, -6), (1, 1, 3, 2, -7), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (2, 1, 2, 0, -5), (1, 1, 3, 0, -5), (1, 0, 0, 3, -4), (1, 3, 1, 0, -5), (1, 1, 0, 3, -5), (1, 0, 2, 3, -6), (1, 2, 3, 0, -6), (1, 3, 2, 0, -6), (1, 3, 2, 1, -7), (2, 2, 0, 1, -5), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 0, 3, 1, -5), (2, 2, 1, 0, -5), (2, 1, 2, 2, -7), (2, 2, 2, 1, -7), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5)]
[(0, 0, 3, 3, -6), (0, 0, 0, 4, -4), (0, 0, 3, 2, -5), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 0, 2, 4, -6), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (0, 3, 0, 2, -5), (2, 2, 3, 2, -9), (2, 3, 2, 2, -9), (2, 2, 3, 0, -7), (2, 0, 3, 2, -7), (1, 3, 3, 2, -9), (1, 2, 2, 4, -9), (2, 0, 3, 0, -5), (1, 0, 3, 3, -7), (1, 2, 3, 3, -9), (1, 3, 3, 0, -7), (1, 0, 0, 4, -5), (3, 2, 0, 2, -7), (3, 0, 2, 2, -7), (1, 3, 0, 3, -7), (3, 2, 2, 0, -7), (1, 0, 2, 4, -7), (2, 0, 0, 2, -4), (2, 3, 0, 0, -5), (3, 0, 0, 2, -5), (2, 2, 0, 0, -4), (2, 0, 2, 0, -4), (3, 2, 2, 2, -9), (3, 0, 2, 0, -5), (1, 3, 2, 3, -9), (3, 2, 0, 0, -5), (1, 2, 0, 4, -7), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (0, 3, 2, 3, -8), (0, 2, 3, 3, -8), (0, 2, 2, 4, -8), (0, 3, 3, 2, -8)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 3, 2, 0, -5), (2, 2, 2, 2, -8), (1, 1, 3, 0, -5), (1, 3, 2, 2, -8), (1, 3, 1, 0, -5), (2, 2, 0, 2, -6), (2, 1, 3, 0, -6), (2, 0, 2, 1, -5), (1, 3, 2, 0, -6), (1, 2, 2, 3, -8), (2, 0, 0, 3, -5), (1, 3, 0, 2, -6), (1, 3, 0, 1, -5), (1, 2, 3, 0, -6), (1, 0, 0, 3, -4), (2, 0, 3, 2, -7), (1, 2, 0, 3, -6), (2, 1, 0, 3, -6), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (2, 1, 3, 2, -8), (1, 2, 1, 0, -4), (2, 0, 3, 1, -6), (2, 1, 2, 0, -5), (2, 1, 2, 3, -8), (1, 2, 0, 1, -4), (2, 0, 2, 3, -7), (1, 0, 3, 1, -5), (1, 2, 3, 2, -8), (2, 2, 1, 0, -5), (2, 2, 2, 0, -6), (2, 2, 0, 1, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 3, 0, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 2, 1, -6), (2, 0, 3, 1, -6), (3, 0, 2, 0, -5), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (2, 1, 0, 1, -4), (2, 2, 3, 0, -7), (2, 0, 2, 0, -4), (3, 1, 0, 3, -7), (1, 2, 0, 1, -4), (1, 1, 3, 2, -7), (2, 3, 2, 0, -7), (1, 3, 2, 1, -7), (2, 0, 3, 0, -5), (1, 2, 3, 1, -7), (2, 1, 1, 0, -4), (3, 0, 0, 3, -6), (3, 3, 1, 0, -7), (1, 3, 1, 0, -5), (1, 2, 1, 0, -4), (1, 3, 0, 3, -7), (1, 0, 2, 3, -6), (2, 0, 0, 2, -4), (1, 0, 3, 2, -6), (3, 3, 0, 1, -7), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5), (3, 2, 2, 0, -7), (3, 1, 2, 1, -7), (2, 1, 3, 1, -7), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6), (0, 1, 3, 2, -6), (0, 1, 2, 3, -6)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 3, -6), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 3, 2, 3, -8), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 2, 3, 3, -8), (0, 3, 0, 2, -5), (0, 3, 0, 3, -6), (0, 0, 3, 2, -5), (3, 2, 2, 0, -7), (3, 0, 0, 2, -5), (2, 0, 3, 1, -6), (3, 2, 2, 1, -8), (2, 0, 3, 0, -5), (1, 3, 1, 3, -8), (2, 0, 2, 0, -4), (1, 3, 0, 1, -5), (2, 0, 0, 3, -5), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (2, 0, 1, 3, -6), (3, 0, 2, 0, -5), (3, 2, 0, 2, -7), (3, 3, 0, 1, -7), (2, 3, 2, 1, -8), (2, 0, 0, 2, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 2, 1, 2, -8), (1, 3, 0, 3, -7), (3, 3, 1, 0, -7), (1, 3, 1, 0, -5), (2, 3, 2, 0, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 0, 2, 1, -6), (3, 3, 1, 1, -8), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 2, -6)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 1, 0, 4, -5), (0, 3, 0, 2, -5), (0, 3, 4, 0, -7), (0, 2, 2, 0, -4), (4, 2, 1, 0, -7), (4, 2, 0, 1, -7), (4, 1, 1, 0, -6), (3, 3, 0, 1, -7), (3, 3, 1, 1, -8), (3, 3, 2, 0, -8), (2, 2, 4, 0, -8), (2, 0, 4, 2, -8), (4, 0, 2, 2, -8), (2, 3, 0, 2, -7), (4, 0, 0, 2, -6), (2, 0, 0, 4, -6), (2, 0, 4, 0, -6), (1, 1, 2, 4, -8), (2, 0, 2, 4, -8), (4, 1, 0, 1, -6), (2, 1, 0, 4, -7), (3, 3, 1, 0, -7), (4, 0, 2, 0, -6), (2, 1, 0, 1, -4), (4, 1, 1, 2, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 1, 4, -8), (4, 2, 1, 1, -8), (2, 0, 2, 0, -4), (2, 3, 1, 2, -8), (4, 2, 2, 0, -8), (1, 3, 2, 2, -8), (1, 3, 4, 0, -8), (1, 1, 4, 2, -8), (4, 1, 0, 2, -7), (0, 1, 4, 2, -7), (0, 3, 2, 2, -7), (0, 1, 2, 4, -7)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 0, 4, -6), (0, 4, 0, 2, -6), (0, 2, 4, 0, -6), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 4, 2, 2, -8), (0, 2, 0, 2, -4), (2, 4, 0, 1, -7), (2, 4, 1, 1, -8), (2, 2, 0, 3, -7), (2, 0, 0, 3, -5), (2, 1, 2, 3, -8), (1, 4, 1, 0, -6), (1, 4, 0, 1, -6), (1, 4, 2, 1, -8), (2, 4, 1, 0, -7), (2, 1, 4, 0, -7), (2, 0, 0, 2, -4), (1, 2, 4, 1, -8), (1, 2, 4, 0, -7), (1, 0, 2, 4, -7), (1, 0, 0, 4, -5), (2, 0, 4, 0, -6), (1, 1, 4, 2, -8), (1, 4, 0, 2, -7), (1, 4, 1, 2, -8), (1, 2, 0, 4, -7), (1, 4, 2, 0, -7), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 2, 3, -7), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 4, 2, -7), (2, 2, 1, 3, -8), (1, 1, 2, 4, -8), (2, 0, 2, 0, -4), (1, 2, 1, 4, -8), (2, 0, 4, 1, -7), (2, 1, 4, 1, -8)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (2, 2, 1, 2, -7), (2, 1, 3, 1, -7), (2, 3, 0, 1, -6), (1, 2, 1, 3, -7), (1, 3, 0, 2, -6), (2, 0, 3, 1, -6), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (1, 3, 0, 1, -5), (2, 3, 1, 0, -6), (1, 1, 2, 3, -7), (2, 1, 0, 1, -4), (2, 1, 3, 0, -6), (1, 2, 1, 0, -4), (1, 2, 3, 1, -7), (1, 3, 2, 1, -7), (2, 1, 1, 0, -4), (1, 2, 3, 0, -6), (1, 3, 2, 0, -6), (2, 0, 0, 2, -4), (2, 3, 1, 1, -7), (1, 0, 0, 3, -4), (1, 3, 1, 2, -7), (1, 1, 3, 2, -7), (2, 0, 2, 2, -6), (2, 0, 2, 0, -4), (1, 3, 1, 0, -5), (1, 0, 3, 2, -6), (2, 0, 3, 0, -5), (2, 1, 2, 2, -7), (1, 0, 2, 3, -6), (2, 2, 0, 2, -6)]
[(0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (2, 2, 0, 2, -6), (1, 0, 2, 3, -6), (2, 0, 0, 2, -4), (1, 2, 1, 3, -7), (2, 0, 2, 2, -6), (1, 2, 1, 0, -4), (1, 2, 0, 3, -6), (1, 3, 1, 0, -5), (2, 1, 3, 1, -7), (1, 2, 3, 0, -6), (2, 1, 0, 1, -4), (1, 3, 2, 0, -6), (1, 1, 2, 3, -7), (1, 3, 1, 2, -7), (2, 1, 1, 0, -4), (1, 2, 3, 1, -7), (1, 3, 2, 1, -7), (2, 0, 1, 1, -4), (1, 3, 0, 2, -6), (1, 2, 0, 1, -4), (2, 0, 3, 1, -6), (2, 3, 0, 1, -6), (2, 2, 1, 2, -7), (1, 0, 0, 3, -4), (2, 3, 1, 1, -7), (1, 3, 0, 1, -5), (1, 1, 3, 2, -7), (1, 0, 3, 2, -6), (2, 3, 1, 0, -6), (2, 1, 2, 2, -7), (2, 1, 3, 0, -6)]
[(0, 0, 4, 1, -5), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 2, 3, 0, -5), (0, 1, 4, 0, -5), (4, 1, 2, 2, -9), (4, 0, 2, 1, -7), (4, 1, 2, 0, -7), (3, 2, 2, 0, -7), (3, 2, 0, 3, -8), (3, 2, 0, 2, -7), (3, 2, 1, 3, -9), (4, 0, 2, 3, -9), (2, 0, 4, 3, -9), (1, 2, 2, 0, -5), (1, 2, 3, 3, -9), (2, 0, 4, 1, -7), (4, 1, 0, 3, -8), (2, 1, 0, 5, -8), (2, 2, 3, 0, -7), (1, 1, 2, 5, -9), (2, 1, 1, 5, -9), (2, 1, 4, 0, -7), (2, 1, 4, 2, -9), (2, 0, 2, 5, -9), (1, 2, 0, 5, -8), (3, 2, 2, 2, -9), (1, 1, 4, 3, -9), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (2, 0, 0, 5, -7), (2, 2, 3, 2, -9), (2, 0, 0, 3, -5), (1, 2, 1, 5, -9), (1, 2, 0, 2, -5), (4, 0, 0, 3, -7), (4, 1, 0, 2, -7), (4, 1, 1, 3, -9), (0, 2, 1, 5, -8), (0, 1, 4, 3, -8), (0, 1, 2, 5, -8), (0, 2, 3, 3, -8)]
[(0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 4, 4, -8), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (0, 3, 4, 2, -9), (0, 1, 4, 4, -9), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 2, 3, 4, -9), (0, 3, 3, 3, -9), (0, 2, 4, 0, -6), (0, 3, 4, 0, -7), (0, 2, 2, 0, -4), (3, 3, 1, 0, -7), (2, 0, 4, 0, -6), (4, 0, 2, 2, -8), (2, 0, 4, 2, -8), (2, 1, 4, 0, -7), (2, 1, 4, 2, -9), (4, 1, 1, 0, -6), (2, 2, 0, 4, -8), (2, 0, 2, 0, -4), (2, 0, 2, 4, -8), (2, 1, 2, 4, -9), (4, 1, 2, 0, -7), (4, 2, 1, 0, -7), (2, 3, 0, 3, -8), (3, 3, 1, 2, -9), (4, 2, 0, 1, -7), (4, 1, 2, 2, -9), (4, 0, 2, 0, -6), (2, 2, 1, 4, -9), (2, 1, 1, 0, -4), (2, 0, 0, 4, -6), (2, 1, 0, 1, -4), (4, 1, 0, 1, -6), (2, 3, 1, 3, -9), (4, 0, 0, 2, -6), (4, 2, 1, 2, -9), (4, 2, 0, 2, -8), (3, 3, 0, 2, -8), (3, 3, 0, 1, -7), (2, 0, 0, 2, -4)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 3, 2, -5), (0, 1, 0, 2, -3), (0, 3, 3, 1, -7), (0, 0, 1, 2, -3), (0, 3, 0, 2, -5), (0, 3, 0, 3, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (2, 2, 0, 3, -7), (3, 0, 3, 1, -7), (1, 1, 0, 1, -3), (1, 0, 3, 3, -7), (1, 3, 3, 0, -7), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (3, 1, 3, 1, -8), (2, 2, 1, 3, -8), (1, 3, 3, 1, -8), (1, 3, 0, 1, -5), (1, 3, 0, 3, -7), (1, 0, 0, 2, -3), (1, 0, 3, 1, -5), (3, 3, 1, 1, -8), (3, 1, 3, 0, -7), (1, 3, 1, 3, -8), (1, 1, 3, 3, -8), (1, 1, 3, 0, -5), (3, 0, 2, 2, -7), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3), (1, 3, 1, 0, -5), (3, 0, 0, 2, -5), (0, 3, 1, 1, -5), (0, 1, 1, 1, -3), (0, 1, 3, 1, -5), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7)]
[(0, 0, 0, 6, -6), (0, 0, 3, 3, -6), (0, 0, 3, 6, -9), (0, 0, 4, 5, -9), (0, 0, 4, 3, -7), (0, 4, 0, 3, -7), (0, 4, 3, 3, -10), (0, 1, 0, 6, -7), (0, 4, 3, 0, -7), (0, 3, 0, 3, -6), (0, 1, 3, 6, -10), (0, 3, 3, 0, -6), (0, 3, 4, 0, -7), (0, 1, 4, 5, -10), (0, 3, 4, 3, -10), (4, 0, 0, 3, -7), (3, 4, 0, 1, -8), (3, 4, 2, 0, -9), (3, 4, 2, 1, -10), (4, 0, 2, 3, -9), (3, 0, 0, 3, -6), (4, 1, 2, 3, -10), (2, 4, 3, 1, -10), (1, 0, 2, 6, -9), (3, 0, 3, 0, -6), (4, 0, 4, 1, -9), (1, 0, 0, 6, -7), (2, 4, 3, 0, -9), (2, 3, 4, 0, -9), (3, 3, 0, 0, -6), (4, 1, 0, 3, -8), (1, 4, 2, 3, -10), (1, 1, 2, 6, -10), (1, 4, 0, 3, -8), (1, 1, 0, 6, -8), (2, 3, 4, 1, -10), (4, 3, 2, 0, -9), (4, 0, 4, 0, -8), (3, 0, 4, 0, -7), (4, 3, 2, 1, -10), (3, 4, 0, 0, -7), (4, 3, 0, 0, -7), (4, 0, 3, 0, -7), (4, 1, 4, 0, -9), (4, 1, 4, 1, -10), (4, 3, 0, 1, -8)]
[(0, 0, 1, 2, -3), (0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 0, 1, 3, -4), (0, 0, 2, 1, -3), (0, 1, 3, 0, -4), (0, 2, 3, 0, -5), (0, 2, 2, 3, -7), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 1, 3, 3, -7), (0, 1, 0, 2, -3), (0, 3, 0, 2, -5), (0, 2, 3, 2, -7), (1, 1, 1, 0, -3), (1, 2, 3, 1, -7), (1, 2, 1, 3, -7), (1, 1, 0, 1, -3), (1, 0, 1, 1, -3), (1, 2, 3, 0, -6), (2, 0, 0, 2, -4), (2, 1, 3, 0, -6), (1, 3, 1, 2, -7), (1, 2, 0, 3, -6), (2, 1, 0, 3, -6), (2, 0, 1, 3, -6), (1, 3, 0, 2, -6), (2, 1, 3, 1, -7), (1, 3, 2, 0, -6), (2, 0, 0, 3, -5), (1, 3, 2, 1, -7), (2, 3, 1, 0, -6), (1, 0, 0, 2, -3), (2, 1, 1, 0, -4), (2, 1, 1, 3, -7), (1, 0, 0, 3, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (2, 3, 1, 1, -7)]
[(0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 2, 2, 3, -7), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 2, 0, 3, -5), (0, 4, 2, 1, -7), (0, 2, 0, 1, -3), (0, 1, 4, 0, -5), (0, 4, 1, 0, -5), (0, 2, 4, 1, -7), (0, 1, 2, 0, -3), (0, 4, 0, 1, -5), (0, 2, 1, 0, -3), (1, 2, 4, 0, -7), (1, 1, 2, 3, -7), (1, 0, 4, 1, -6), (1, 4, 0, 0, -5), (1, 2, 0, 0, -3), (1, 0, 2, 3, -6), (3, 0, 2, 0, -5), (2, 0, 1, 3, -6), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (3, 2, 0, 0, -5), (1, 0, 2, 0, -3), (1, 1, 4, 1, -7), (3, 2, 0, 1, -6), (3, 1, 2, 1, -7), (1, 0, 0, 2, -3), (1, 4, 0, 1, -6), (3, 0, 0, 2, -5), (1, 0, 4, 0, -5), (1, 2, 1, 3, -7), (1, 2, 0, 3, -6), (3, 0, 1, 2, -6), (3, 0, 2, 1, -6), (3, 2, 1, 1, -7), (3, 1, 1, 2, -7), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (1, 4, 2, 0, -7), (1, 4, 1, 1, -7)]
[(0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 2, 4, 1, -7), (0, 2, 0, 3, -5), (0, 4, 2, 1, -7), (0, 1, 4, 0, -5), (0, 2, 1, 0, -3), (0, 2, 0, 1, -3), (0, 1, 2, 0, -3), (0, 4, 0, 1, -5), (0, 4, 1, 0, -5), (0, 2, 2, 3, -7), (0, 2, 4, 0, -6), (0, 4, 2, 0, -6), (1, 4, 2, 0, -7), (1, 2, 4, 0, -7), (1, 0, 4, 1, -6), (1, 0, 4, 0, -5), (1, 4, 0, 0, -5), (3, 0, 2, 1, -6), (3, 0, 2, 0, -5), (2, 0, 1, 3, -6), (2, 0, 0, 3, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (3, 0, 1, 2, -6), (1, 0, 2, 0, -3), (1, 1, 4, 1, -7), (1, 2, 0, 3, -6), (1, 0, 2, 3, -6), (1, 0, 0, 2, -3), (1, 4, 1, 1, -7), (3, 0, 0, 2, -5), (1, 2, 1, 3, -7), (3, 2, 0, 0, -5), (1, 2, 0, 0, -3), (3, 2, 0, 1, -6), (3, 1, 2, 1, -7), (3, 2, 1, 1, -7), (3, 1, 1, 2, -7), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (1, 1, 2, 3, -7), (1, 4, 0, 1, -6)]
[(0, 0, 4, 2, -6), (0, 0, 0, 4, -4), (0, 3, 0, 2, -5), (0, 0, 2, 4, -6), (0, 1, 0, 4, -5), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (0, 1, 2, 4, -7), (0, 3, 2, 2, -7), (0, 1, 4, 0, -5), (0, 1, 4, 2, -7), (0, 0, 3, 1, -4), (0, 0, 4, 1, -5), (2, 3, 0, 1, -6), (1, 1, 0, 4, -6), (3, 0, 2, 0, -5), (3, 0, 0, 2, -5), (2, 2, 0, 0, -4), (1, 0, 4, 2, -7), (3, 1, 1, 2, -7), (1, 0, 2, 4, -7), (3, 2, 0, 0, -5), (1, 1, 4, 1, -7), (1, 0, 0, 4, -5), (1, 1, 4, 0, -6), (2, 3, 1, 0, -6), (1, 3, 2, 1, -7), (1, 3, 2, 0, -6), (1, 3, 1, 2, -7), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (1, 1, 1, 4, -7), (1, 3, 0, 2, -6), (1, 0, 4, 0, -5), (3, 2, 0, 1, -6), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (3, 0, 2, 2, -7), (3, 2, 1, 0, -6), (1, 0, 3, 0, -4), (2, 3, 0, 0, -5), (3, 1, 0, 2, -6), (3, 2, 1, 1, -7), (2, 3, 1, 1, -7)]
[(0, 0, 1, 4, -5), (0, 1, 0, 4, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 0, 3, 4, -7), (0, 3, 3, 0, -6), (0, 0, 4, 3, -7), (0, 2, 4, 0, -6), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (3, 1, 2, 3, -9), (3, 1, 0, 3, -7), (2, 3, 3, 0, -8), (2, 0, 3, 4, -9), (2, 3, 2, 2, -9), (3, 3, 0, 0, -6), (2, 3, 0, 0, -5), (2, 3, 0, 2, -7), (2, 3, 3, 1, -9), (1, 0, 0, 4, -5), (2, 0, 4, 3, -9), (2, 0, 0, 4, -6), (2, 2, 4, 1, -9), (2, 2, 4, 0, -8), (2, 0, 3, 0, -5), (2, 0, 0, 3, -5), (3, 3, 2, 1, -9), (2, 1, 2, 4, -9), (2, 1, 0, 4, -7), (3, 2, 3, 0, -8), (3, 3, 0, 1, -7), (2, 0, 4, 0, -6), (3, 3, 2, 0, -8), (3, 0, 3, 3, -9), (3, 0, 0, 3, -6), (1, 1, 3, 4, -9), (1, 1, 4, 3, -9), (1, 2, 4, 2, -9), (1, 3, 3, 2, -9), (3, 0, 3, 0, -6), (3, 2, 3, 1, -9), (0, 3, 3, 2, -8), (0, 2, 4, 2, -8), (0, 1, 4, 3, -8), (0, 1, 3, 4, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (2, 1, 1, 0, -4), (2, 2, 2, 2, -8), (2, 2, 0, 1, -5), (1, 3, 2, 2, -8), (2, 2, 0, 2, -6), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (1, 0, 3, 1, -5), (1, 3, 2, 0, -6), (1, 3, 0, 2, -6), (2, 1, 0, 1, -4), (1, 1, 3, 0, -5), (2, 2, 1, 0, -5), (2, 0, 2, 1, -5), (2, 0, 0, 2, -4), (1, 0, 3, 3, -7), (2, 0, 1, 1, -4), (2, 1, 2, 0, -5), (2, 1, 0, 3, -6), (1, 3, 1, 0, -5), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (1, 3, 0, 1, -5), (2, 2, 2, 0, -6), (1, 2, 3, 2, -8), (1, 2, 3, 0, -6), (1, 2, 2, 3, -8), (1, 1, 2, 0, -4), (1, 1, 3, 3, -8), (1, 0, 2, 1, -4), (2, 0, 0, 3, -5), (1, 2, 1, 0, -4), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 3, 2, 3, -8), (0, 0, 2, 4, -6), (0, 2, 2, 0, -4), (0, 2, 2, 4, -8), (0, 2, 0, 4, -6), (0, 3, 3, 0, -6), (0, 3, 3, 2, -8), (0, 2, 3, 3, -8), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (0, 0, 3, 3, -6), (0, 3, 0, 2, -5), (2, 0, 3, 2, -7), (2, 1, 3, 2, -8), (2, 1, 3, 0, -6), (3, 2, 0, 0, -5), (2, 3, 0, 2, -7), (3, 2, 1, 0, -6), (1, 0, 0, 4, -5), (2, 3, 0, 0, -5), (3, 0, 2, 2, -7), (3, 2, 0, 2, -7), (2, 2, 0, 0, -4), (1, 3, 1, 3, -8), (2, 0, 3, 0, -5), (1, 1, 3, 3, -8), (2, 0, 0, 2, -4), (3, 2, 1, 2, -8), (1, 2, 1, 4, -8), (3, 0, 0, 2, -5), (2, 0, 2, 0, -4), (1, 3, 0, 3, -7), (1, 0, 3, 3, -7), (3, 1, 2, 2, -8), (3, 0, 2, 0, -5), (3, 1, 2, 0, -6), (2, 3, 1, 2, -8), (2, 3, 1, 0, -6), (1, 2, 0, 4, -7), (1, 1, 2, 4, -8), (1, 0, 2, 4, -7)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 5, 1, -6), (0, 3, 0, 3, -6), (0, 1, 2, 0, -3), (0, 0, 2, 1, -3), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 3, 0, 2, -5), (0, 1, 5, 0, -6), (0, 1, 0, 2, -3), (3, 0, 2, 0, -5), (3, 3, 1, 0, -7), (3, 3, 0, 1, -7), (3, 1, 0, 1, -5), (3, 1, 3, 0, -7), (3, 0, 0, 2, -5), (3, 0, 1, 3, -7), (1, 0, 3, 3, -7), (1, 0, 0, 2, -3), (3, 3, 1, 1, -8), (1, 1, 1, 0, -3), (1, 3, 0, 1, -5), (3, 0, 3, 0, -6), (3, 1, 0, 3, -7), (1, 1, 5, 0, -7), (3, 0, 3, 1, -7), (1, 3, 0, 3, -7), (1, 0, 5, 0, -6), (1, 3, 1, 0, -5), (1, 3, 1, 3, -8), (1, 3, 3, 0, -7), (3, 1, 3, 1, -8), (3, 1, 1, 3, -8), (3, 0, 0, 3, -6), (1, 1, 3, 3, -8), (1, 0, 2, 0, -3), (1, 0, 5, 1, -7), (3, 1, 1, 0, -5), (1, 1, 0, 1, -3), (1, 3, 3, 1, -8), (1, 1, 5, 1, -8), (0, 1, 5, 1, -7), (0, 3, 3, 1, -7), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7)]
[(0, 0, 2, 4, -6), (0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 2, 4, -8), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 2, 4, 0, -6), (0, 2, 4, 2, -8), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (3, 2, 0, 2, -7), (3, 0, 2, 1, -6), (1, 1, 2, 0, -4), (1, 4, 1, 2, -8), (1, 1, 4, 2, -8), (1, 0, 2, 4, -7), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 4, 0, 1, -6), (1, 1, 2, 4, -8), (3, 1, 0, 1, -5), (1, 4, 1, 0, -6), (1, 0, 0, 4, -5), (1, 2, 1, 4, -8), (1, 1, 4, 0, -6), (3, 0, 2, 2, -7), (3, 2, 1, 2, -8), (3, 0, 0, 2, -5), (3, 0, 1, 1, -5), (1, 2, 0, 4, -7), (1, 4, 0, 2, -7), (1, 0, 2, 1, -4), (3, 2, 0, 1, -6), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (3, 1, 2, 2, -8), (3, 1, 1, 0, -5), (1, 0, 4, 1, -6), (1, 0, 4, 2, -7), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6)]
[(0, 2, 1, 1, -4), (0, 2, 1, 3, -6), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 1, 2, -6), (0, 3, 1, 1, -5), (1, 1, 0, 3, -5), (1, 1, 0, 2, -4), (2, 2, 1, 0, -5), (2, 2, 1, 2, -7), (2, 2, 0, 1, -5), (2, 2, 0, 2, -6), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (2, 0, 2, 2, -6), (1, 0, 3, 1, -5), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (1, 0, 2, 1, -4), (1, 0, 3, 2, -6), (2, 0, 2, 1, -5), (2, 1, 0, 1, -4), (1, 1, 3, 2, -7), (1, 1, 2, 3, -7), (1, 3, 0, 2, -6), (1, 0, 1, 2, -4), (1, 3, 1, 0, -5), (1, 2, 0, 1, -4), (1, 3, 1, 2, -7), (1, 1, 3, 0, -5), (1, 1, 2, 0, -4), (2, 1, 2, 2, -7), (1, 2, 1, 0, -4), (1, 2, 1, 3, -7), (2, 1, 2, 0, -5), (1, 0, 2, 3, -6), (1, 2, 0, 3, -6), (1, 3, 0, 1, -5), (1, 0, 1, 3, -5), (0, 1, 2, 1, -4), (0, 1, 3, 1, -5), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 1, 1, 2, -4), (0, 1, 1, 3, -5)]
[(0, 4, 0, 3, -7), (0, 2, 0, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 4, 1, 0, -5), (0, 4, 0, 1, -5), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 3, 0, 1, -4), (3, 3, 1, 0, -7), (3, 2, 2, 0, -7), (3, 2, 2, 1, -8), (3, 0, 0, 1, -4), (2, 4, 0, 2, -8), (3, 0, 1, 0, -4), (3, 0, 0, 2, -5), (2, 2, 3, 1, -8), (2, 1, 3, 2, -8), (2, 0, 0, 3, -5), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 4, 0, 3, -8), (2, 0, 0, 2, -4), (3, 0, 2, 0, -5), (2, 3, 0, 3, -8), (1, 2, 3, 2, -8), (2, 4, 1, 1, -8), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (1, 4, 1, 2, -8), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (2, 2, 3, 0, -7), (2, 1, 2, 3, -8), (3, 3, 0, 2, -8), (1, 2, 2, 3, -8), (2, 0, 3, 2, -7), (3, 3, 1, 1, -8), (3, 3, 0, 1, -7), (3, 1, 2, 2, -8), (0, 2, 2, 3, -7), (0, 4, 1, 2, -7), (0, 2, 3, 2, -7)]
[(0, 2, 0, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 0, 3, -6), (3, 1, 2, 1, -7), (3, 2, 0, 1, -6), (2, 3, 0, 2, -7), (3, 1, 0, 1, -5), (2, 3, 0, 1, -6), (2, 0, 0, 2, -4), (2, 3, 1, 0, -6), (1, 0, 3, 2, -6), (2, 0, 3, 1, -6), (1, 3, 0, 3, -7), (3, 0, 0, 3, -6), (3, 1, 1, 0, -5), (3, 1, 0, 3, -7), (2, 3, 2, 0, -7), (2, 2, 3, 0, -7), (1, 2, 3, 1, -7), (2, 0, 3, 0, -5), (2, 1, 1, 0, -4), (1, 1, 3, 2, -7), (3, 0, 0, 2, -5), (2, 1, 0, 1, -4), (1, 0, 2, 3, -6), (3, 0, 2, 1, -6), (2, 0, 0, 3, -5), (3, 2, 2, 0, -7), (2, 0, 2, 0, -4), (3, 2, 1, 0, -6), (2, 1, 3, 1, -7), (1, 3, 2, 1, -7), (3, 2, 0, 2, -7), (3, 0, 2, 0, -5), (1, 1, 2, 3, -7), (0, 1, 2, 3, -6), (0, 3, 2, 1, -6), (0, 1, 3, 2, -6), (0, 2, 3, 1, -6)]
[(0, 0, 1, 4, -5), (0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 1, 0, 4, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (3, 2, 1, 1, -7), (3, 1, 1, 2, -7), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (3, 0, 2, 0, -5), (3, 0, 0, 2, -5), (2, 3, 0, 1, -6), (2, 3, 0, 0, -5), (3, 0, 2, 1, -6), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (2, 2, 3, 0, -7), (1, 1, 0, 4, -6), (1, 3, 2, 1, -7), (1, 0, 0, 4, -5), (2, 3, 2, 0, -7), (2, 3, 1, 1, -7), (1, 3, 0, 2, -6), (2, 0, 3, 0, -5), (1, 3, 1, 2, -7), (1, 2, 3, 1, -7), (1, 0, 1, 4, -6), (2, 0, 0, 2, -4), (3, 0, 1, 2, -6), (3, 2, 0, 0, -5), (2, 0, 2, 0, -4), (3, 2, 0, 1, -6), (3, 1, 2, 1, -7), (1, 1, 1, 4, -7), (1, 1, 3, 2, -7), (1, 0, 3, 2, -6), (2, 2, 0, 0, -4), (0, 1, 3, 2, -6), (0, 1, 1, 4, -6), (0, 2, 3, 1, -6), (0, 3, 1, 2, -6), (0, 3, 2, 1, -6)]
[(0, 4, 2, 0, -6), (0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 4, 1, 0, -5), (0, 4, 0, 1, -5), (0, 2, 0, 3, -5), (4, 3, 0, 1, -8), (4, 1, 1, 0, -6), (4, 1, 0, 1, -6), (4, 1, 2, 2, -9), (4, 3, 2, 0, -9), (4, 3, 1, 1, -9), (4, 2, 1, 2, -9), (3, 4, 2, 0, -9), (3, 4, 1, 0, -8), (3, 3, 3, 0, -9), (3, 1, 3, 2, -9), (2, 4, 2, 1, -9), (3, 0, 3, 2, -8), (4, 0, 2, 2, -8), (2, 0, 3, 3, -8), (2, 1, 3, 3, -9), (3, 0, 3, 0, -6), (3, 0, 0, 3, -6), (3, 0, 2, 3, -8), (3, 1, 2, 3, -9), (4, 2, 0, 2, -8), (3, 4, 1, 1, -9), (3, 4, 0, 1, -8), (4, 0, 0, 2, -6), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5), (4, 3, 1, 0, -8), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 2, 0, 3, -8), (3, 2, 1, 3, -9), (2, 3, 3, 1, -9), (4, 0, 2, 0, -6), (3, 0, 2, 0, -5), (2, 2, 2, 3, -9), (0, 2, 2, 3, -7), (0, 3, 3, 1, -7), (0, 1, 3, 3, -7), (0, 4, 2, 1, -7)]
[(0, 2, 0, 2, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (3, 1, 0, 1, -5), (3, 2, 2, 1, -8), (3, 2, 2, 0, -7), (3, 0, 0, 2, -5), (3, 1, 1, 0, -5), (2, 2, 3, 0, -7), (2, 0, 0, 2, -4), (3, 0, 0, 3, -6), (1, 2, 2, 3, -8), (2, 0, 3, 1, -6), (3, 3, 1, 0, -7), (3, 3, 1, 1, -8), (2, 0, 3, 0, -5), (2, 1, 1, 0, -4), (1, 3, 3, 0, -7), (1, 0, 2, 3, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (3, 3, 0, 2, -8), (2, 1, 0, 1, -4), (2, 0, 0, 3, -5), (1, 2, 0, 1, -4), (1, 0, 3, 2, -6), (2, 0, 2, 0, -4), (1, 2, 1, 0, -4), (3, 2, 0, 3, -8), (3, 3, 0, 1, -7), (2, 2, 3, 1, -8), (1, 2, 3, 2, -8), (1, 3, 2, 2, -8), (3, 0, 2, 0, -5), (3, 0, 2, 1, -6), (1, 3, 3, 1, -8), (0, 3, 3, 1, -7), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7)]
[(0, 0, 2, 5, -7), (0, 0, 4, 1, -5), (0, 0, 4, 3, -7), (0, 1, 4, 0, -5), (0, 3, 0, 4, -7), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 5, -7), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (4, 1, 2, 0, -7), (1, 2, 1, 5, -9), (2, 3, 0, 3, -8), (2, 3, 0, 2, -7), (2, 3, 1, 3, -9), (2, 0, 0, 5, -7), (2, 0, 2, 5, -9), (1, 3, 1, 4, -9), (4, 1, 0, 3, -8), (2, 0, 4, 1, -7), (1, 3, 0, 4, -8), (2, 1, 0, 5, -8), (2, 1, 4, 0, -7), (1, 1, 4, 3, -9), (2, 1, 1, 5, -9), (4, 1, 0, 2, -7), (2, 1, 4, 2, -9), (4, 0, 0, 3, -7), (2, 3, 2, 2, -9), (4, 0, 2, 3, -9), (4, 1, 1, 3, -9), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (2, 3, 2, 0, -7), (2, 0, 0, 3, -5), (1, 2, 0, 5, -8), (2, 0, 4, 3, -9), (4, 1, 2, 2, -9), (1, 3, 2, 3, -9), (1, 1, 2, 5, -9), (4, 0, 2, 1, -7), (0, 1, 2, 5, -8), (0, 3, 2, 3, -8), (0, 1, 4, 3, -8), (0, 3, 1, 4, -8), (0, 2, 1, 5, -8)]
[(0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 4, 3, -7), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 4, 2, 0, -6), (0, 2, 4, 0, -6), (0, 4, 0, 3, -7), (0, 2, 0, 2, -4), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9), (0, 4, 0, 2, -6), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (1, 4, 0, 2, -7), (2, 0, 0, 3, -5), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (1, 4, 0, 1, -6), (3, 2, 2, 0, -7), (1, 0, 4, 2, -7), (2, 0, 0, 2, -4), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (1, 4, 1, 0, -6), (3, 0, 2, 1, -6), (3, 1, 2, 0, -6), (2, 0, 2, 3, -7), (1, 1, 4, 0, -6), (2, 2, 2, 3, -9), (2, 2, 0, 3, -7), (1, 4, 2, 2, -9), (1, 4, 2, 0, -7), (1, 2, 1, 0, -4), (1, 2, 4, 2, -9), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 2, 4, 0, -7), (1, 2, 0, 1, -4), (3, 2, 2, 2, -9), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (3, 2, 0, 2, -7), (1, 0, 4, 1, -6), (3, 1, 1, 0, -5)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 4, 0, -6), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 2, 0, 4, -6), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (2, 4, 0, 1, -7), (2, 1, 1, 0, -4), (2, 1, 2, 3, -8), (2, 0, 0, 3, -5), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (2, 1, 0, 1, -4), (1, 4, 0, 1, -6), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 0, 0, 2, -4), (1, 4, 1, 0, -6), (1, 4, 1, 2, -8), (1, 0, 4, 2, -7), (1, 0, 0, 4, -5), (1, 0, 4, 1, -6), (1, 0, 2, 1, -4), (1, 4, 0, 2, -7), (2, 4, 1, 1, -8), (1, 1, 4, 2, -8), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (2, 2, 4, 0, -8), (1, 1, 4, 0, -6), (1, 0, 2, 4, -7), (2, 0, 1, 1, -4), (1, 1, 2, 4, -8), (2, 0, 2, 3, -7), (2, 4, 2, 0, -8), (2, 1, 4, 1, -8), (2, 4, 1, 0, -7), (2, 0, 4, 1, -7), (1, 1, 2, 0, -4), (2, 1, 4, 0, -7)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 2, -7), (0, 2, 0, 2, -4), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 1, 0, 3, -4), (0, 2, 0, 3, -5), (2, 3, 1, 0, -6), (2, 0, 3, 1, -6), (2, 2, 0, 2, -6), (2, 3, 0, 1, -6), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (2, 1, 1, 0, -4), (1, 2, 0, 3, -6), (1, 2, 1, 3, -7), (2, 1, 3, 1, -7), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (2, 3, 2, 0, -7), (1, 0, 2, 3, -6), (1, 0, 0, 3, -4), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (1, 1, 2, 3, -7), (2, 2, 3, 0, -7), (1, 0, 2, 1, -4), (1, 1, 3, 2, -7), (1, 0, 3, 2, -6), (2, 0, 2, 2, -6), (2, 1, 3, 0, -6), (1, 1, 2, 0, -4), (2, 3, 1, 1, -7), (2, 1, 2, 2, -7), (2, 0, 1, 1, -4), (2, 2, 1, 2, -7)]
[(0, 0, 2, 3, -5), (0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 3, 1, -7), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 1, 0, 3, -4), (0, 2, 0, 3, -5), (2, 1, 0, 1, -4), (2, 0, 2, 2, -6), (2, 1, 1, 0, -4), (1, 3, 0, 1, -5), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (2, 1, 3, 1, -7), (1, 0, 2, 3, -6), (2, 3, 1, 1, -7), (1, 2, 1, 3, -7), (1, 1, 3, 0, -5), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (1, 0, 3, 2, -6), (1, 3, 1, 0, -5), (1, 2, 0, 3, -6), (2, 0, 0, 2, -4), (1, 1, 2, 3, -7), (1, 1, 3, 2, -7), (1, 0, 0, 3, -4), (2, 0, 3, 1, -6), (1, 0, 2, 1, -4), (2, 3, 0, 1, -6), (1, 1, 2, 0, -4), (1, 0, 3, 1, -5), (2, 2, 1, 2, -7), (2, 3, 1, 0, -6), (2, 1, 2, 2, -7), (2, 1, 3, 0, -6), (2, 2, 0, 2, -6)]
[(0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 3, 2, 0, -5), (0, 3, 2, 3, -8), (0, 3, 0, 3, -6), (0, 3, 0, 1, -4), (0, 2, 3, 3, -8), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 2, 2, 4, -8), (1, 0, 2, 4, -7), (2, 1, 1, 4, -8), (1, 3, 1, 3, -8), (1, 3, 0, 3, -7), (1, 2, 1, 4, -8), (3, 0, 0, 3, -6), (3, 0, 1, 0, -4), (2, 3, 2, 0, -7), (2, 1, 0, 4, -7), (2, 3, 2, 1, -8), (3, 3, 0, 1, -7), (1, 2, 0, 4, -7), (1, 1, 2, 4, -8), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (3, 0, 0, 1, -4), (3, 0, 3, 1, -7), (3, 0, 3, 0, -6), (3, 1, 3, 1, -8), (2, 0, 0, 4, -6), (3, 3, 1, 1, -8), (1, 1, 3, 3, -8), (1, 0, 3, 3, -7), (2, 0, 3, 0, -5), (3, 1, 0, 3, -7), (3, 0, 1, 3, -7), (2, 0, 1, 4, -7), (2, 0, 2, 0, -4), (3, 3, 1, 0, -7), (2, 0, 0, 2, -4), (3, 1, 1, 3, -8), (3, 1, 3, 0, -7)]
[(0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 4, -7), (0, 2, 0, 2, -4), (0, 3, 1, 0, -4), (0, 2, 2, 0, -4), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (3, 2, 2, 0, -7), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (3, 1, 0, 3, -7), (2, 0, 0, 4, -6), (2, 0, 3, 3, -8), (2, 0, 0, 2, -4), (2, 1, 0, 4, -7), (3, 3, 1, 0, -7), (2, 1, 1, 0, -4), (2, 0, 2, 4, -8), (2, 1, 1, 4, -8), (2, 0, 3, 0, -5), (1, 2, 1, 4, -8), (3, 3, 0, 1, -7), (1, 3, 3, 0, -7), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (3, 0, 2, 3, -8), (2, 1, 0, 1, -4), (1, 0, 3, 4, -8), (1, 3, 0, 3, -7), (3, 1, 1, 3, -8), (3, 3, 1, 1, -8), (1, 2, 0, 4, -7), (3, 2, 2, 1, -8), (3, 0, 0, 2, -5), (1, 3, 1, 3, -8), (3, 0, 0, 3, -6), (1, 3, 3, 1, -8), (0, 3, 3, 1, -7), (0, 3, 1, 3, -7), (0, 2, 1, 4, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 1, 0, -4), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (0, 2, 2, 0, -4), (2, 0, 2, 4, -8), (3, 2, 2, 1, -8), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (3, 3, 1, 1, -8), (3, 0, 1, 4, -8), (3, 0, 2, 0, -5), (3, 0, 0, 4, -7), (3, 3, 0, 1, -7), (2, 1, 0, 1, -4), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (2, 0, 3, 0, -5), (3, 1, 1, 0, -5), (3, 3, 1, 0, -7), (2, 0, 3, 3, -8), (2, 1, 1, 0, -4), (1, 3, 3, 0, -7), (3, 0, 2, 3, -8), (2, 0, 0, 4, -6), (1, 3, 0, 3, -7), (1, 2, 0, 4, -7), (1, 2, 1, 4, -8), (1, 3, 1, 3, -8), (3, 0, 0, 2, -5), (1, 1, 2, 4, -8), (3, 2, 2, 0, -7), (1, 1, 3, 3, -8), (3, 1, 0, 1, -5), (1, 3, 3, 1, -8), (0, 3, 3, 1, -7), (0, 1, 3, 3, -7), (0, 1, 2, 4, -7), (0, 3, 1, 3, -7), (0, 2, 1, 4, -7)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 2, 2, 0, -4), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 2, 3, 0, -5), (2, 2, 1, 2, -7), (1, 3, 1, 2, -7), (2, 1, 1, 3, -7), (2, 2, 1, 0, -5), (2, 2, 0, 2, -6), (2, 1, 3, 0, -6), (1, 3, 2, 0, -6), (2, 2, 2, 0, -6), (1, 3, 0, 2, -6), (2, 0, 1, 1, -4), (1, 3, 2, 1, -7), (1, 2, 0, 3, -6), (1, 3, 1, 0, -5), (1, 2, 0, 1, -4), (1, 2, 3, 1, -7), (2, 1, 0, 1, -4), (1, 2, 3, 0, -6), (1, 2, 1, 3, -7), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (2, 0, 0, 3, -5), (1, 2, 1, 0, -4), (2, 1, 1, 0, -4), (2, 1, 0, 3, -6), (2, 0, 3, 1, -6), (2, 0, 1, 3, -6), (1, 1, 3, 2, -7), (2, 0, 0, 2, -4), (2, 2, 0, 1, -5), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (2, 1, 3, 1, -7), (2, 2, 2, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 0, 4, 1, -5), (0, 0, 3, 1, -4), (0, 0, 4, 4, -8), (0, 2, 0, 2, -4), (0, 4, 4, 1, -9), (0, 4, 3, 2, -9), (0, 1, 4, 4, -9), (0, 2, 2, 0, -4), (0, 4, 4, 0, -8), (0, 1, 3, 0, -4), (0, 1, 4, 0, -5), (0, 4, 0, 2, -6), (0, 2, 3, 4, -9), (0, 2, 0, 4, -6), (0, 4, 2, 0, -6), (2, 2, 1, 4, -9), (3, 1, 4, 0, -8), (3, 0, 0, 3, -6), (2, 4, 1, 2, -9), (3, 0, 0, 2, -5), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (3, 1, 0, 1, -5), (2, 1, 1, 0, -4), (2, 0, 0, 4, -6), (3, 1, 2, 3, -9), (2, 0, 1, 1, -4), (3, 1, 4, 1, -9), (1, 4, 1, 0, -6), (1, 2, 1, 0, -4), (2, 4, 0, 2, -8), (1, 4, 0, 1, -6), (2, 1, 0, 1, -4), (2, 2, 0, 4, -8), (3, 0, 1, 1, -5), (3, 0, 4, 1, -8), (3, 0, 2, 3, -8), (1, 2, 0, 1, -4), (3, 2, 1, 3, -9), (2, 0, 0, 2, -4), (3, 4, 1, 1, -9), (3, 1, 1, 0, -5), (3, 2, 0, 3, -8), (3, 4, 0, 1, -8), (3, 4, 1, 0, -8)]
[(0, 4, 4, 2, -10), (0, 4, 3, 3, -10), (0, 0, 3, 4, -7), (0, 3, 0, 4, -7), (0, 0, 3, 3, -6), (0, 0, 4, 3, -7), (0, 3, 4, 0, -7), (0, 4, 4, 0, -8), (0, 3, 3, 4, -10), (0, 3, 4, 3, -10), (0, 4, 3, 0, -7), (0, 3, 3, 0, -6), (0, 4, 0, 3, -7), (0, 3, 0, 3, -6), (3, 1, 4, 0, -8), (4, 0, 0, 3, -7), (3, 0, 0, 3, -6), (3, 4, 0, 2, -9), (3, 4, 1, 2, -10), (3, 0, 3, 0, -6), (4, 0, 1, 4, -9), (4, 0, 3, 0, -7), (3, 1, 4, 2, -10), (3, 0, 4, 2, -9), (2, 0, 4, 3, -9), (4, 1, 1, 4, -10), (2, 4, 0, 3, -9), (4, 0, 0, 4, -8), (4, 1, 0, 4, -9), (2, 1, 3, 4, -10), (4, 3, 0, 2, -9), (4, 3, 1, 2, -10), (3, 0, 0, 4, -7), (3, 4, 0, 0, -7), (2, 3, 0, 4, -9), (2, 1, 4, 3, -10), (2, 3, 1, 4, -10), (3, 3, 0, 0, -6), (4, 1, 3, 2, -10), (2, 0, 3, 4, -9), (2, 4, 1, 3, -10), (4, 0, 3, 2, -9), (3, 0, 4, 0, -7), (4, 3, 1, 0, -8), (4, 3, 0, 0, -7), (4, 1, 3, 0, -8), (3, 4, 1, 0, -8)]
[(0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (3, 2, 2, 2, -9), (3, 0, 0, 2, -5), (3, 3, 2, 0, -8), (3, 3, 0, 1, -7), (3, 0, 3, 1, -7), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (3, 1, 1, 0, -5), (1, 3, 1, 0, -5), (2, 1, 1, 0, -4), (1, 3, 0, 1, -5), (2, 3, 2, 2, -9), (3, 3, 1, 0, -7), (3, 3, 2, 1, -9), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (3, 1, 3, 0, -7), (2, 3, 0, 2, -7), (2, 0, 1, 1, -4), (2, 0, 3, 2, -7), (2, 0, 0, 3, -5), (2, 2, 0, 3, -7), (2, 1, 0, 1, -4), (1, 0, 3, 1, -5), (2, 0, 0, 2, -4), (2, 2, 2, 3, -9), (1, 2, 0, 1, -4), (3, 1, 0, 1, -5), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (2, 2, 3, 2, -9), (3, 2, 3, 0, -8), (3, 2, 3, 1, -9), (1, 0, 2, 1, -4), (1, 1, 3, 0, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (3, 1, 0, 2, -6), (3, 1, 1, 2, -7), (3, 1, 1, 0, -5), (3, 1, 2, 0, -6), (3, 1, 2, 1, -7), (1, 2, 2, 2, -7), (2, 2, 0, 1, -5), (2, 2, 0, 2, -6), (2, 2, 1, 2, -7), (2, 2, 1, 0, -5), (2, 1, 3, 0, -6), (3, 0, 2, 1, -6), (2, 0, 3, 1, -6), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5), (2, 0, 2, 3, -7), (1, 2, 1, 3, -7), (1, 2, 0, 1, -4), (2, 1, 0, 3, -6), (2, 1, 1, 3, -7), (2, 1, 3, 1, -7), (2, 2, 2, 0, -6), (2, 2, 2, 1, -7), (2, 0, 3, 2, -7), (1, 1, 3, 2, -7), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 2, 0, 3, -6), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 1, 2, 3, -7), (3, 0, 2, 2, -7), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 1, 3, -6), (0, 2, 2, 2, -6)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 3, 0, 3, -6), (0, 3, 3, 2, -8), (0, 3, 3, 0, -6), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 2, 0, 2, -4), (0, 4, 2, 0, -6), (0, 3, 2, 3, -8), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (1, 3, 3, 0, -7), (2, 1, 3, 2, -8), (3, 1, 1, 0, -5), (1, 3, 3, 1, -8), (3, 0, 3, 1, -7), (3, 2, 1, 0, -6), (2, 0, 3, 2, -7), (3, 1, 3, 1, -8), (3, 0, 0, 2, -5), (1, 4, 1, 0, -6), (3, 0, 2, 2, -7), (2, 1, 0, 3, -6), (3, 2, 2, 0, -7), (1, 4, 2, 1, -8), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (3, 1, 2, 2, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 0, 3, -5), (1, 4, 2, 0, -7), (3, 1, 0, 1, -5), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (3, 1, 3, 0, -7), (1, 4, 0, 1, -6)]
[(0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 0, 1, 4, -5), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 1, 0, 4, -5), (0, 1, 0, 3, -4), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (2, 3, 2, 0, -7), (1, 0, 0, 3, -4), (2, 3, 0, 1, -6), (3, 0, 0, 2, -5), (1, 0, 0, 4, -5), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (3, 2, 0, 0, -5), (3, 0, 1, 2, -6), (2, 3, 0, 0, -5), (3, 2, 0, 1, -6), (1, 3, 3, 0, -7), (3, 1, 2, 1, -7), (2, 2, 0, 0, -4), (2, 2, 3, 0, -7), (2, 3, 1, 1, -7), (1, 0, 3, 2, -6), (1, 0, 1, 4, -6), (2, 0, 0, 2, -4), (1, 1, 0, 4, -6), (1, 3, 0, 2, -6), (3, 0, 2, 1, -6), (3, 2, 1, 1, -7), (2, 0, 3, 0, -5), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (1, 3, 1, 2, -7), (3, 1, 1, 2, -7), (1, 1, 1, 4, -7), (1, 1, 3, 2, -7), (0, 1, 3, 2, -6), (0, 1, 1, 4, -6), (0, 3, 1, 2, -6)]
[(0, 2, 0, 4, -6), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 4, 0, 4, -8), (0, 4, 0, 2, -6), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (0, 4, 2, 0, -6), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (3, 0, 0, 3, -6), (3, 3, 0, 3, -9), (3, 1, 3, 0, -7), (3, 1, 2, 0, -6), (3, 4, 0, 2, -9), (3, 0, 3, 1, -7), (3, 3, 3, 0, -9), (3, 3, 3, 1, -10), (2, 3, 0, 4, -9), (1, 3, 2, 4, -10), (2, 0, 3, 1, -6), (3, 4, 2, 1, -10), (2, 3, 1, 4, -10), (2, 0, 1, 4, -7), (2, 1, 3, 0, -6), (1, 3, 3, 3, -10), (2, 0, 0, 4, -6), (1, 0, 3, 3, -7), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (3, 1, 0, 2, -6), (1, 4, 0, 4, -9), (1, 4, 1, 4, -10), (3, 4, 1, 2, -10), (3, 0, 2, 1, -6), (2, 0, 0, 3, -5), (3, 4, 2, 0, -9), (1, 0, 2, 4, -7), (1, 4, 2, 3, -10), (3, 3, 1, 3, -10), (3, 0, 1, 3, -7), (0, 4, 2, 3, -9), (0, 4, 1, 4, -9), (0, 3, 3, 3, -9), (0, 3, 2, 4, -9)]
[(0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 0, 2, 4, -6), (0, 1, 0, 3, -4), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 2, 2, 4, -8), (0, 2, 0, 4, -6), (0, 1, 3, 0, -4), (0, 0, 1, 4, -5), (0, 1, 0, 4, -5), (0, 3, 2, 3, -8), (0, 2, 3, 3, -8), (0, 3, 3, 2, -8), (0, 0, 1, 3, -4), (3, 2, 0, 2, -7), (1, 1, 2, 4, -8), (1, 3, 3, 1, -8), (3, 0, 3, 1, -7), (2, 3, 1, 0, -6), (3, 3, 1, 1, -8), (3, 1, 3, 1, -8), (2, 1, 0, 1, -4), (3, 0, 2, 2, -7), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (2, 0, 1, 1, -4), (1, 0, 2, 4, -7), (1, 2, 0, 4, -7), (2, 0, 0, 2, -4), (1, 2, 1, 4, -8), (1, 0, 3, 3, -7), (1, 3, 0, 3, -7), (2, 1, 1, 0, -4), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (1, 3, 1, 3, -8), (3, 1, 1, 0, -5), (1, 1, 3, 3, -8), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (1, 0, 0, 4, -5), (1, 0, 0, 3, -4), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 1, 0, 3, -4), (0, 3, 3, 0, -6), (0, 3, 2, 2, -7), (0, 0, 2, 3, -5), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (0, 0, 1, 3, -4), (0, 1, 3, 0, -4), (0, 2, 3, 2, -7), (0, 3, 2, 0, -5), (0, 1, 2, 0, -3), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 1, 0, 2, -3), (2, 0, 3, 1, -6), (1, 3, 1, 0, -5), (2, 0, 2, 2, -6), (2, 1, 3, 1, -7), (1, 1, 0, 1, -3), (2, 0, 0, 2, -4), (2, 1, 3, 0, -6), (2, 1, 0, 1, -4), (1, 0, 1, 1, -3), (1, 1, 3, 2, -7), (1, 2, 0, 3, -6), (2, 1, 1, 0, -4), (1, 2, 1, 3, -7), (2, 3, 0, 1, -6), (1, 3, 0, 2, -6), (1, 1, 1, 0, -3), (2, 2, 1, 2, -7), (2, 3, 1, 0, -6), (1, 3, 1, 2, -7), (2, 1, 2, 2, -7), (1, 1, 2, 3, -7), (2, 0, 1, 1, -4), (1, 0, 2, 3, -6), (1, 0, 0, 3, -4), (2, 2, 0, 2, -6), (1, 0, 3, 2, -6), (1, 3, 0, 1, -5), (1, 0, 0, 2, -3), (2, 3, 1, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (3, 2, 2, 2, -9), (3, 2, 0, 2, -7), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (1, 2, 4, 0, -7), (1, 2, 4, 2, -9), (1, 4, 2, 2, -9), (1, 0, 4, 1, -6), (3, 2, 0, 1, -6), (1, 2, 2, 4, -9), (3, 2, 1, 0, -6), (1, 0, 4, 2, -7), (1, 0, 2, 4, -7), (3, 0, 2, 2, -7), (1, 2, 1, 0, -4), (3, 0, 2, 1, -6), (3, 1, 2, 0, -6), (1, 4, 0, 1, -6), (1, 0, 0, 4, -5), (1, 4, 1, 0, -6), (1, 4, 2, 0, -7), (1, 4, 0, 2, -7), (1, 2, 0, 4, -7), (3, 2, 2, 0, -7), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 1, 4, 0, -6), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (3, 0, 0, 2, -5), (0, 2, 2, 4, -8), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8)]
[(0, 0, 0, 4, -4), (0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 0, 2, -4), (0, 0, 3, 3, -6), (0, 1, 0, 4, -5), (0, 0, 2, 2, -4), (2, 3, 2, 1, -8), (2, 3, 0, 1, -6), (2, 3, 2, 0, -7), (1, 0, 3, 3, -7), (1, 3, 2, 2, -8), (2, 2, 3, 0, -7), (2, 0, 3, 2, -7), (2, 2, 3, 1, -8), (2, 1, 3, 2, -8), (3, 2, 2, 0, -7), (1, 0, 2, 4, -7), (1, 0, 0, 4, -5), (1, 3, 3, 0, -7), (2, 2, 0, 0, -4), (2, 0, 3, 0, -5), (3, 1, 0, 2, -6), (3, 2, 0, 1, -6), (1, 1, 0, 4, -6), (1, 1, 3, 3, -8), (1, 3, 0, 2, -6), (3, 0, 2, 2, -7), (2, 0, 0, 2, -4), (1, 1, 2, 4, -8), (3, 0, 2, 0, -5), (2, 0, 2, 0, -4), (3, 2, 0, 0, -5), (2, 3, 0, 0, -5), (3, 0, 0, 2, -5), (1, 3, 3, 1, -8), (3, 2, 2, 1, -8), (3, 1, 2, 2, -8), (0, 3, 3, 1, -7), (0, 1, 2, 4, -7), (0, 1, 3, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (2, 2, 1, 2, -7), (2, 2, 1, 0, -5), (2, 2, 2, 0, -6), (2, 1, 3, 1, -7), (2, 2, 0, 1, -5), (1, 3, 1, 2, -7), (2, 0, 0, 2, -4), (1, 3, 2, 0, -6), (1, 3, 2, 1, -7), (1, 2, 0, 3, -6), (1, 0, 0, 3, -4), (1, 2, 1, 3, -7), (1, 2, 0, 1, -4), (2, 2, 2, 1, -7), (1, 2, 1, 0, -4), (2, 1, 3, 0, -6), (2, 1, 0, 1, -4), (1, 3, 0, 1, -5), (1, 1, 2, 3, -7), (1, 2, 3, 1, -7), (1, 2, 3, 0, -6), (1, 3, 1, 0, -5), (1, 3, 0, 2, -6), (2, 0, 3, 1, -6), (1, 0, 3, 2, -6), (2, 0, 2, 2, -6), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4), (1, 1, 3, 2, -7), (2, 2, 0, 2, -6), (2, 1, 2, 2, -7), (1, 0, 2, 3, -6)]
[(0, 0, 3, 1, -4), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 1, 3, 0, -4), (0, 3, 0, 2, -5), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (2, 1, 2, 2, -7), (1, 3, 2, 0, -6), (2, 2, 0, 2, -6), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (1, 3, 0, 2, -6), (1, 2, 1, 3, -7), (2, 0, 2, 2, -6), (1, 2, 3, 0, -6), (1, 2, 3, 1, -7), (1, 2, 0, 1, -4), (1, 3, 1, 2, -7), (2, 1, 3, 1, -7), (2, 2, 2, 1, -7), (2, 1, 1, 0, -4), (1, 0, 3, 2, -6), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (1, 2, 1, 0, -4), (1, 3, 2, 1, -7), (1, 3, 1, 0, -5), (1, 0, 0, 3, -4), (1, 2, 0, 3, -6), (2, 2, 2, 0, -6), (1, 1, 3, 2, -7), (1, 0, 2, 3, -6), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (2, 2, 1, 2, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 1, 0, -4), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (1, 3, 2, 0, -6), (1, 3, 1, 0, -5), (3, 1, 1, 0, -5), (3, 1, 2, 0, -6), (2, 0, 3, 2, -7), (1, 0, 3, 3, -7), (2, 1, 3, 0, -6), (2, 1, 3, 2, -8), (3, 1, 0, 1, -5), (2, 0, 0, 3, -5), (2, 1, 0, 3, -6), (2, 0, 2, 3, -7), (2, 0, 2, 0, -4), (2, 1, 2, 3, -8), (1, 3, 0, 1, -5), (3, 0, 2, 2, -7), (3, 1, 2, 2, -8), (2, 0, 0, 2, -4), (1, 3, 0, 2, -6), (2, 0, 3, 0, -5), (1, 2, 3, 2, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 2, 3, 0, -6), (3, 1, 0, 2, -6), (1, 2, 0, 3, -6), (3, 0, 2, 0, -5), (1, 2, 2, 3, -8), (1, 3, 2, 2, -8), (1, 1, 3, 3, -8), (3, 0, 0, 2, -5), (0, 1, 3, 3, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7)]
[(0, 0, 1, 3, -4), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 0, 3, 1, -4), (0, 1, 0, 2, -3), (0, 0, 3, 2, -5), (0, 2, 3, 0, -5), (0, 1, 3, 0, -4), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 1, 2, 0, -3), (0, 1, 0, 3, -4), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 0, 2, 3, -5), (1, 2, 3, 0, -6), (1, 0, 0, 3, -4), (2, 1, 1, 0, -4), (1, 2, 3, 1, -7), (2, 0, 3, 1, -6), (2, 2, 1, 0, -5), (2, 0, 2, 2, -6), (1, 0, 0, 2, -3), (2, 2, 2, 0, -6), (1, 3, 1, 0, -5), (2, 1, 2, 2, -7), (1, 1, 0, 3, -5), (2, 1, 0, 1, -4), (1, 3, 2, 1, -7), (2, 1, 0, 2, -5), (2, 1, 3, 0, -6), (2, 0, 1, 1, -4), (2, 1, 3, 1, -7), (2, 0, 0, 2, -4), (1, 0, 1, 1, -3), (1, 1, 1, 0, -3), (1, 3, 2, 0, -6), (1, 3, 0, 1, -5), (1, 0, 3, 2, -6), (1, 1, 3, 2, -7), (1, 1, 0, 1, -3), (1, 0, 2, 3, -6), (2, 2, 0, 1, -5), (1, 1, 2, 3, -7), (2, 2, 2, 1, -7)]
[(0, 0, 0, 3, -3), (0, 0, 2, 3, -5), (0, 0, 1, 2, -3), (0, 0, 3, 2, -5), (0, 3, 0, 1, -4), (0, 3, 2, 0, -5), (0, 2, 0, 1, -3), (0, 2, 1, 0, -3), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (3, 2, 1, 2, -8), (3, 2, 0, 2, -7), (3, 1, 2, 2, -8), (1, 3, 2, 2, -8), (2, 3, 2, 0, -7), (2, 1, 3, 2, -8), (3, 0, 2, 0, -5), (2, 0, 3, 2, -7), (1, 2, 2, 3, -8), (3, 0, 2, 2, -7), (2, 3, 2, 1, -8), (2, 2, 3, 0, -7), (3, 2, 2, 0, -7), (2, 0, 0, 3, -5), (2, 2, 3, 1, -8), (3, 2, 2, 1, -8), (3, 0, 1, 0, -4), (3, 0, 0, 1, -4), (2, 0, 3, 0, -5), (2, 0, 0, 1, -3), (2, 3, 0, 2, -7), (1, 2, 3, 2, -8), (2, 0, 2, 3, -7), (2, 2, 1, 3, -8), (3, 3, 1, 1, -8), (2, 2, 0, 3, -7), (2, 3, 1, 2, -8), (2, 1, 2, 3, -8), (3, 3, 0, 1, -7), (2, 0, 1, 0, -3), (3, 3, 1, 0, -7), (3, 0, 0, 2, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 0, 4, -4), (0, 0, 5, 2, -7), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 3, 4, 0, -7), (0, 3, 0, 4, -7), (0, 3, 1, 0, -4), (0, 2, 5, 0, -7), (0, 3, 0, 1, -4), (4, 1, 3, 0, -8), (4, 2, 1, 2, -9), (4, 0, 0, 2, -6), (4, 2, 0, 2, -8), (4, 1, 3, 1, -9), (2, 1, 5, 1, -9), (1, 3, 4, 0, -8), (4, 3, 0, 1, -8), (2, 0, 5, 0, -7), (2, 0, 5, 2, -9), (4, 0, 3, 2, -9), (2, 1, 5, 0, -8), (4, 1, 1, 0, -6), (4, 1, 0, 1, -6), (2, 2, 1, 4, -9), (2, 0, 0, 4, -6), (2, 2, 0, 4, -8), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (1, 3, 0, 4, -8), (1, 2, 5, 0, -8), (2, 1, 0, 1, -4), (2, 0, 3, 4, -9), (4, 0, 2, 0, -6), (4, 3, 1, 1, -9), (4, 3, 1, 0, -8), (4, 0, 3, 0, -7), (1, 2, 5, 1, -9), (1, 1, 3, 4, -9), (1, 3, 1, 4, -9), (1, 1, 5, 2, -9), (1, 3, 4, 1, -9), (0, 3, 4, 1, -8), (0, 1, 5, 2, -8), (0, 3, 1, 4, -8), (0, 1, 3, 4, -8), (0, 2, 5, 1, -8)]
[(0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 1, 0, -4), (0, 3, 2, 2, -7), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 3, 3, 0, -6), (0, 3, 3, 1, -7), (0, 3, 0, 1, -4), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (3, 1, 1, 2, -7), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 3, 1, 1, -7), (2, 2, 0, 3, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 1, 3, 2, -7), (2, 1, 3, 1, -7), (3, 0, 0, 2, -5), (2, 3, 0, 2, -7), (2, 0, 1, 3, -6), (2, 0, 3, 0, -5), (3, 2, 0, 1, -6), (2, 1, 1, 3, -7), (2, 0, 0, 2, -4), (3, 0, 1, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (2, 0, 2, 0, -4), (2, 0, 0, 3, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 2, 1, 1, -7), (3, 2, 0, 2, -7), (3, 0, 2, 0, -5), (3, 2, 1, 0, -6), (1, 1, 2, 3, -7), (1, 0, 2, 3, -6), (3, 1, 2, 1, -7), (1, 0, 3, 2, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5)]
[(0, 3, 0, 2, -5), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 3, 2, 4, -9), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 3, 0, 4, -7), (0, 3, 4, 2, -9), (0, 2, 0, 4, -6), (0, 3, 4, 0, -7), (3, 0, 1, 1, -5), (3, 1, 2, 3, -9), (3, 0, 0, 2, -5), (3, 1, 0, 3, -7), (2, 1, 0, 4, -7), (3, 1, 4, 1, -9), (3, 3, 1, 0, -7), (1, 1, 4, 0, -6), (1, 3, 4, 0, -8), (1, 3, 1, 0, -5), (1, 3, 4, 1, -9), (3, 1, 4, 0, -8), (3, 3, 0, 1, -7), (1, 0, 4, 1, -6), (3, 0, 4, 1, -8), (2, 1, 4, 2, -9), (2, 0, 0, 4, -6), (2, 1, 2, 4, -9), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 0, 0, 2, -4), (1, 3, 0, 1, -5), (2, 0, 2, 4, -8), (2, 0, 4, 2, -8), (3, 0, 0, 3, -6), (3, 0, 2, 3, -8), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (3, 3, 2, 0, -8), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 3, 2, 1, -9)]
[(0, 0, 0, 3, -3), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 0, 3, 3, -6), (0, 2, 0, 3, -5), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 1, 4, 2, -7), (0, 0, 2, 1, -3), (0, 1, 4, 0, -5), (0, 3, 0, 2, -5), (0, 1, 3, 3, -7), (0, 3, 2, 0, -5), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (3, 1, 1, 2, -7), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 3, 1, 1, -7), (1, 3, 2, 1, -7), (1, 0, 4, 1, -6), (1, 3, 0, 1, -5), (3, 1, 2, 0, -6), (1, 3, 1, 0, -5), (1, 1, 4, 0, -6), (1, 3, 2, 0, -6), (2, 0, 1, 3, -6), (2, 0, 0, 3, -5), (1, 1, 4, 1, -7), (2, 1, 1, 3, -7), (3, 2, 1, 1, -7), (3, 2, 0, 2, -7), (1, 0, 4, 0, -5), (1, 1, 0, 1, -3), (1, 0, 0, 2, -3), (3, 0, 2, 0, -5), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (3, 2, 1, 0, -6), (3, 0, 1, 2, -6), (3, 2, 0, 1, -6), (3, 1, 2, 1, -7), (1, 1, 1, 0, -3), (1, 0, 2, 0, -3), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 2, 1, -6), (3, 0, 0, 2, -5)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 2, 0, 2, -4), (0, 1, 3, 3, -7), (0, 3, 0, 2, -5), (0, 1, 2, 4, -7), (0, 1, 0, 4, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 3, 2, 2, -7), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (2, 3, 1, 0, -6), (3, 1, 2, 0, -6), (2, 3, 1, 1, -7), (1, 2, 3, 1, -7), (2, 0, 3, 1, -6), (3, 2, 0, 0, -5), (2, 1, 3, 0, -6), (2, 1, 3, 1, -7), (3, 2, 1, 1, -7), (1, 2, 3, 0, -6), (1, 0, 0, 4, -5), (2, 0, 2, 0, -4), (2, 3, 0, 1, -6), (1, 0, 1, 4, -6), (1, 3, 2, 1, -7), (3, 1, 1, 2, -7), (2, 2, 0, 0, -4), (3, 2, 0, 1, -6), (1, 1, 1, 4, -7), (2, 0, 0, 2, -4), (3, 1, 0, 2, -6), (1, 3, 2, 0, -6), (1, 3, 1, 2, -7), (1, 1, 0, 4, -6), (3, 0, 2, 1, -6), (2, 0, 3, 0, -5), (3, 2, 1, 0, -6), (1, 3, 0, 2, -6), (3, 0, 0, 2, -5), (2, 3, 0, 0, -5), (3, 0, 2, 0, -5), (3, 1, 2, 1, -7), (3, 0, 1, 2, -6)]
[(0, 0, 0, 5, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 2, 0, 5, -7), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 3, 1, 4, -8), (0, 3, 3, 2, -8), (0, 0, 1, 5, -6), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (0, 2, 0, 3, -5), (0, 2, 4, 2, -8), (0, 3, 0, 4, -7), (0, 2, 1, 5, -8), (1, 0, 1, 5, -7), (2, 1, 4, 0, -7), (3, 1, 3, 1, -8), (2, 0, 3, 0, -5), (2, 1, 4, 1, -8), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (1, 2, 4, 0, -7), (1, 3, 3, 1, -8), (3, 0, 1, 3, -7), (1, 0, 0, 5, -6), (1, 1, 0, 5, -7), (2, 2, 1, 0, -5), (3, 3, 1, 1, -8), (1, 1, 1, 5, -8), (3, 3, 0, 1, -7), (3, 2, 1, 0, -6), (2, 2, 0, 1, -5), (3, 1, 3, 0, -7), (2, 0, 0, 3, -5), (3, 2, 0, 1, -6), (1, 3, 3, 0, -7), (2, 0, 4, 1, -7), (1, 2, 4, 1, -8), (3, 3, 1, 0, -7), (3, 0, 0, 3, -6), (3, 1, 0, 3, -7), (1, 0, 4, 2, -7), (3, 0, 3, 1, -7), (2, 0, 4, 0, -6), (3, 0, 3, 0, -6), (3, 1, 1, 3, -8), (1, 1, 4, 2, -8)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 1, 0, 3, -4), (0, 2, 2, 0, -4), (3, 2, 1, 1, -7), (3, 1, 2, 0, -6), (3, 2, 1, 0, -6), (3, 1, 1, 2, -7), (3, 1, 1, 0, -5), (2, 3, 1, 0, -6), (2, 1, 3, 0, -6), (1, 3, 2, 1, -7), (2, 0, 3, 2, -7), (3, 0, 2, 0, -5), (2, 0, 2, 3, -7), (2, 1, 3, 1, -7), (2, 0, 3, 0, -5), (3, 1, 0, 2, -6), (2, 0, 0, 3, -5), (1, 2, 3, 1, -7), (3, 1, 2, 1, -7), (3, 1, 0, 1, -5), (1, 3, 2, 0, -6), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (1, 0, 0, 3, -4), (2, 1, 1, 0, -4), (2, 3, 0, 1, -6), (2, 1, 0, 3, -6), (1, 2, 3, 0, -6), (2, 0, 2, 0, -4), (2, 3, 1, 1, -7), (2, 1, 1, 3, -7), (1, 1, 3, 2, -7), (1, 1, 2, 3, -7), (3, 2, 0, 1, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 4, 1, -5), (0, 0, 2, 3, -5), (0, 1, 4, 0, -5), (0, 1, 2, 0, -3), (0, 1, 0, 2, -3), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (2, 1, 1, 0, -4), (2, 0, 2, 0, -4), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 1, 0, 1, -4), (2, 1, 3, 0, -6), (2, 0, 0, 2, -4), (2, 0, 1, 3, -6), (1, 1, 2, 3, -7), (1, 0, 0, 2, -3), (1, 0, 4, 1, -6), (1, 3, 1, 0, -5), (1, 3, 2, 1, -7), (1, 1, 0, 1, -3), (2, 1, 0, 3, -6), (2, 0, 3, 1, -6), (1, 3, 2, 0, -6), (1, 1, 4, 0, -6), (1, 0, 4, 0, -5), (1, 0, 2, 0, -3), (1, 1, 1, 0, -3), (1, 3, 0, 2, -6), (2, 1, 1, 3, -7), (2, 3, 1, 1, -7), (2, 0, 0, 3, -5), (1, 3, 0, 1, -5), (1, 2, 0, 3, -6), (1, 1, 4, 1, -7), (2, 1, 3, 1, -7), (1, 0, 2, 3, -6), (1, 3, 1, 2, -7), (2, 0, 3, 0, -5), (1, 2, 1, 3, -7), (0, 2, 1, 3, -6), (0, 3, 1, 2, -6), (0, 1, 4, 1, -6), (0, 3, 2, 1, -6), (0, 1, 2, 3, -6)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 3, 2, 0, -5), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 1, 3, 3, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 1, 0, -4), (1, 2, 3, 0, -6), (1, 3, 2, 1, -7), (3, 1, 0, 2, -6), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (2, 1, 3, 0, -6), (3, 1, 2, 1, -7), (3, 1, 1, 2, -7), (2, 0, 1, 3, -6), (2, 0, 2, 0, -4), (2, 1, 0, 3, -6), (2, 1, 1, 3, -7), (1, 2, 3, 1, -7), (1, 3, 1, 0, -5), (1, 2, 0, 3, -6), (1, 3, 0, 2, -6), (3, 1, 1, 0, -5), (2, 0, 0, 3, -5), (1, 3, 1, 2, -7), (2, 0, 3, 0, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (3, 0, 1, 2, -6), (1, 2, 1, 3, -7), (3, 1, 2, 0, -6), (3, 0, 0, 2, -5), (3, 0, 2, 1, -6), (3, 0, 2, 0, -5), (3, 1, 0, 1, -5), (1, 3, 0, 1, -5), (1, 3, 2, 0, -6)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 2, 0, -4), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (1, 3, 2, 0, -6), (2, 1, 3, 0, -6), (1, 2, 3, 1, -7), (3, 0, 2, 2, -7), (1, 2, 0, 3, -6), (3, 0, 0, 2, -5), (2, 0, 3, 2, -7), (2, 1, 3, 1, -7), (3, 1, 1, 2, -7), (1, 3, 2, 1, -7), (2, 0, 2, 3, -7), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (1, 3, 1, 2, -7), (2, 0, 3, 0, -5), (1, 2, 3, 0, -6), (2, 0, 0, 3, -5), (2, 1, 0, 1, -4), (3, 1, 2, 1, -7), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4), (1, 3, 0, 2, -6), (2, 0, 0, 2, -4), (3, 1, 0, 2, -6), (3, 1, 0, 1, -5), (3, 0, 2, 0, -5), (1, 0, 3, 3, -7), (3, 1, 2, 0, -6), (1, 2, 1, 3, -7), (3, 1, 1, 0, -5), (0, 2, 1, 3, -6), (0, 3, 1, 2, -6), (0, 3, 2, 1, -6), (0, 2, 3, 1, -6)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 4, 0, 2, -6), (0, 2, 4, 0, -6), (0, 4, 2, 2, -8), (0, 2, 0, 4, -6), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 2, 0, 2, -4), (3, 0, 1, 1, -5), (3, 2, 2, 0, -7), (3, 0, 2, 2, -7), (3, 1, 1, 0, -5), (1, 2, 1, 0, -4), (1, 2, 4, 1, -8), (1, 2, 0, 1, -4), (1, 0, 4, 2, -7), (1, 1, 4, 2, -8), (1, 1, 2, 4, -8), (1, 4, 0, 1, -6), (1, 1, 4, 0, -6), (3, 0, 2, 1, -6), (3, 1, 0, 1, -5), (3, 1, 2, 0, -6), (3, 0, 0, 2, -5), (1, 0, 0, 4, -5), (1, 4, 1, 0, -6), (1, 1, 0, 4, -6), (3, 2, 1, 0, -6), (1, 2, 4, 0, -7), (1, 4, 2, 0, -7), (1, 0, 2, 4, -7), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 4, 2, 1, -8), (3, 2, 0, 1, -6), (3, 1, 2, 2, -8), (3, 2, 2, 1, -8), (1, 0, 4, 1, -6), (3, 1, 0, 2, -6), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4)]
[(0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 4, 0, 2, -6), (0, 2, 0, 4, -6), (0, 0, 3, 4, -7), (0, 2, 0, 3, -5), (0, 4, 2, 0, -6), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (3, 1, 2, 0, -6), (3, 0, 0, 3, -6), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (3, 0, 2, 1, -6), (3, 2, 0, 2, -7), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (1, 4, 0, 2, -7), (2, 0, 0, 3, -5), (1, 4, 2, 0, -7), (1, 3, 3, 2, -9), (2, 0, 0, 4, -6), (2, 1, 0, 4, -7), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (1, 4, 2, 2, -9), (1, 1, 3, 4, -9), (3, 1, 0, 3, -7), (2, 1, 2, 0, -5), (3, 2, 2, 2, -9), (2, 0, 2, 1, -5), (2, 1, 0, 2, -5), (3, 1, 2, 3, -9), (3, 1, 3, 2, -9), (2, 1, 3, 0, -6), (1, 0, 3, 4, -8), (1, 2, 0, 4, -7), (3, 0, 3, 1, -7), (3, 0, 2, 3, -8), (3, 0, 3, 2, -8), (2, 0, 3, 1, -6), (1, 2, 2, 4, -9), (0, 2, 2, 4, -8), (0, 1, 3, 4, -8), (0, 4, 2, 2, -8), (0, 3, 3, 2, -8)]
[(0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (3, 0, 2, 3, -8), (3, 0, 2, 1, -6), (3, 1, 0, 2, -6), (3, 2, 0, 3, -8), (3, 0, 0, 3, -6), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 3, 3, 0, -7), (3, 1, 2, 0, -6), (2, 0, 0, 4, -6), (2, 0, 3, 3, -8), (2, 2, 2, 4, -10), (2, 0, 0, 3, -5), (2, 0, 2, 4, -8), (2, 2, 3, 3, -10), (2, 2, 0, 4, -8), (2, 3, 3, 0, -8), (1, 0, 3, 1, -5), (3, 2, 2, 3, -10), (3, 3, 0, 2, -8), (2, 1, 2, 0, -5), (1, 3, 0, 2, -6), (3, 3, 2, 2, -10), (2, 0, 2, 1, -5), (2, 1, 0, 2, -5), (1, 3, 2, 0, -6), (2, 3, 2, 3, -10), (2, 3, 0, 3, -8), (1, 1, 3, 0, -5), (1, 2, 0, 2, -5), (3, 3, 2, 0, -8), (2, 3, 3, 2, -10), (1, 2, 2, 0, -5), (0, 2, 2, 1, -5), (0, 3, 3, 2, -8), (0, 1, 3, 1, -5), (0, 3, 2, 3, -8), (0, 3, 2, 1, -6), (0, 2, 3, 3, -8), (0, 2, 2, 4, -8), (0, 3, 3, 1, -7)]
[(0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 2, 0, 3, -5), (0, 1, 0, 3, -4), (0, 1, 0, 4, -5), (0, 0, 2, 4, -6), (0, 0, 1, 4, -5), (1, 2, 3, 0, -6), (2, 1, 2, 3, -8), (2, 1, 3, 2, -8), (2, 1, 2, 0, -5), (2, 0, 3, 1, -6), (2, 1, 0, 2, -5), (2, 1, 3, 0, -6), (2, 0, 2, 1, -5), (1, 1, 4, 0, -6), (1, 2, 3, 2, -8), (1, 0, 0, 3, -4), (1, 0, 2, 4, -7), (2, 0, 3, 2, -7), (2, 2, 0, 2, -6), (1, 1, 4, 2, -8), (1, 2, 0, 2, -5), (1, 0, 0, 4, -5), (1, 2, 0, 3, -6), (1, 1, 2, 0, -4), (1, 0, 4, 2, -7), (1, 1, 2, 4, -8), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7), (2, 1, 0, 3, -6), (1, 2, 2, 3, -8), (1, 1, 0, 4, -6), (1, 0, 4, 1, -6), (1, 1, 0, 2, -4), (2, 2, 2, 2, -8), (2, 2, 2, 0, -6), (1, 0, 2, 1, -4), (1, 2, 2, 0, -5), (0, 2, 2, 1, -5), (0, 2, 2, 3, -7), (0, 1, 2, 4, -7), (0, 1, 2, 1, -4), (0, 1, 4, 2, -7), (0, 2, 3, 2, -7), (0, 1, 4, 1, -6), (0, 2, 3, 1, -6)]
[(0, 0, 1, 2, -3), (0, 0, 4, 1, -5), (0, 0, 1, 3, -4), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 3, 3, 0, -6), (0, 1, 4, 0, -5), (0, 1, 0, 3, -4), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (0, 3, 2, 2, -7), (0, 1, 0, 2, -3), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 2, 4, 1, -7), (0, 3, 2, 0, -5), (0, 1, 2, 0, -3), (0, 2, 4, 0, -6), (1, 1, 1, 0, -3), (1, 3, 1, 0, -5), (1, 0, 1, 1, -3), (1, 0, 0, 2, -3), (2, 1, 0, 1, -4), (2, 3, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 3, 0, -6), (2, 3, 1, 1, -7), (1, 1, 4, 0, -6), (2, 2, 1, 2, -7), (2, 1, 3, 1, -7), (2, 0, 2, 2, -6), (1, 2, 1, 3, -7), (2, 0, 0, 2, -4), (1, 3, 0, 2, -6), (2, 1, 2, 2, -7), (1, 2, 0, 3, -6), (1, 3, 1, 2, -7), (2, 0, 1, 1, -4), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (1, 3, 0, 1, -5), (1, 0, 0, 3, -4), (1, 0, 2, 3, -6), (2, 2, 0, 2, -6), (1, 1, 4, 1, -7), (1, 1, 2, 3, -7), (1, 0, 4, 1, -6), (1, 1, 0, 1, -3)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 0, 3, 3, -6), (0, 0, 3, 2, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (3, 2, 0, 2, -7), (3, 3, 1, 1, -8), (3, 1, 0, 1, -5), (3, 3, 1, 0, -7), (3, 2, 1, 2, -8), (2, 0, 3, 3, -8), (2, 2, 1, 3, -8), (2, 3, 0, 2, -7), (1, 1, 2, 0, -4), (2, 2, 3, 0, -7), (1, 3, 1, 0, -5), (2, 0, 0, 3, -5), (2, 3, 1, 2, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (1, 3, 0, 1, -5), (2, 1, 0, 1, -4), (2, 2, 0, 3, -7), (3, 0, 3, 1, -7), (3, 0, 1, 1, -5), (3, 1, 3, 0, -7), (2, 3, 2, 0, -7), (3, 1, 3, 1, -8), (2, 3, 2, 1, -8), (3, 3, 0, 1, -7), (3, 1, 1, 0, -5), (2, 2, 3, 1, -8), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (1, 0, 2, 1, -4), (3, 0, 0, 2, -5), (3, 0, 3, 2, -8), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6), (0, 3, 1, 2, -6), (0, 2, 1, 3, -6)]
[(0, 2, 0, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 3, 0, 1, -4), (0, 3, 1, 0, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (3, 2, 1, 0, -6), (3, 1, 0, 1, -5), (3, 2, 0, 1, -6), (2, 3, 0, 1, -6), (1, 3, 2, 0, -6), (2, 3, 1, 1, -7), (2, 3, 0, 2, -7), (2, 1, 0, 1, -4), (2, 3, 1, 0, -6), (3, 0, 2, 2, -7), (1, 3, 1, 2, -7), (3, 0, 2, 0, -5), (3, 1, 1, 0, -5), (1, 2, 3, 0, -6), (2, 0, 2, 0, -4), (3, 0, 0, 2, -5), (2, 2, 0, 3, -7), (2, 0, 2, 3, -7), (2, 1, 1, 0, -4), (2, 0, 3, 0, -5), (1, 2, 3, 1, -7), (3, 2, 0, 2, -7), (3, 0, 3, 1, -7), (2, 0, 0, 3, -5), (3, 0, 3, 0, -6), (2, 0, 3, 2, -7), (1, 3, 2, 1, -7), (2, 0, 0, 2, -4), (1, 1, 3, 2, -7), (3, 2, 1, 1, -7), (1, 1, 2, 3, -7), (1, 2, 1, 3, -7), (0, 2, 1, 3, -6), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 3, 2, 1, -6), (0, 2, 3, 1, -6), (0, 3, 1, 2, -6)]
[(0, 0, 3, 2, -5), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 3, 2, 3, -8), (0, 2, 3, 0, -5), (0, 1, 3, 4, -8), (0, 2, 3, 3, -8), (0, 3, 1, 4, -8), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 3, 0, 4, -7), (3, 1, 0, 3, -7), (3, 2, 2, 1, -8), (3, 0, 0, 3, -6), (2, 0, 3, 2, -7), (2, 2, 3, 0, -7), (3, 0, 1, 3, -7), (1, 2, 1, 0, -4), (2, 1, 3, 2, -8), (3, 0, 2, 0, -5), (2, 2, 3, 1, -8), (3, 0, 2, 2, -7), (2, 0, 3, 0, -5), (2, 0, 1, 4, -7), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (2, 0, 0, 2, -4), (3, 0, 0, 2, -5), (2, 1, 1, 0, -4), (2, 3, 2, 0, -7), (3, 3, 0, 1, -7), (3, 1, 0, 1, -5), (2, 0, 2, 0, -4), (2, 1, 0, 1, -4), (2, 3, 2, 1, -8), (3, 1, 1, 0, -5), (3, 3, 1, 0, -7), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (1, 2, 0, 1, -4), (3, 1, 2, 2, -8), (3, 2, 2, 0, -7), (3, 3, 1, 1, -8), (3, 1, 1, 3, -8), (2, 0, 0, 4, -6)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 2, 3, 0, -5), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 3, -7), (0, 1, 3, 0, -4), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (2, 2, 2, 1, -7), (2, 1, 1, 3, -7), (2, 1, 2, 0, -5), (2, 1, 2, 2, -7), (2, 0, 2, 2, -6), (1, 1, 3, 2, -7), (1, 0, 3, 1, -5), (1, 0, 3, 2, -6), (2, 3, 1, 0, -6), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (1, 1, 3, 0, -5), (1, 2, 0, 3, -6), (1, 3, 0, 1, -5), (1, 2, 0, 1, -4), (1, 3, 2, 1, -7), (1, 3, 2, 0, -6), (2, 1, 1, 0, -4), (1, 3, 0, 2, -6), (1, 3, 1, 0, -5), (1, 2, 3, 0, -6), (1, 3, 1, 2, -7), (1, 2, 3, 1, -7), (1, 2, 1, 3, -7), (2, 0, 2, 1, -5), (1, 2, 1, 0, -4), (2, 0, 0, 3, -5), (2, 2, 2, 0, -6), (2, 3, 1, 1, -7), (2, 3, 0, 1, -6), (2, 0, 0, 2, -4), (2, 0, 1, 3, -6), (1, 1, 2, 3, -7), (1, 0, 2, 3, -6), (2, 1, 0, 3, -6)]
[(0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 0, 2, 5, -7), (0, 0, 4, 1, -5), (0, 2, 0, 3, -5), (0, 4, 3, 0, -7), (0, 1, 4, 0, -5), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9), (0, 2, 0, 5, -7), (0, 2, 2, 5, -9), (0, 4, 4, 1, -9), (0, 4, 4, 0, -8), (0, 4, 0, 3, -7), (0, 2, 3, 0, -5), (3, 1, 0, 4, -8), (3, 4, 0, 1, -8), (1, 4, 1, 3, -9), (3, 1, 4, 1, -9), (2, 4, 0, 1, -7), (3, 4, 1, 0, -8), (3, 2, 1, 0, -6), (2, 0, 1, 5, -8), (2, 1, 1, 5, -9), (3, 0, 1, 4, -8), (2, 1, 0, 5, -8), (1, 0, 2, 5, -8), (2, 1, 2, 0, -5), (3, 1, 4, 0, -8), (3, 0, 0, 3, -6), (3, 0, 2, 1, -6), (3, 0, 0, 4, -7), (2, 2, 1, 0, -5), (3, 1, 2, 0, -6), (2, 0, 2, 1, -5), (1, 4, 0, 3, -8), (1, 2, 0, 5, -8), (1, 2, 1, 5, -9), (3, 1, 1, 4, -9), (2, 2, 0, 1, -5), (2, 4, 1, 0, -7), (2, 0, 0, 5, -7), (1, 1, 4, 3, -9), (3, 0, 4, 1, -8), (1, 0, 4, 3, -8), (1, 1, 2, 5, -9), (2, 0, 0, 3, -5), (3, 4, 1, 1, -9), (3, 2, 0, 1, -6)]
[(0, 2, 3, 2, -7), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 3, 1, -7), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (0, 3, 2, 2, -7), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (2, 2, 1, 2, -7), (1, 3, 1, 2, -7), (2, 1, 1, 3, -7), (2, 2, 1, 0, -5), (2, 2, 0, 2, -6), (2, 1, 3, 0, -6), (2, 2, 2, 0, -6), (1, 3, 2, 0, -6), (1, 3, 0, 2, -6), (1, 3, 2, 1, -7), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (1, 1, 3, 2, -7), (1, 0, 2, 3, -6), (1, 2, 1, 3, -7), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (1, 0, 3, 2, -6), (1, 2, 0, 3, -6), (1, 2, 1, 0, -4), (2, 0, 3, 1, -6), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (1, 1, 2, 0, -4), (2, 0, 0, 3, -5), (1, 1, 2, 3, -7), (2, 1, 0, 3, -6), (2, 0, 1, 3, -6), (2, 2, 0, 1, -5), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (2, 1, 3, 1, -7), (2, 2, 2, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 3, -6), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 3, 2, 2, -7), (0, 1, 3, 3, -7), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 2, 3, -7), (3, 0, 1, 2, -6), (2, 3, 1, 0, -6), (2, 3, 0, 0, -5), (2, 3, 1, 1, -7), (1, 2, 3, 1, -7), (2, 0, 3, 1, -6), (3, 2, 0, 0, -5), (2, 1, 3, 0, -6), (2, 1, 3, 1, -7), (2, 2, 0, 0, -4), (1, 2, 3, 0, -6), (2, 0, 3, 0, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (2, 0, 1, 3, -6), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (1, 2, 1, 3, -7), (2, 0, 0, 2, -4), (2, 3, 0, 1, -6), (2, 0, 2, 0, -4), (3, 2, 1, 1, -7), (3, 1, 1, 2, -7), (1, 3, 1, 2, -7), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (3, 2, 0, 1, -6), (3, 0, 0, 2, -5), (1, 3, 0, 2, -6), (1, 2, 0, 3, -6), (3, 0, 2, 0, -5), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 2, 1, 0, -6), (3, 1, 2, 1, -7)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 5, 1, -6), (0, 0, 3, 1, -4), (0, 4, 2, 0, -6), (0, 1, 5, 0, -6), (0, 2, 0, 2, -4), (0, 4, 0, 2, -6), (0, 2, 2, 0, -4), (0, 2, 0, 4, -6), (0, 1, 3, 0, -4), (4, 1, 2, 1, -8), (4, 2, 1, 0, -7), (4, 2, 0, 0, -6), (2, 4, 0, 2, -8), (2, 4, 0, 0, -6), (2, 4, 1, 1, -8), (1, 0, 5, 0, -6), (1, 0, 5, 1, -7), (2, 2, 0, 0, -4), (1, 1, 5, 1, -8), (4, 0, 2, 0, -6), (1, 4, 2, 1, -8), (2, 4, 1, 0, -7), (2, 0, 1, 4, -7), (1, 1, 5, 0, -7), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (1, 4, 1, 2, -8), (4, 2, 0, 2, -8), (2, 2, 0, 4, -8), (2, 0, 2, 0, -4), (2, 0, 0, 2, -4), (4, 0, 0, 2, -6), (4, 0, 2, 1, -7), (1, 0, 2, 4, -7), (1, 4, 2, 0, -7), (4, 1, 1, 2, -8), (4, 2, 1, 1, -8), (4, 1, 2, 0, -7), (1, 1, 2, 4, -8), (1, 0, 3, 0, -4), (1, 2, 1, 4, -8), (4, 0, 1, 2, -7), (0, 2, 1, 4, -7), (0, 1, 2, 4, -7), (0, 4, 1, 2, -7), (0, 4, 2, 1, -7), (0, 1, 5, 1, -7)]
[(0, 0, 3, 3, -6), (0, 0, 0, 3, -3), (0, 0, 3, 2, -5), (0, 1, 0, 2, -3), (0, 3, 0, 2, -5), (0, 0, 1, 2, -3), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (1, 3, 3, 0, -7), (3, 0, 3, 1, -7), (1, 1, 0, 1, -3), (1, 3, 0, 1, -5), (3, 1, 3, 1, -8), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (3, 1, 3, 0, -7), (1, 1, 3, 3, -8), (1, 0, 3, 3, -7), (1, 1, 1, 0, -3), (2, 2, 0, 3, -7), (1, 0, 0, 2, -3), (2, 2, 1, 3, -8), (1, 2, 2, 3, -8), (2, 3, 0, 2, -7), (1, 1, 3, 0, -5), (2, 3, 1, 2, -8), (3, 0, 2, 2, -7), (1, 0, 3, 1, -5), (1, 3, 1, 0, -5), (1, 0, 1, 1, -3), (1, 3, 2, 2, -8), (3, 0, 0, 2, -5), (3, 3, 1, 1, -8), (1, 3, 3, 1, -8), (0, 3, 2, 2, -7), (0, 3, 1, 1, -5), (0, 1, 3, 1, -5), (0, 2, 2, 3, -7), (0, 1, 1, 1, -3), (0, 1, 3, 3, -7)]
[(0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 4, 4, -8), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 3, 1, 0, -4), (0, 2, 3, 4, -9), (0, 2, 4, 0, -6), (0, 1, 4, 4, -9), (0, 2, 0, 2, -4), (0, 2, 4, 3, -9), (0, 2, 2, 0, -4), (0, 3, 0, 1, -4), (0, 3, 3, 3, -9), (2, 0, 4, 2, -8), (2, 0, 0, 2, -4), (2, 1, 4, 0, -7), (2, 1, 4, 2, -9), (4, 0, 0, 2, -6), (4, 1, 1, 0, -6), (2, 1, 0, 4, -7), (2, 0, 2, 4, -8), (2, 0, 4, 0, -6), (2, 1, 2, 4, -9), (1, 2, 4, 2, -9), (1, 2, 4, 0, -7), (1, 2, 2, 4, -9), (4, 0, 2, 2, -8), (4, 0, 2, 0, -6), (1, 2, 0, 4, -7), (2, 0, 2, 0, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (4, 1, 2, 0, -7), (1, 3, 3, 0, -7), (1, 3, 3, 2, -9), (2, 3, 0, 1, -6), (1, 3, 0, 3, -7), (4, 1, 0, 1, -6), (4, 1, 0, 2, -7), (4, 1, 2, 2, -9), (2, 3, 2, 2, -9), (2, 3, 0, 2, -7), (2, 3, 1, 0, -6), (2, 0, 0, 4, -6), (2, 3, 2, 0, -7), (1, 3, 2, 3, -9)]
[(0, 2, 0, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 4, 2, 0, -6), (0, 3, 0, 3, -6), (0, 4, 3, 1, -8), (0, 3, 3, 2, -8), (0, 4, 3, 0, -7), (0, 4, 0, 2, -6), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 3, 2, 3, -8), (0, 4, 2, 2, -8), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (1, 4, 2, 1, -8), (3, 2, 1, 0, -6), (1, 4, 2, 0, -7), (3, 1, 3, 0, -7), (3, 0, 2, 2, -7), (3, 0, 3, 1, -7), (1, 1, 3, 0, -5), (1, 4, 0, 1, -6), (1, 0, 3, 1, -5), (1, 4, 1, 0, -6), (3, 2, 2, 0, -7), (2, 1, 0, 3, -6), (3, 0, 0, 2, -5), (2, 0, 0, 3, -5), (2, 0, 3, 2, -7), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 2, 3, -7), (3, 1, 3, 1, -8), (3, 1, 0, 2, -6), (2, 1, 2, 3, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 0, 1, 1, -5), (2, 1, 3, 2, -8), (3, 1, 1, 0, -5), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (2, 0, 0, 2, -4)]
[(0, 4, 0, 2, -6), (0, 0, 5, 2, -7), (0, 0, 2, 5, -7), (0, 0, 2, 2, -4), (0, 4, 5, 1, -10), (0, 3, 5, 2, -10), (0, 3, 2, 5, -10), (0, 2, 5, 0, -7), (0, 2, 2, 0, -4), (0, 4, 5, 0, -9), (0, 4, 0, 4, -8), (0, 2, 0, 5, -7), (0, 4, 2, 0, -6), (0, 3, 0, 5, -8), (0, 4, 2, 4, -10), (0, 2, 0, 2, -4), (3, 0, 2, 4, -9), (3, 4, 2, 0, -9), (3, 1, 5, 1, -10), (1, 4, 1, 0, -6), (1, 4, 0, 1, -6), (2, 1, 0, 1, -4), (2, 0, 0, 5, -7), (3, 0, 5, 1, -9), (2, 1, 0, 5, -8), (3, 4, 0, 1, -8), (1, 0, 5, 1, -7), (3, 1, 5, 0, -9), (2, 1, 5, 2, -10), (2, 0, 5, 2, -9), (3, 1, 2, 4, -10), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (3, 1, 1, 0, -5), (1, 1, 5, 0, -7), (1, 2, 0, 1, -4), (3, 0, 0, 4, -7), (3, 0, 1, 1, -5), (3, 4, 1, 0, -8), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (3, 1, 0, 4, -8), (2, 0, 2, 5, -9), (1, 1, 2, 0, -4), (2, 1, 2, 5, -10), (3, 4, 2, 1, -10), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (1, 0, 2, 1, -4)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 1, 3, -4), (0, 0, 1, 4, -5), (0, 2, 3, 1, -6), (0, 2, 0, 3, -5), (0, 1, 0, 3, -4), (0, 1, 0, 4, -5), (3, 0, 2, 1, -6), (3, 1, 1, 2, -7), (3, 1, 2, 1, -7), (3, 1, 2, 0, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 2, 0, -5), (1, 0, 1, 4, -6), (1, 0, 3, 2, -6), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (2, 0, 2, 0, -4), (1, 1, 3, 0, -5), (3, 2, 0, 1, -6), (1, 2, 3, 0, -6), (1, 2, 1, 3, -7), (2, 1, 0, 1, -4), (3, 0, 1, 2, -6), (3, 2, 1, 0, -6), (2, 0, 3, 0, -5), (2, 2, 1, 0, -5), (1, 2, 0, 3, -6), (2, 0, 1, 1, -4), (1, 1, 2, 0, -4), (1, 1, 0, 4, -6), (1, 2, 2, 0, -5), (2, 1, 1, 0, -4), (3, 1, 0, 2, -6), (2, 2, 0, 1, -5), (3, 2, 1, 1, -7), (1, 2, 3, 1, -7), (3, 0, 1, 1, -5), (1, 1, 1, 4, -7), (1, 1, 3, 2, -7), (0, 1, 3, 2, -6), (0, 1, 1, 4, -6), (0, 2, 2, 1, -5), (0, 1, 2, 1, -4), (0, 2, 1, 3, -6), (0, 1, 3, 1, -5)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 2, 0, 2, -4), (0, 4, 2, 2, -8), (0, 2, 0, 4, -6), (2, 3, 2, 1, -8), (1, 1, 2, 4, -8), (2, 2, 0, 3, -7), (2, 3, 0, 2, -7), (2, 1, 2, 3, -8), (1, 4, 2, 0, -7), (2, 0, 0, 3, -5), (2, 3, 2, 0, -7), (2, 0, 2, 3, -7), (1, 0, 2, 4, -7), (1, 4, 1, 2, -8), (1, 2, 1, 4, -8), (1, 4, 2, 1, -8), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 2, 4, 0, -7), (1, 2, 0, 1, -4), (1, 2, 4, 1, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 3, 1, 0, -6), (2, 1, 4, 1, -8), (1, 0, 0, 4, -5), (1, 4, 1, 0, -6), (2, 3, 0, 1, -6), (1, 2, 0, 4, -7), (2, 0, 4, 1, -7), (1, 4, 0, 2, -7), (2, 1, 4, 0, -7), (1, 4, 0, 1, -6), (2, 0, 4, 0, -6), (1, 1, 4, 2, -8), (2, 2, 1, 3, -8), (2, 0, 2, 0, -4), (1, 0, 4, 2, -7), (2, 3, 1, 2, -8)]
[(0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 5, -9), (0, 0, 4, 3, -7), (0, 4, 0, 3, -7), (0, 3, 4, 3, -10), (0, 4, 3, 3, -10), (0, 4, 1, 0, -5), (0, 4, 0, 1, -5), (0, 3, 4, 0, -7), (0, 2, 0, 5, -7), (0, 3, 2, 0, -5), (0, 1, 4, 5, -10), (0, 2, 0, 3, -5), (0, 4, 3, 0, -7), (0, 2, 3, 5, -10), (4, 4, 1, 0, -9), (4, 4, 0, 1, -9), (3, 0, 4, 0, -7), (2, 4, 1, 3, -10), (3, 0, 4, 2, -9), (5, 0, 2, 2, -9), (5, 3, 1, 0, -9), (5, 0, 2, 0, -7), (3, 3, 4, 0, -10), (3, 0, 2, 0, -5), (2, 0, 2, 5, -9), (2, 1, 2, 5, -10), (3, 1, 4, 2, -10), (3, 4, 3, 0, -10), (5, 3, 0, 1, -9), (2, 2, 0, 5, -9), (5, 1, 1, 0, -7), (3, 0, 0, 2, -5), (5, 1, 0, 1, -7), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (2, 2, 1, 5, -10), (4, 4, 2, 0, -10), (5, 2, 0, 2, -9), (5, 0, 0, 2, -7), (2, 0, 0, 5, -7), (5, 1, 2, 2, -10), (2, 0, 0, 3, -5), (5, 3, 2, 0, -10), (2, 4, 0, 3, -9), (5, 3, 1, 1, -10), (5, 2, 1, 2, -10), (4, 4, 1, 1, -10)]
[(0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 0, 1, -4), (0, 1, 3, 0, -4), (0, 3, 1, 0, -4), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 3, 2, 1, -8), (2, 3, 1, 0, -6), (2, 3, 2, 0, -7), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (3, 0, 3, 1, -7), (1, 0, 3, 3, -7), (1, 1, 3, 3, -8), (1, 3, 0, 2, -6), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (2, 1, 0, 3, -6), (3, 1, 3, 1, -8), (1, 3, 2, 2, -8), (3, 1, 1, 0, -5), (2, 0, 0, 3, -5), (3, 2, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (3, 0, 0, 2, -5), (1, 2, 0, 3, -6), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 1, 2, 2, -8), (1, 3, 3, 1, -8), (1, 2, 2, 3, -8), (0, 2, 2, 3, -7), (0, 3, 3, 1, -7), (0, 3, 2, 2, -7), (0, 1, 3, 3, -7)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 4, 3, -7), (0, 0, 3, 1, -4), (0, 0, 2, 2, -4), (0, 3, 4, 1, -8), (0, 1, 4, 3, -8), (0, 1, 3, 0, -4), (0, 3, 0, 2, -5), (0, 1, 4, 0, -5), (0, 3, 4, 0, -7), (0, 2, 3, 3, -8), (0, 2, 0, 2, -4), (0, 3, 3, 2, -8), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (2, 0, 4, 1, -7), (3, 3, 1, 1, -8), (2, 1, 4, 0, -7), (3, 0, 3, 1, -7), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (3, 0, 0, 2, -5), (2, 1, 2, 3, -8), (2, 0, 0, 3, -5), (3, 3, 1, 0, -7), (3, 1, 0, 1, -5), (2, 3, 1, 2, -8), (3, 1, 1, 0, -5), (2, 3, 0, 2, -7), (3, 1, 3, 0, -7), (3, 2, 1, 2, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 3, 0, 1, -7), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 1, 3, 1, -8), (2, 0, 0, 2, -4), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (1, 3, 0, 1, -5), (3, 2, 0, 2, -7), (2, 1, 4, 1, -8)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 3, 0, 1, -4), (0, 4, 0, 1, -5), (0, 1, 0, 4, -5), (0, 2, 2, 0, -4), (0, 4, 1, 0, -5), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 4, 2, 0, -6), (4, 2, 1, 0, -7), (4, 1, 1, 2, -8), (4, 1, 1, 0, -6), (2, 4, 1, 0, -7), (2, 1, 4, 0, -7), (4, 0, 2, 0, -6), (1, 2, 4, 1, -8), (2, 4, 1, 1, -8), (2, 0, 4, 2, -8), (2, 1, 4, 1, -8), (1, 4, 2, 1, -8), (2, 0, 2, 4, -8), (2, 0, 0, 4, -6), (2, 4, 0, 1, -7), (2, 0, 2, 0, -4), (4, 1, 0, 1, -6), (1, 4, 2, 0, -7), (4, 0, 0, 2, -6), (4, 0, 2, 2, -8), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (2, 1, 0, 4, -7), (2, 1, 1, 0, -4), (4, 1, 0, 2, -7), (4, 1, 2, 1, -8), (1, 2, 4, 0, -7), (4, 2, 0, 1, -7), (4, 2, 1, 1, -8), (2, 0, 4, 0, -6), (4, 1, 2, 0, -7), (1, 1, 4, 2, -8), (1, 1, 2, 4, -8), (2, 1, 1, 4, -8), (0, 1, 2, 4, -7), (0, 1, 4, 2, -7), (0, 4, 2, 1, -7), (0, 2, 4, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 3, 2, 0, -5), (0, 2, 0, 4, -6), (0, 3, 0, 2, -5), (3, 0, 2, 3, -8), (3, 1, 2, 0, -6), (3, 0, 0, 3, -6), (3, 1, 0, 2, -6), (3, 2, 2, 0, -7), (3, 0, 2, 1, -6), (2, 3, 2, 2, -9), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (3, 1, 3, 2, -9), (1, 3, 3, 0, -7), (3, 1, 3, 0, -7), (3, 0, 3, 1, -7), (1, 3, 2, 3, -9), (2, 1, 0, 4, -7), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (2, 1, 2, 0, -5), (2, 1, 3, 0, -6), (3, 2, 0, 2, -7), (2, 0, 0, 3, -5), (3, 1, 0, 3, -7), (2, 0, 2, 1, -5), (2, 1, 0, 2, -5), (1, 0, 3, 4, -8), (1, 3, 0, 3, -7), (1, 3, 3, 2, -9), (2, 0, 0, 4, -6), (1, 2, 0, 4, -7), (1, 1, 3, 4, -9), (2, 0, 3, 1, -6), (3, 2, 2, 2, -9), (3, 0, 3, 2, -8), (1, 2, 2, 4, -9), (3, 1, 2, 3, -9), (0, 2, 2, 4, -8), (0, 1, 3, 4, -8), (0, 3, 3, 2, -8), (0, 3, 2, 3, -8)]
[(0, 0, 0, 3, -3), (0, 0, 2, 1, -3), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 1, 0, 2, -3), (0, 2, 2, 3, -7), (0, 1, 2, 0, -3), (0, 2, 3, 2, -7), (2, 1, 2, 2, -7), (1, 3, 2, 1, -7), (2, 2, 0, 2, -6), (1, 3, 2, 0, -6), (2, 0, 3, 1, -6), (2, 0, 2, 2, -6), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (2, 1, 3, 0, -6), (1, 2, 3, 1, -7), (2, 0, 0, 2, -4), (1, 0, 2, 3, -6), (2, 0, 1, 1, -4), (1, 0, 0, 3, -4), (1, 3, 0, 1, -5), (2, 1, 3, 1, -7), (1, 3, 1, 0, -5), (1, 2, 3, 0, -6), (2, 2, 2, 1, -7), (1, 1, 2, 3, -7), (1, 2, 0, 3, -6), (1, 0, 0, 2, -3), (1, 0, 1, 1, -3), (2, 1, 0, 1, -4), (1, 2, 1, 3, -7), (2, 1, 1, 0, -4), (2, 2, 2, 0, -6), (1, 0, 3, 2, -6), (2, 2, 0, 1, -5), (1, 1, 1, 0, -3), (2, 2, 1, 0, -5), (1, 1, 3, 2, -7), (1, 1, 0, 1, -3), (2, 2, 1, 2, -7)]
[(0, 0, 1, 3, -4), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 3, 2, 0, -5), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (2, 2, 1, 2, -7), (2, 2, 0, 2, -6), (2, 0, 2, 2, -6), (1, 3, 2, 0, -6), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (1, 3, 0, 2, -6), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 1, 3, 2, -7), (1, 0, 3, 2, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 2, 1, -5), (1, 3, 1, 0, -5), (2, 2, 2, 1, -7), (1, 1, 2, 3, -7), (1, 2, 3, 1, -7), (1, 0, 2, 3, -6), (1, 3, 0, 1, -5), (1, 2, 3, 0, -6), (2, 2, 2, 0, -6), (1, 0, 0, 3, -4), (2, 1, 2, 0, -5), (1, 2, 1, 3, -7), (2, 2, 1, 0, -5), (1, 2, 0, 3, -6), (1, 0, 2, 1, -4), (1, 0, 3, 1, -5), (1, 1, 3, 0, -5), (1, 3, 1, 2, -7), (1, 3, 2, 1, -7), (2, 2, 0, 1, -5), (2, 1, 2, 2, -7), (1, 1, 2, 0, -4)]
[(0, 0, 3, 4, -7), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 2, 4, 0, -6), (0, 2, 4, 3, -9), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 1, 4, 0, -5), (0, 3, 3, 3, -9), (0, 2, 3, 4, -9), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (3, 1, 2, 0, -6), (3, 2, 1, 3, -9), (3, 2, 0, 3, -8), (3, 1, 4, 0, -8), (1, 3, 0, 2, -6), (1, 2, 2, 0, -5), (3, 0, 4, 1, -8), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (3, 2, 4, 0, -9), (2, 2, 1, 4, -9), (3, 3, 3, 0, -9), (1, 0, 3, 4, -8), (2, 1, 2, 0, -5), (1, 3, 2, 0, -6), (1, 1, 3, 4, -9), (2, 0, 0, 4, -6), (2, 3, 1, 3, -9), (2, 1, 0, 2, -5), (3, 3, 2, 0, -8), (2, 0, 2, 1, -5), (2, 3, 0, 3, -8), (2, 2, 0, 4, -8), (3, 1, 2, 3, -9), (1, 2, 0, 2, -5), (3, 0, 2, 3, -8), (3, 3, 1, 2, -9), (3, 3, 0, 2, -8), (2, 0, 0, 3, -5), (1, 1, 4, 3, -9), (3, 1, 4, 1, -9), (1, 0, 4, 3, -8), (3, 1, 0, 2, -6), (3, 0, 0, 3, -6), (3, 0, 2, 1, -6)]
[(0, 0, 4, 3, -7), (0, 0, 4, 1, -5), (0, 0, 3, 4, -7), (0, 0, 3, 2, -5), (0, 3, 0, 4, -7), (0, 3, 2, 0, -5), (0, 5, 0, 2, -7), (0, 3, 0, 2, -5), (0, 3, 4, 0, -7), (0, 5, 2, 0, -7), (0, 1, 4, 0, -5), (3, 2, 4, 1, -10), (3, 5, 1, 0, -9), (1, 5, 2, 2, -10), (3, 5, 0, 1, -9), (3, 0, 1, 4, -8), (3, 2, 0, 4, -9), (2, 5, 0, 2, -9), (2, 5, 2, 1, -10), (1, 0, 4, 3, -8), (2, 3, 4, 0, -9), (1, 5, 0, 1, -7), (1, 3, 4, 2, -10), (1, 5, 1, 0, -7), (1, 3, 2, 4, -10), (2, 5, 1, 2, -10), (2, 3, 1, 4, -10), (1, 2, 4, 3, -10), (3, 0, 1, 1, -5), (1, 2, 3, 4, -10), (2, 5, 2, 0, -9), (2, 3, 0, 4, -9), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (2, 3, 4, 1, -10), (1, 3, 0, 1, -5), (1, 0, 3, 4, -8), (3, 0, 0, 4, -7), (1, 3, 1, 0, -5), (3, 1, 1, 0, -5), (3, 2, 1, 4, -10), (3, 1, 4, 0, -8), (3, 2, 4, 0, -9), (3, 5, 1, 1, -10), (3, 0, 4, 1, -8), (0, 2, 3, 4, -9), (0, 2, 4, 3, -9), (0, 3, 2, 4, -9), (0, 3, 4, 2, -9), (0, 5, 2, 2, -9)]
[(0, 0, 5, 3, -8), (0, 0, 5, 4, -9), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 3, 5, 0, -8), (0, 4, 3, 0, -7), (0, 3, 3, 0, -6), (0, 4, 0, 3, -7), (0, 4, 4, 0, -8), (0, 3, 4, 4, -11), (0, 4, 4, 3, -11), (0, 2, 5, 4, -11), (0, 3, 0, 4, -7), (0, 3, 5, 3, -11), (3, 2, 4, 0, -9), (3, 2, 0, 4, -9), (3, 2, 2, 4, -11), (2, 2, 5, 0, -9), (2, 0, 5, 2, -9), (1, 3, 0, 2, -6), (3, 4, 0, 2, -9), (1, 4, 2, 0, -7), (2, 2, 5, 2, -11), (2, 3, 0, 4, -9), (3, 0, 4, 1, -8), (3, 0, 2, 1, -6), (1, 3, 5, 0, -9), (1, 4, 4, 0, -9), (3, 0, 4, 2, -9), (2, 4, 2, 3, -11), (3, 1, 4, 0, -8), (2, 0, 5, 1, -8), (1, 4, 4, 2, -11), (1, 3, 5, 2, -11), (3, 1, 0, 2, -6), (2, 4, 0, 3, -9), (2, 3, 2, 4, -11), (3, 0, 0, 3, -6), (3, 1, 2, 0, -6), (1, 3, 2, 0, -6), (2, 1, 5, 0, -8), (3, 4, 2, 2, -11), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (3, 4, 2, 0, -9), (3, 0, 2, 4, -9), (3, 2, 4, 2, -11), (1, 4, 0, 2, -7), (3, 0, 0, 4, -7)]
[(0, 0, 3, 4, -7), (0, 0, 5, 3, -8), (0, 0, 4, 4, -8), (0, 0, 3, 3, -6), (0, 3, 0, 4, -7), (0, 3, 5, 0, -8), (0, 4, 5, 2, -11), (0, 4, 3, 0, -7), (0, 3, 3, 0, -6), (0, 4, 0, 3, -7), (0, 3, 4, 4, -11), (0, 3, 5, 3, -11), (0, 4, 4, 3, -11), (0, 3, 0, 3, -6), (0, 4, 5, 0, -9), (3, 2, 4, 0, -9), (3, 2, 0, 4, -9), (3, 2, 2, 4, -11), (2, 2, 5, 0, -9), (2, 0, 5, 2, -9), (2, 1, 5, 0, -8), (3, 1, 0, 2, -6), (3, 4, 0, 2, -9), (1, 0, 5, 3, -9), (3, 1, 2, 0, -6), (1, 0, 4, 4, -9), (1, 2, 5, 3, -11), (3, 0, 2, 1, -6), (2, 4, 2, 3, -11), (2, 1, 3, 0, -6), (2, 4, 0, 3, -9), (1, 3, 0, 2, -6), (3, 0, 0, 3, -6), (1, 4, 2, 0, -7), (1, 4, 0, 2, -7), (1, 3, 2, 0, -6), (2, 3, 2, 4, -11), (3, 0, 0, 4, -7), (2, 2, 5, 2, -11), (3, 0, 4, 1, -8), (1, 2, 4, 4, -11), (3, 0, 4, 2, -9), (2, 0, 5, 1, -8), (3, 1, 4, 0, -8), (3, 4, 2, 2, -11), (3, 4, 2, 0, -9), (2, 3, 0, 4, -9), (2, 0, 3, 1, -6), (3, 0, 2, 4, -9), (3, 2, 4, 2, -11)]
[(0, 0, 4, 3, -7), (0, 0, 6, 1, -7), (0, 0, 4, 5, -9), (0, 0, 6, 3, -9), (0, 4, 0, 5, -9), (0, 1, 6, 0, -7), (0, 6, 3, 3, -12), (0, 4, 0, 3, -7), (0, 4, 3, 5, -12), (0, 3, 6, 3, -12), (0, 4, 3, 0, -7), (0, 6, 3, 0, -9), (0, 3, 4, 5, -12), (0, 6, 0, 3, -9), (0, 3, 6, 0, -9), (4, 4, 3, 1, -12), (4, 1, 2, 5, -12), (4, 1, 6, 1, -12), (4, 1, 6, 0, -11), (4, 1, 2, 0, -7), (2, 6, 2, 2, -12), (2, 6, 2, 0, -10), (2, 6, 0, 2, -10), (4, 4, 2, 2, -12), (1, 6, 2, 0, -9), (1, 4, 2, 0, -7), (1, 4, 0, 2, -7), (2, 3, 6, 0, -11), (1, 6, 0, 2, -9), (2, 1, 6, 3, -12), (2, 3, 6, 1, -12), (2, 1, 4, 5, -12), (4, 1, 0, 2, -7), (4, 0, 0, 3, -7), (4, 0, 6, 1, -11), (1, 4, 2, 5, -12), (2, 6, 3, 0, -11), (2, 6, 3, 1, -12), (1, 6, 0, 3, -10), (1, 6, 2, 3, -12), (4, 4, 2, 0, -10), (2, 0, 4, 5, -11), (2, 0, 6, 3, -11), (4, 0, 2, 1, -7), (4, 1, 0, 5, -10), (4, 0, 0, 5, -9), (1, 4, 0, 5, -10), (4, 0, 2, 5, -11), (4, 4, 0, 2, -10), (4, 4, 3, 0, -11)]
[(0, 4, 0, 3, -7), (0, 0, 5, 3, -8), (0, 0, 4, 3, -7), (0, 0, 4, 4, -8), (0, 3, 4, 0, -7), (0, 5, 3, 0, -8), (0, 5, 3, 3, -11), (0, 5, 2, 0, -7), (0, 3, 5, 0, -8), (0, 3, 5, 3, -11), (0, 5, 0, 3, -8), (0, 4, 3, 4, -11), (0, 5, 0, 2, -7), (0, 3, 4, 4, -11), (0, 4, 0, 4, -8), (4, 3, 3, 1, -11), (4, 1, 2, 4, -11), (4, 1, 5, 1, -11), (4, 1, 5, 0, -10), (4, 1, 2, 0, -7), (2, 5, 2, 2, -11), (2, 5, 2, 0, -9), (2, 5, 0, 2, -9), (4, 1, 0, 2, -7), (2, 1, 4, 4, -11), (1, 4, 2, 4, -11), (4, 1, 0, 4, -9), (2, 3, 5, 0, -10), (4, 0, 2, 1, -7), (2, 0, 5, 1, -8), (2, 3, 5, 1, -11), (2, 0, 4, 4, -10), (2, 0, 5, 3, -10), (1, 4, 0, 4, -9), (2, 5, 3, 0, -10), (4, 3, 2, 2, -11), (4, 0, 5, 1, -10), (2, 5, 3, 1, -11), (1, 5, 0, 3, -9), (1, 5, 2, 3, -11), (2, 1, 5, 3, -11), (4, 3, 2, 0, -9), (4, 0, 0, 3, -7), (4, 0, 0, 4, -8), (2, 1, 4, 0, -7), (4, 0, 2, 4, -10), (2, 0, 4, 1, -7), (4, 3, 0, 2, -9), (4, 3, 3, 0, -10), (2, 1, 5, 0, -8)]
[(0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 3, 2, 3, -8), (0, 2, 3, 3, -8), (0, 3, 0, 3, -6), (0, 3, 2, 0, -5), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (3, 2, 0, 2, -7), (3, 1, 2, 2, -8), (2, 1, 3, 2, -8), (2, 2, 3, 0, -7), (2, 0, 3, 0, -5), (3, 1, 1, 0, -5), (2, 0, 3, 2, -7), (1, 2, 0, 1, -4), (1, 3, 1, 3, -8), (2, 2, 3, 1, -8), (3, 2, 2, 1, -8), (2, 0, 2, 3, -7), (2, 2, 1, 3, -8), (2, 0, 2, 0, -4), (2, 2, 0, 3, -7), (2, 1, 2, 3, -8), (2, 0, 0, 3, -5), (3, 0, 2, 2, -7), (2, 1, 0, 1, -4), (2, 3, 2, 0, -7), (3, 3, 0, 1, -7), (2, 1, 1, 0, -4), (1, 0, 3, 3, -7), (1, 1, 3, 3, -8), (1, 3, 0, 3, -7), (2, 3, 2, 1, -8), (3, 3, 1, 0, -7), (1, 3, 1, 0, -5), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 3, 0, 1, -5), (3, 2, 1, 2, -8), (3, 3, 1, 1, -8), (3, 0, 2, 0, -5), (3, 0, 0, 2, -5), (3, 2, 2, 0, -7), (3, 1, 0, 1, -5)]
[(0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 3, 0, 2, -5), (0, 1, 3, 0, -4), (0, 2, 2, 0, -4), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (2, 0, 0, 3, -5), (3, 0, 3, 1, -7), (1, 3, 0, 1, -5), (2, 2, 0, 3, -7), (3, 1, 3, 1, -8), (2, 0, 2, 3, -7), (1, 3, 2, 2, -8), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (2, 0, 1, 1, -4), (1, 0, 3, 3, -7), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 2, 1, 3, -8), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (3, 0, 2, 2, -7), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 3, 3, 1, -8), (3, 3, 0, 1, -7), (3, 3, 1, 1, -8), (1, 1, 3, 3, -8), (1, 2, 2, 3, -8), (0, 2, 2, 3, -7), (0, 1, 3, 3, -7), (0, 3, 3, 1, -7), (0, 3, 2, 2, -7)]
[(0, 0, 4, 3, -7), (0, 0, 4, 2, -6), (0, 0, 2, 5, -7), (0, 2, 0, 4, -6), (0, 2, 0, 5, -7), (0, 0, 2, 4, -6), (0, 3, 4, 0, -7), (0, 2, 4, 0, -6), (0, 3, 0, 4, -7), (3, 2, 0, 2, -7), (3, 1, 0, 4, -8), (3, 1, 3, 3, -10), (3, 0, 2, 4, -9), (3, 0, 0, 4, -7), (3, 2, 2, 0, -7), (3, 2, 3, 0, -8), (3, 0, 2, 2, -7), (2, 2, 4, 0, -8), (2, 0, 4, 3, -9), (2, 3, 0, 2, -7), (2, 2, 0, 2, -6), (2, 0, 4, 2, -8), (2, 2, 4, 2, -10), (3, 0, 3, 3, -9), (1, 2, 2, 5, -10), (3, 3, 0, 2, -8), (3, 0, 3, 2, -8), (2, 2, 2, 0, -6), (2, 1, 0, 5, -8), (2, 3, 2, 0, -7), (1, 3, 4, 2, -10), (2, 0, 2, 5, -9), (3, 2, 3, 2, -10), (3, 1, 2, 4, -10), (2, 0, 0, 5, -7), (1, 3, 4, 0, -8), (1, 2, 4, 3, -10), (3, 3, 2, 2, -10), (2, 0, 2, 2, -6), (1, 2, 0, 5, -8), (1, 3, 0, 4, -8), (2, 1, 4, 3, -10), (2, 1, 2, 5, -10), (2, 0, 0, 4, -6), (3, 3, 2, 0, -8), (1, 3, 2, 4, -10), (0, 3, 2, 4, -9), (0, 2, 4, 3, -9), (0, 3, 4, 2, -9), (0, 2, 2, 5, -9)]
[(0, 3, 2, 3, -8), (0, 2, 3, 0, -5), (0, 4, 2, 2, -8), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 3, 3, 0, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 4, 0, 2, -6), (0, 3, 3, 2, -8), (1, 4, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (1, 3, 3, 0, -7), (2, 0, 0, 3, -5), (3, 1, 1, 0, -5), (1, 3, 3, 1, -8), (3, 0, 3, 1, -7), (3, 2, 1, 0, -6), (1, 1, 2, 0, -4), (2, 0, 3, 2, -7), (3, 0, 2, 2, -7), (1, 4, 1, 0, -6), (3, 2, 2, 0, -7), (2, 1, 0, 3, -6), (1, 0, 2, 1, -4), (1, 4, 2, 1, -8), (2, 0, 0, 2, -4), (1, 0, 3, 1, -5), (3, 1, 2, 2, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (3, 1, 3, 1, -8), (1, 4, 2, 0, -7), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (2, 1, 3, 2, -8), (3, 1, 3, 0, -7), (1, 1, 3, 0, -5)]
[(0, 0, 3, 3, -6), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 0, 3, 2, -5), (0, 3, 0, 3, -6), (0, 2, 4, 0, -6), (0, 3, 0, 2, -5), (0, 1, 4, 0, -5), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 3, 2, 0, -5), (3, 0, 2, 3, -8), (2, 4, 1, 0, -7), (3, 1, 2, 3, -9), (3, 1, 4, 1, -9), (3, 3, 1, 0, -7), (3, 1, 4, 0, -8), (3, 3, 0, 1, -7), (2, 4, 0, 1, -7), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (1, 4, 0, 2, -7), (2, 1, 3, 3, -9), (1, 4, 0, 1, -6), (1, 4, 1, 0, -6), (1, 3, 0, 1, -5), (2, 2, 4, 0, -8), (1, 3, 1, 0, -5), (1, 2, 4, 2, -9), (2, 0, 3, 3, -8), (1, 3, 0, 3, -7), (2, 4, 2, 1, -9), (3, 0, 4, 1, -8), (2, 0, 4, 2, -8), (3, 0, 0, 2, -5), (2, 2, 4, 1, -9), (2, 4, 2, 0, -8), (1, 4, 2, 2, -9), (3, 0, 0, 3, -6), (1, 2, 3, 3, -9), (3, 3, 2, 0, -8), (3, 0, 1, 1, -5), (2, 1, 4, 2, -9), (3, 1, 0, 3, -7), (3, 3, 2, 1, -9), (1, 3, 2, 3, -9), (0, 3, 2, 3, -8), (0, 2, 3, 3, -8), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8)]
[(0, 0, 3, 3, -6), (0, 0, 4, 1, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 3, 0, 3, -6), (0, 2, 4, 0, -6), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 4, 2, 0, -6), (0, 1, 4, 0, -5), (0, 4, 0, 2, -6), (3, 4, 1, 0, -8), (3, 2, 0, 3, -8), (3, 0, 3, 1, -7), (3, 2, 3, 1, -9), (3, 4, 0, 1, -8), (3, 2, 1, 3, -9), (1, 2, 3, 3, -9), (1, 4, 1, 0, -6), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (3, 0, 1, 1, -5), (2, 3, 1, 3, -9), (2, 4, 2, 0, -8), (1, 3, 1, 0, -5), (2, 4, 2, 1, -9), (1, 3, 0, 1, -5), (1, 0, 3, 3, -7), (1, 2, 4, 2, -9), (2, 4, 0, 2, -8), (2, 3, 0, 3, -8), (2, 2, 4, 0, -8), (2, 4, 1, 2, -9), (1, 4, 0, 1, -6), (2, 2, 4, 1, -9), (3, 0, 0, 2, -5), (1, 0, 4, 2, -7), (3, 0, 0, 3, -6), (3, 1, 1, 0, -5), (3, 0, 1, 3, -7), (1, 4, 2, 2, -9), (3, 1, 3, 0, -7), (3, 1, 0, 1, -5), (1, 3, 2, 3, -9), (3, 2, 3, 0, -8), (3, 4, 1, 1, -9), (0, 3, 2, 3, -8), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8), (0, 2, 3, 3, -8)]
[(0, 0, 2, 4, -6), (0, 0, 1, 4, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 1, 0, 4, -5), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (3, 0, 2, 3, -8), (3, 3, 2, 1, -9), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 0, 3, -7), (3, 3, 1, 0, -7), (2, 1, 0, 4, -7), (2, 3, 0, 1, -6), (2, 2, 1, 0, -5), (2, 3, 1, 0, -6), (1, 3, 2, 3, -9), (2, 0, 1, 4, -7), (1, 1, 3, 0, -5), (1, 3, 3, 2, -9), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (1, 2, 2, 4, -9), (1, 2, 4, 2, -9), (3, 3, 0, 1, -7), (3, 0, 4, 1, -8), (1, 3, 0, 3, -7), (1, 2, 0, 4, -7), (3, 1, 0, 1, -5), (3, 1, 4, 1, -9), (2, 2, 0, 1, -5), (3, 0, 1, 3, -7), (2, 1, 4, 2, -9), (2, 0, 4, 2, -8), (3, 3, 3, 0, -9), (1, 0, 4, 1, -6), (3, 1, 2, 3, -9), (3, 2, 4, 0, -9), (3, 1, 4, 0, -8), (1, 0, 3, 1, -5), (1, 1, 4, 0, -6), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 3, 3, 2, -8), (0, 3, 2, 3, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 1, 4, -5), (0, 1, 0, 4, -5), (0, 2, 0, 3, -5), (0, 3, 0, 4, -7), (0, 4, 0, 3, -7), (3, 2, 4, 0, -9), (3, 4, 0, 2, -9), (3, 2, 4, 2, -11), (3, 4, 2, 2, -11), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (3, 0, 4, 2, -9), (3, 2, 0, 4, -9), (3, 0, 2, 4, -9), (1, 4, 4, 2, -11), (1, 2, 2, 0, -5), (1, 4, 2, 0, -7), (2, 4, 2, 3, -11), (1, 4, 0, 2, -7), (1, 3, 3, 4, -11), (2, 4, 0, 3, -9), (3, 2, 2, 4, -11), (1, 0, 4, 2, -7), (3, 0, 0, 4, -7), (2, 3, 2, 4, -11), (1, 2, 0, 2, -5), (2, 0, 4, 3, -9), (1, 0, 2, 2, -5), (2, 3, 0, 4, -9), (1, 4, 4, 0, -9), (2, 0, 3, 4, -9), (3, 4, 2, 0, -9), (2, 2, 3, 4, -11), (2, 2, 4, 3, -11), (1, 3, 4, 3, -11), (1, 4, 3, 3, -11), (3, 0, 2, 2, -7), (1, 0, 0, 4, -5), (1, 2, 4, 0, -7), (0, 2, 4, 1, -7), (0, 4, 3, 3, -10), (0, 3, 4, 3, -10), (0, 4, 4, 1, -9), (0, 3, 3, 4, -10), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5), (0, 4, 4, 2, -10)]
[(0, 0, 2, 4, -6), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 4, 1, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 3, 3, -9), (0, 2, 4, 3, -9), (0, 2, 3, 4, -9), (0, 2, 4, 0, -6), (0, 3, 3, 0, -6), (0, 1, 4, 0, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 0, 2, 3, -5), (4, 2, 1, 2, -9), (2, 3, 3, 0, -8), (2, 3, 1, 0, -6), (4, 0, 1, 2, -7), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (2, 3, 0, 1, -6), (2, 2, 4, 0, -8), (2, 3, 3, 1, -9), (2, 2, 4, 1, -9), (2, 0, 1, 4, -7), (4, 0, 0, 2, -6), (4, 3, 0, 1, -8), (4, 2, 0, 2, -8), (4, 0, 2, 1, -7), (3, 1, 1, 0, -5), (4, 2, 2, 0, -8), (2, 3, 1, 3, -9), (2, 0, 0, 4, -6), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (2, 3, 0, 3, -8), (2, 2, 0, 4, -8), (2, 2, 1, 0, -5), (4, 1, 0, 1, -6), (2, 2, 0, 1, -5), (4, 1, 2, 0, -7), (4, 3, 1, 0, -8), (2, 0, 0, 3, -5), (4, 3, 1, 1, -9), (4, 2, 2, 1, -9), (2, 2, 1, 4, -9), (4, 0, 1, 1, -6), (4, 1, 1, 0, -6)]
[(0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 4, 1, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 3, 3, -9), (0, 2, 4, 3, -9), (0, 2, 4, 0, -6), (0, 2, 0, 4, -6), (0, 3, 3, 0, -6), (0, 2, 3, 4, -9), (0, 1, 4, 0, -5), (0, 3, 0, 3, -6), (0, 0, 2, 3, -5), (3, 2, 3, 0, -8), (3, 1, 2, 0, -6), (2, 3, 3, 0, -8), (2, 1, 4, 0, -7), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (2, 0, 4, 1, -7), (3, 3, 1, 2, -9), (3, 1, 3, 0, -7), (2, 3, 3, 1, -9), (2, 2, 4, 0, -8), (2, 0, 1, 4, -7), (3, 0, 1, 3, -7), (2, 2, 4, 1, -9), (3, 3, 2, 1, -9), (3, 1, 0, 2, -6), (3, 0, 3, 1, -7), (2, 3, 0, 3, -8), (2, 3, 1, 3, -9), (2, 1, 0, 2, -5), (3, 0, 0, 3, -6), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (3, 2, 0, 3, -8), (3, 2, 3, 1, -9), (2, 2, 0, 4, -8), (2, 0, 0, 4, -6), (1, 2, 2, 0, -5), (1, 2, 0, 2, -5), (3, 0, 2, 1, -6), (3, 3, 2, 0, -8), (3, 3, 0, 2, -8), (2, 0, 0, 3, -5), (2, 2, 1, 4, -9), (3, 2, 1, 3, -9)]
[(0, 4, 2, 0, -6), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 4, 0, -6), (0, 4, 0, 2, -6), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (0, 3, 4, 0, -7), (0, 2, 2, 0, -4), (0, 4, 3, 0, -7), (2, 0, 1, 4, -7), (2, 1, 0, 1, -4), (2, 1, 3, 2, -8), (2, 3, 3, 0, -8), (2, 3, 0, 2, -7), (1, 1, 4, 0, -6), (2, 0, 3, 1, -6), (2, 1, 1, 4, -8), (2, 0, 3, 2, -7), (2, 0, 0, 2, -4), (1, 4, 0, 2, -7), (1, 1, 2, 4, -8), (1, 1, 4, 2, -8), (1, 4, 1, 0, -6), (2, 0, 0, 4, -6), (1, 0, 4, 2, -7), (2, 1, 3, 0, -6), (1, 4, 0, 1, -6), (1, 0, 4, 1, -6), (1, 2, 0, 4, -7), (1, 3, 4, 0, -8), (2, 3, 0, 1, -6), (1, 0, 2, 4, -7), (1, 4, 3, 0, -8), (2, 3, 1, 0, -6), (1, 1, 2, 0, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 3, 1, 2, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 4, 1, 2, -8), (2, 1, 0, 4, -7), (1, 0, 2, 1, -4), (1, 2, 1, 4, -8), (0, 2, 1, 4, -7), (0, 4, 1, 2, -7), (0, 1, 4, 2, -7), (0, 1, 2, 4, -7)]
[(0, 0, 1, 3, -4), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (3, 0, 1, 1, -5), (3, 1, 2, 0, -6), (3, 1, 1, 0, -5), (3, 0, 1, 2, -6), (3, 0, 2, 2, -7), (3, 1, 0, 2, -6), (3, 1, 0, 1, -5), (3, 1, 2, 1, -7), (3, 0, 2, 0, -5), (2, 0, 3, 2, -7), (2, 2, 2, 0, -6), (1, 1, 2, 0, -4), (2, 0, 3, 0, -5), (1, 2, 0, 1, -4), (2, 2, 1, 2, -7), (2, 1, 3, 1, -7), (2, 2, 2, 1, -7), (2, 1, 3, 0, -6), (2, 0, 1, 3, -6), (1, 2, 2, 2, -7), (3, 1, 1, 2, -7), (3, 2, 1, 1, -7), (1, 1, 2, 3, -7), (2, 1, 1, 3, -7), (2, 0, 2, 0, -4), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 2, 3, -7), (2, 1, 0, 3, -6), (1, 2, 1, 0, -4), (3, 2, 0, 1, -6), (2, 2, 0, 2, -6), (1, 2, 2, 0, -5), (3, 2, 1, 0, -6), (1, 1, 3, 2, -7), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 1, 3, 2, -6), (0, 2, 2, 1, -5), (0, 2, 1, 1, -4), (0, 1, 2, 3, -6), (0, 2, 2, 2, -6), (0, 1, 2, 1, -4)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 1, 2, -3), (0, 0, 2, 1, -3), (0, 2, 0, 3, -5), (0, 0, 2, 3, -5), (0, 1, 0, 3, -4), (0, 3, 2, 2, -7), (0, 1, 2, 0, -3), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 1, 0, 2, -3), (0, 2, 3, 2, -7), (0, 1, 3, 0, -4), (0, 0, 1, 3, -4), (1, 0, 3, 2, -6), (1, 0, 1, 1, -3), (2, 0, 2, 2, -6), (2, 0, 0, 2, -4), (2, 1, 0, 1, -4), (1, 1, 0, 1, -3), (2, 1, 1, 0, -4), (1, 3, 2, 0, -6), (2, 0, 3, 1, -6), (1, 3, 2, 1, -7), (1, 1, 2, 3, -7), (1, 2, 0, 3, -6), (2, 3, 0, 1, -6), (1, 3, 1, 2, -7), (1, 2, 1, 3, -7), (1, 3, 0, 2, -6), (1, 0, 0, 2, -3), (2, 1, 3, 0, -6), (1, 2, 3, 0, -6), (1, 2, 3, 1, -7), (1, 0, 2, 3, -6), (2, 2, 1, 2, -7), (2, 3, 1, 0, -6), (1, 0, 0, 3, -4), (2, 1, 2, 2, -7), (2, 0, 1, 1, -4), (1, 1, 1, 0, -3), (2, 1, 3, 1, -7), (2, 2, 0, 2, -6), (2, 3, 1, 1, -7), (1, 1, 3, 2, -7), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5)]
[(0, 0, 2, 4, -6), (0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 3, 0, 1, -4), (0, 2, 2, 0, -4), (0, 1, 0, 4, -5), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (4, 1, 1, 0, -6), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 0, 4, 0, -6), (2, 3, 2, 1, -8), (2, 1, 4, 0, -7), (2, 0, 2, 0, -4), (1, 2, 4, 1, -8), (2, 0, 4, 2, -8), (4, 0, 0, 2, -6), (2, 1, 4, 1, -8), (4, 0, 2, 2, -8), (2, 0, 0, 4, -6), (4, 1, 1, 2, -8), (2, 3, 2, 0, -7), (4, 1, 0, 1, -6), (4, 1, 2, 1, -8), (4, 1, 0, 2, -7), (1, 3, 3, 0, -7), (2, 3, 1, 2, -8), (2, 1, 0, 1, -4), (2, 0, 2, 4, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 3, 0, 2, -7), (2, 1, 1, 4, -8), (1, 2, 4, 0, -7), (4, 1, 2, 0, -7), (4, 0, 2, 0, -6), (2, 1, 0, 4, -7), (1, 3, 3, 1, -8), (1, 3, 2, 2, -8), (1, 1, 4, 2, -8), (1, 1, 2, 4, -8), (0, 1, 2, 4, -7), (0, 1, 4, 2, -7), (0, 3, 2, 2, -7), (0, 3, 3, 1, -7), (0, 2, 4, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 3, 0, -6), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (3, 1, 0, 2, -6), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 1, 3, 1, -7), (2, 3, 1, 1, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 3, 0, 2, -6), (1, 0, 3, 2, -6), (3, 0, 0, 2, -5), (3, 1, 2, 0, -6), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (3, 2, 0, 1, -6), (3, 0, 2, 1, -6), (3, 0, 1, 1, -5), (2, 0, 1, 1, -4), (3, 0, 1, 2, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (3, 1, 2, 1, -7), (3, 1, 1, 2, -7), (3, 2, 1, 1, -7), (1, 2, 0, 3, -6), (1, 2, 1, 3, -7), (1, 1, 3, 2, -7), (1, 3, 1, 2, -7), (1, 0, 2, 3, -6), (2, 0, 0, 2, -4), (3, 1, 1, 0, -5), (1, 1, 2, 3, -7), (2, 0, 0, 3, -5), (3, 1, 0, 1, -5), (3, 2, 1, 0, -6)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (3, 1, 2, 2, -8), (3, 0, 0, 2, -5), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 0, 1, -5), (3, 2, 0, 2, -7), (3, 3, 0, 1, -7), (3, 3, 2, 0, -8), (3, 2, 3, 0, -8), (1, 3, 2, 2, -8), (1, 2, 1, 0, -4), (1, 3, 0, 1, -5), (2, 2, 0, 3, -7), (2, 0, 2, 3, -7), (1, 2, 3, 2, -8), (3, 0, 3, 1, -7), (3, 1, 3, 1, -8), (2, 3, 1, 2, -8), (2, 1, 2, 3, -8), (1, 3, 1, 0, -5), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (1, 2, 2, 3, -8), (2, 3, 0, 2, -7), (2, 1, 0, 1, -4), (2, 0, 0, 3, -5), (3, 1, 1, 0, -5), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (3, 0, 1, 1, -5), (3, 0, 2, 2, -7), (2, 2, 1, 3, -8), (2, 1, 3, 2, -8), (2, 0, 3, 2, -7), (3, 3, 1, 1, -8), (3, 1, 3, 0, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 2, 3, 0, -5), (0, 0, 2, 3, -5), (0, 2, 3, 2, -7), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 3, 2, 2, -7), (0, 2, 0, 2, -4), (0, 1, 3, 0, -4), (0, 2, 2, 0, -4), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (2, 2, 2, 0, -6), (2, 2, 1, 2, -7), (2, 2, 2, 1, -7), (2, 2, 0, 2, -6), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 0, 2, 2, -6), (1, 3, 2, 1, -7), (2, 1, 1, 0, -4), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 1, 3, 2, -7), (1, 3, 0, 1, -5), (1, 0, 3, 1, -5), (2, 1, 0, 1, -4), (1, 1, 3, 0, -5), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (2, 0, 2, 1, -5), (1, 2, 0, 1, -4), (1, 2, 3, 0, -6), (2, 1, 2, 0, -5), (1, 2, 3, 1, -7), (1, 2, 0, 3, -6), (1, 1, 2, 3, -7), (1, 2, 1, 3, -7), (2, 0, 0, 2, -4), (2, 1, 0, 3, -6), (2, 2, 1, 0, -5), (2, 0, 0, 3, -5), (1, 0, 2, 3, -6), (2, 2, 0, 1, -5), (2, 1, 2, 2, -7), (1, 0, 3, 2, -6), (1, 2, 1, 0, -4)]
[(0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 0, 3, 4, -7), (0, 3, 3, 4, -10), (0, 4, 3, 3, -10), (0, 4, 2, 0, -6), (0, 4, 0, 2, -6), (0, 3, 4, 3, -10), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 3, 0, 4, -7), (0, 4, 0, 3, -7), (3, 3, 0, 2, -8), (2, 0, 3, 1, -6), (3, 3, 2, 2, -10), (3, 1, 2, 4, -10), (3, 1, 0, 4, -8), (3, 0, 3, 1, -7), (2, 4, 2, 2, -10), (2, 1, 4, 0, -7), (2, 4, 2, 0, -8), (3, 1, 2, 0, -6), (3, 0, 0, 4, -7), (2, 1, 4, 3, -10), (3, 1, 0, 2, -6), (2, 4, 0, 2, -8), (3, 3, 3, 0, -9), (3, 0, 2, 1, -6), (2, 0, 4, 1, -7), (1, 3, 2, 4, -10), (2, 1, 3, 4, -10), (1, 4, 0, 3, -8), (2, 0, 4, 3, -9), (1, 4, 2, 3, -10), (3, 3, 2, 0, -8), (2, 3, 4, 0, -9), (3, 0, 2, 4, -9), (2, 4, 3, 1, -10), (3, 0, 0, 3, -6), (2, 3, 4, 1, -10), (3, 1, 3, 3, -10), (2, 4, 3, 0, -9), (3, 0, 3, 3, -9), (3, 1, 3, 0, -7), (2, 0, 3, 4, -9), (2, 1, 3, 0, -6), (3, 3, 3, 1, -10), (1, 3, 0, 4, -8)]
[(0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (0, 2, 2, 3, -7), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (2, 2, 1, 2, -7), (2, 1, 2, 2, -7), (1, 3, 2, 0, -6), (2, 2, 0, 2, -6), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (1, 3, 0, 2, -6), (1, 2, 1, 3, -7), (2, 0, 2, 2, -6), (1, 2, 3, 0, -6), (1, 2, 3, 1, -7), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (2, 1, 3, 1, -7), (1, 3, 1, 2, -7), (2, 1, 1, 0, -4), (1, 0, 2, 1, -4), (1, 3, 1, 0, -5), (1, 0, 0, 3, -4), (1, 1, 3, 0, -5), (2, 2, 2, 1, -7), (1, 2, 1, 0, -4), (1, 3, 2, 1, -7), (1, 0, 3, 2, -6), (1, 0, 2, 3, -6), (1, 1, 2, 3, -7), (1, 3, 0, 1, -5), (1, 1, 3, 2, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 1, 2, 0, -4), (1, 0, 3, 1, -5), (2, 2, 2, 0, -6), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5)]
[(0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (2, 1, 2, 2, -7), (1, 2, 1, 0, -4), (1, 1, 3, 0, -5), (2, 2, 1, 2, -7), (2, 2, 2, 1, -7), (2, 2, 0, 2, -6), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 0, 2, 2, -6), (1, 3, 2, 1, -7), (2, 1, 1, 0, -4), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (1, 1, 3, 2, -7), (2, 1, 0, 1, -4), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (2, 2, 2, 0, -6), (1, 2, 0, 1, -4), (1, 2, 3, 0, -6), (1, 0, 3, 1, -5), (1, 2, 3, 1, -7), (1, 2, 0, 3, -6), (2, 0, 2, 1, -5), (1, 2, 1, 3, -7), (2, 0, 0, 2, -4), (2, 1, 0, 3, -6), (2, 1, 2, 0, -5), (2, 0, 0, 3, -5), (1, 1, 2, 3, -7), (2, 2, 1, 0, -5), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (2, 2, 0, 1, -5)]
[(0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 4, 1, -5), (0, 0, 2, 3, -5), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 2, 2, 4, -8), (0, 3, 0, 2, -5), (0, 2, 4, 0, -6), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 1, 4, 0, -5), (0, 3, 2, 0, -5), (0, 4, 2, 0, -6), (3, 0, 2, 1, -6), (1, 0, 4, 1, -6), (1, 4, 2, 0, -7), (1, 4, 2, 1, -8), (1, 2, 4, 0, -7), (1, 0, 2, 4, -7), (1, 4, 0, 2, -7), (2, 0, 0, 4, -6), (1, 4, 1, 2, -8), (3, 0, 2, 2, -7), (1, 1, 4, 0, -6), (3, 2, 1, 2, -8), (3, 1, 1, 3, -8), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (2, 0, 1, 4, -7), (1, 0, 4, 2, -7), (1, 2, 4, 1, -8), (1, 1, 4, 2, -8), (1, 1, 2, 4, -8), (3, 2, 2, 0, -7), (3, 1, 0, 3, -7), (3, 0, 0, 3, -6), (3, 1, 2, 2, -8), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (3, 2, 2, 1, -8), (3, 0, 1, 3, -7), (3, 2, 0, 2, -7), (2, 0, 0, 3, -5), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6)]
[(0, 0, 0, 3, -3), (0, 0, 1, 2, -3), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 1, 0, 2, -3), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6), (0, 2, 0, 3, -5), (1, 1, 3, 0, -5), (2, 3, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (1, 2, 1, 3, -7), (1, 3, 0, 1, -5), (1, 2, 3, 0, -6), (2, 1, 3, 1, -7), (1, 0, 3, 2, -6), (1, 0, 3, 1, -5), (1, 3, 1, 2, -7), (1, 3, 2, 1, -7), (1, 0, 0, 2, -3), (1, 1, 3, 2, -7), (1, 2, 0, 3, -6), (1, 0, 1, 1, -3), (2, 0, 1, 3, -6), (1, 3, 0, 2, -6), (2, 3, 1, 1, -7), (1, 1, 2, 3, -7), (2, 0, 0, 3, -5), (1, 1, 1, 0, -3), (1, 2, 3, 1, -7), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (1, 3, 2, 0, -6), (1, 1, 0, 1, -3), (2, 1, 0, 3, -6), (2, 1, 3, 0, -6), (1, 0, 2, 3, -6), (2, 1, 1, 3, -7), (0, 3, 1, 1, -5), (0, 1, 1, 1, -3), (0, 1, 2, 3, -6), (0, 1, 3, 2, -6), (0, 3, 1, 2, -6), (0, 2, 1, 3, -6), (0, 1, 3, 1, -5)]
[(0, 0, 0, 3, -3), (0, 0, 3, 3, -6), (0, 0, 1, 2, -3), (0, 0, 4, 2, -6), (0, 1, 0, 2, -3), (0, 3, 3, 1, -7), (0, 2, 4, 1, -7), (0, 3, 0, 3, -6), (0, 3, 0, 2, -5), (3, 1, 3, 0, -7), (3, 1, 3, 1, -8), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (3, 0, 3, 1, -7), (3, 3, 0, 1, -7), (2, 0, 4, 1, -7), (1, 1, 1, 0, -3), (3, 3, 1, 0, -7), (2, 1, 4, 0, -7), (1, 3, 1, 3, -8), (1, 3, 3, 0, -7), (1, 1, 0, 1, -3), (3, 1, 0, 3, -7), (3, 0, 0, 3, -6), (1, 1, 4, 2, -8), (1, 0, 4, 1, -6), (1, 0, 0, 2, -3), (1, 3, 1, 0, -5), (1, 3, 0, 3, -7), (1, 2, 4, 1, -8), (1, 3, 3, 1, -8), (3, 1, 1, 3, -8), (1, 3, 0, 1, -5), (3, 0, 1, 3, -7), (1, 1, 3, 3, -8), (3, 3, 1, 1, -8), (3, 0, 0, 2, -5), (1, 0, 4, 2, -7), (1, 0, 3, 3, -7), (1, 1, 4, 0, -6), (1, 0, 1, 1, -3), (2, 1, 4, 1, -8), (1, 2, 4, 0, -7), (0, 1, 4, 1, -6), (0, 1, 3, 3, -7), (0, 3, 1, 1, -5), (0, 1, 4, 2, -7), (0, 3, 1, 3, -7), (0, 1, 1, 1, -3)]
[(0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 0, 2, 4, -6), (0, 3, 0, 4, -7), (0, 3, 0, 3, -6), (0, 4, 0, 3, -7), (0, 4, 4, 1, -9), (2, 4, 1, 0, -7), (4, 1, 4, 1, -10), (4, 1, 3, 0, -8), (4, 3, 1, 0, -8), (4, 0, 3, 1, -8), (4, 1, 4, 0, -9), (4, 3, 0, 1, -8), (4, 4, 1, 0, -9), (4, 0, 4, 1, -9), (4, 0, 0, 4, -8), (4, 4, 0, 1, -9), (2, 4, 0, 1, -7), (2, 4, 0, 3, -9), (4, 1, 1, 4, -10), (4, 1, 0, 4, -9), (1, 0, 4, 1, -6), (1, 4, 2, 0, -7), (2, 1, 3, 0, -6), (1, 3, 2, 4, -10), (2, 0, 3, 1, -6), (2, 3, 1, 0, -6), (1, 4, 2, 3, -10), (2, 3, 0, 1, -6), (4, 0, 1, 4, -9), (2, 3, 0, 4, -9), (2, 3, 1, 4, -10), (1, 4, 4, 0, -9), (3, 0, 2, 4, -9), (1, 4, 4, 1, -10), (2, 4, 1, 3, -10), (3, 0, 4, 2, -9), (1, 3, 4, 2, -10), (3, 1, 2, 4, -10), (2, 0, 0, 4, -6), (3, 1, 4, 2, -10), (1, 1, 4, 0, -6), (4, 4, 1, 1, -10), (1, 3, 2, 0, -6), (0, 3, 2, 1, -6), (0, 1, 4, 1, -6), (0, 3, 4, 2, -9), (0, 4, 2, 3, -9), (0, 3, 2, 4, -9), (0, 4, 2, 1, -7)]
[(0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 0, 4, 4, -8), (0, 3, 0, 4, -7), (0, 3, 0, 3, -6), (0, 2, 4, 4, -10), (0, 3, 3, 4, -10), (0, 3, 4, 0, -7), (0, 3, 4, 3, -10), (0, 4, 3, 0, -7), (0, 4, 3, 3, -10), (0, 4, 0, 3, -7), (0, 3, 3, 0, -6), (4, 0, 1, 3, -8), (3, 0, 4, 1, -8), (2, 4, 1, 0, -7), (4, 4, 1, 1, -10), (4, 2, 0, 3, -9), (3, 2, 4, 1, -10), (3, 0, 4, 0, -7), (2, 4, 3, 1, -10), (2, 4, 3, 0, -9), (3, 2, 1, 4, -10), (3, 2, 0, 4, -9), (3, 0, 3, 0, -6), (3, 0, 1, 4, -8), (4, 4, 0, 1, -9), (4, 4, 1, 0, -9), (3, 0, 0, 4, -7), (4, 2, 0, 1, -7), (3, 0, 0, 3, -6), (2, 4, 1, 3, -10), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (2, 4, 0, 3, -9), (4, 2, 1, 0, -7), (2, 3, 4, 0, -9), (3, 2, 4, 0, -9), (2, 3, 4, 1, -10), (4, 0, 3, 0, -7), (2, 3, 1, 4, -10), (2, 3, 0, 4, -9), (4, 2, 3, 1, -10), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (4, 0, 0, 3, -7), (4, 2, 1, 3, -10), (4, 2, 3, 0, -9), (2, 4, 0, 1, -7), (4, 0, 3, 1, -8)]
[(0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 2, 0, 3, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 3, 2, 0, -5), (0, 3, 3, 2, -8), (0, 3, 2, 3, -8), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 3, 2, 1, -8), (2, 3, 1, 0, -6), (2, 3, 2, 0, -7), (1, 3, 3, 1, -8), (3, 1, 3, 0, -7), (3, 0, 3, 1, -7), (3, 0, 0, 2, -5), (3, 1, 1, 0, -5), (2, 0, 0, 3, -5), (1, 3, 0, 1, -5), (3, 2, 1, 0, -6), (2, 1, 0, 3, -6), (1, 1, 2, 0, -4), (1, 3, 3, 0, -7), (2, 0, 3, 2, -7), (2, 0, 0, 2, -4), (1, 1, 3, 0, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 1, 3, 2, -8), (3, 0, 2, 2, -7), (2, 0, 2, 3, -7), (1, 0, 3, 1, -5), (2, 1, 2, 3, -8), (1, 3, 1, 0, -5), (3, 2, 2, 0, -7), (1, 0, 2, 1, -4), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 1, 3, 1, -8), (3, 1, 0, 2, -6)]
[(0, 0, 5, 3, -8), (0, 0, 5, 4, -9), (0, 0, 3, 3, -6), (0, 3, 0, 4, -7), (0, 0, 3, 4, -7), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 3, 5, 0, -8), (0, 4, 5, 0, -9), (0, 4, 5, 3, -12), (0, 4, 0, 3, -7), (0, 4, 3, 0, -7), (0, 3, 5, 4, -12), (4, 0, 0, 3, -7), (4, 1, 3, 0, -8), (4, 0, 3, 2, -9), (4, 0, 3, 1, -8), (1, 4, 0, 2, -7), (2, 0, 5, 2, -9), (4, 0, 2, 3, -9), (2, 3, 5, 2, -12), (2, 3, 5, 0, -10), (4, 1, 2, 0, -7), (4, 1, 0, 2, -7), (3, 3, 0, 4, -10), (3, 0, 2, 4, -9), (4, 4, 2, 2, -12), (1, 4, 2, 0, -7), (1, 4, 5, 0, -10), (1, 4, 5, 2, -12), (2, 0, 5, 1, -8), (3, 0, 0, 3, -6), (4, 4, 2, 0, -10), (1, 3, 2, 0, -6), (3, 4, 2, 3, -12), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (2, 1, 5, 0, -8), (4, 3, 3, 2, -12), (3, 3, 2, 4, -12), (1, 3, 0, 2, -6), (3, 0, 0, 4, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (4, 3, 3, 0, -10), (4, 3, 2, 3, -12), (3, 4, 0, 3, -10), (4, 4, 0, 2, -10), (4, 0, 2, 1, -7), (4, 3, 0, 3, -10)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 4, 0, -7), (0, 3, 2, 3, -8), (0, 2, 3, 0, -5), (0, 3, 4, 1, -8), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 1, 4, 0, -5), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (3, 1, 0, 3, -7), (2, 1, 4, 0, -7), (2, 0, 4, 1, -7), (2, 2, 1, 0, -5), (2, 1, 4, 1, -8), (3, 0, 3, 1, -7), (3, 0, 2, 1, -6), (2, 2, 0, 1, -5), (2, 3, 1, 0, -6), (2, 0, 1, 4, -7), (2, 1, 1, 4, -8), (3, 2, 1, 0, -6), (2, 1, 0, 4, -7), (3, 3, 1, 1, -8), (3, 1, 2, 0, -6), (1, 3, 1, 3, -8), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (2, 0, 0, 3, -5), (2, 1, 2, 0, -5), (3, 1, 3, 1, -8), (3, 2, 0, 1, -6), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (3, 0, 1, 3, -7), (3, 1, 1, 3, -8), (3, 1, 3, 0, -7), (3, 3, 1, 0, -7), (2, 0, 0, 4, -6), (1, 1, 2, 4, -8), (1, 0, 2, 4, -7), (1, 1, 4, 2, -8), (1, 0, 4, 2, -7), (3, 0, 0, 3, -6)]
[(0, 0, 4, 2, -6), (0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 1, 4, 0, -5), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (3, 0, 0, 3, -6), (3, 1, 3, 0, -7), (3, 2, 0, 3, -8), (3, 2, 2, 3, -10), (3, 0, 3, 2, -8), (3, 0, 2, 3, -8), (3, 1, 0, 2, -6), (2, 0, 4, 1, -7), (2, 3, 3, 0, -8), (2, 2, 2, 4, -10), (2, 0, 2, 4, -8), (2, 1, 4, 0, -7), (3, 0, 3, 1, -7), (2, 0, 0, 4, -6), (2, 0, 4, 2, -8), (2, 3, 2, 3, -10), (2, 2, 4, 0, -8), (3, 3, 0, 2, -8), (2, 3, 3, 2, -10), (1, 3, 2, 0, -6), (1, 3, 0, 2, -6), (3, 0, 2, 1, -6), (3, 1, 2, 0, -6), (2, 0, 0, 3, -5), (1, 2, 2, 0, -5), (2, 1, 2, 0, -5), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (3, 3, 2, 2, -10), (2, 2, 0, 4, -8), (2, 3, 0, 3, -8), (3, 2, 3, 0, -8), (3, 3, 2, 0, -8), (1, 2, 0, 2, -5), (2, 2, 4, 2, -10), (3, 2, 3, 2, -10), (0, 2, 4, 2, -8), (0, 3, 3, 2, -8), (0, 3, 2, 3, -8), (0, 2, 2, 4, -8)]
[(0, 0, 3, 3, -6), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 2, 4, -6), (0, 4, 2, 0, -6), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 2, 0, 4, -6), (0, 4, 0, 2, -6), (0, 3, 3, 0, -6), (4, 0, 0, 3, -7), (4, 2, 3, 0, -9), (4, 0, 3, 3, -10), (4, 2, 1, 3, -10), (1, 4, 0, 1, -6), (2, 4, 3, 0, -9), (2, 0, 0, 4, -6), (3, 0, 3, 4, -10), (3, 2, 4, 1, -10), (3, 0, 0, 3, -6), (2, 4, 3, 1, -10), (2, 3, 4, 0, -9), (4, 0, 3, 0, -7), (3, 0, 0, 4, -7), (1, 4, 1, 0, -6), (3, 2, 4, 0, -9), (3, 0, 3, 0, -6), (3, 4, 1, 2, -10), (3, 2, 1, 0, -6), (3, 2, 0, 4, -9), (3, 2, 1, 4, -10), (1, 2, 4, 3, -10), (3, 2, 0, 1, -6), (4, 2, 1, 0, -7), (3, 0, 4, 3, -10), (2, 3, 4, 1, -10), (1, 2, 3, 4, -10), (4, 4, 1, 0, -9), (4, 4, 0, 1, -9), (4, 4, 1, 1, -10), (3, 4, 0, 2, -9), (3, 0, 4, 0, -7), (4, 2, 0, 3, -9), (4, 2, 3, 1, -10), (1, 3, 4, 2, -10), (1, 4, 3, 2, -10), (4, 2, 0, 1, -7), (0, 4, 3, 2, -9), (0, 3, 4, 2, -9), (0, 2, 3, 4, -9), (0, 2, 4, 3, -9)]
[(0, 0, 4, 2, -6), (0, 0, 4, 3, -7), (0, 0, 2, 2, -4), (0, 3, 0, 3, -6), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 4, 4, 0, -8), (0, 3, 3, 3, -9), (0, 4, 3, 2, -9), (0, 4, 4, 1, -9), (0, 2, 2, 0, -4), (0, 4, 0, 2, -6), (0, 2, 0, 3, -5), (0, 2, 4, 3, -9), (0, 4, 2, 0, -6), (0, 2, 4, 0, -6), (3, 1, 4, 1, -9), (2, 0, 3, 3, -8), (3, 1, 4, 0, -8), (2, 3, 0, 3, -8), (2, 3, 1, 3, -9), (2, 1, 1, 0, -4), (3, 0, 0, 2, -5), (1, 4, 1, 0, -6), (2, 1, 3, 3, -9), (3, 0, 1, 1, -5), (1, 1, 2, 0, -4), (2, 1, 0, 1, -4), (3, 4, 1, 1, -9), (3, 3, 1, 2, -9), (1, 0, 4, 3, -8), (2, 0, 1, 1, -4), (2, 4, 0, 2, -8), (2, 4, 1, 2, -9), (3, 1, 3, 2, -9), (1, 2, 1, 0, -4), (3, 0, 4, 1, -8), (3, 3, 0, 2, -8), (1, 1, 4, 3, -9), (1, 2, 0, 1, -4), (1, 1, 4, 0, -6), (3, 4, 0, 1, -8), (1, 0, 4, 1, -6), (2, 0, 0, 2, -4), (1, 0, 2, 1, -4), (3, 0, 3, 2, -8), (1, 4, 0, 1, -6), (2, 0, 0, 3, -5), (3, 4, 1, 0, -8), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5)]
[(0, 0, 5, 4, -9), (0, 0, 4, 4, -8), (0, 4, 0, 4, -8), (0, 0, 4, 5, -9), (0, 5, 5, 0, -10), (0, 5, 0, 4, -9), (0, 5, 3, 0, -8), (0, 4, 5, 0, -9), (0, 5, 0, 3, -8), (0, 4, 0, 5, -9), (0, 4, 4, 0, -8), (5, 1, 0, 3, -9), (5, 0, 0, 4, -9), (5, 4, 3, 1, -13), (5, 4, 0, 3, -12), (5, 1, 3, 0, -9), (5, 2, 2, 4, -13), (4, 5, 0, 3, -12), (4, 5, 3, 0, -12), (4, 0, 0, 4, -8), (4, 2, 2, 5, -13), (5, 2, 5, 0, -12), (5, 0, 5, 1, -11), (5, 2, 5, 1, -13), (5, 0, 4, 0, -9), (4, 0, 2, 5, -11), (2, 5, 5, 0, -12), (4, 0, 4, 0, -8), (4, 0, 5, 0, -9), (5, 0, 2, 4, -11), (4, 0, 0, 5, -9), (4, 1, 0, 3, -8), (4, 5, 3, 1, -13), (4, 1, 3, 0, -8), (4, 4, 0, 5, -13), (2, 4, 2, 5, -13), (4, 5, 0, 4, -13), (5, 4, 3, 0, -12), (2, 2, 4, 5, -13), (2, 0, 4, 5, -11), (2, 5, 5, 1, -13), (2, 5, 2, 4, -13), (5, 0, 5, 0, -10), (2, 0, 5, 4, -11), (5, 4, 0, 4, -13), (2, 2, 5, 4, -13), (0, 2, 5, 4, -11), (0, 5, 2, 4, -11), (0, 5, 5, 1, -11), (0, 2, 4, 5, -11), (0, 4, 2, 5, -11)]
[(0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 4, 2, 0, -6), (0, 2, 0, 3, -5), (0, 3, 4, 2, -9), (0, 4, 3, 2, -9), (0, 4, 4, 0, -8), (0, 2, 2, 0, -4), (0, 4, 4, 1, -9), (0, 3, 3, 3, -9), (0, 4, 0, 2, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (0, 2, 4, 0, -6), (3, 1, 4, 1, -9), (2, 3, 1, 3, -9), (3, 1, 4, 0, -8), (1, 4, 1, 0, -6), (1, 4, 0, 1, -6), (2, 1, 1, 0, -4), (3, 0, 0, 2, -5), (2, 0, 0, 3, -5), (2, 3, 0, 3, -8), (3, 0, 1, 1, -5), (1, 0, 4, 1, -6), (2, 1, 0, 1, -4), (2, 1, 4, 2, -9), (2, 0, 4, 2, -8), (3, 3, 1, 2, -9), (2, 0, 1, 1, -4), (2, 4, 0, 2, -8), (2, 0, 3, 3, -8), (1, 2, 1, 0, -4), (2, 4, 1, 2, -9), (2, 1, 3, 3, -9), (3, 1, 3, 2, -9), (2, 0, 0, 2, -4), (1, 2, 0, 1, -4), (3, 0, 4, 1, -8), (3, 3, 0, 2, -8), (1, 1, 4, 0, -6), (3, 4, 0, 1, -8), (1, 0, 2, 1, -4), (3, 0, 3, 2, -8), (1, 1, 2, 0, -4), (3, 4, 1, 0, -8), (3, 4, 1, 1, -9), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5)]
[(0, 0, 4, 2, -6), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (0, 1, 4, 0, -5), (0, 2, 3, 0, -5), (0, 3, 0, 3, -6), (2, 2, 4, 1, -9), (3, 3, 2, 1, -9), (3, 1, 4, 1, -9), (3, 1, 2, 3, -9), (3, 0, 4, 1, -8), (3, 1, 0, 3, -7), (2, 3, 1, 0, -6), (2, 0, 2, 4, -8), (1, 2, 4, 2, -9), (3, 3, 0, 1, -7), (2, 3, 3, 1, -9), (3, 0, 0, 3, -6), (2, 3, 0, 1, -6), (2, 3, 3, 0, -8), (2, 1, 2, 4, -9), (2, 1, 4, 2, -9), (3, 0, 2, 3, -8), (3, 3, 1, 0, -7), (1, 2, 0, 4, -7), (1, 3, 0, 3, -7), (2, 2, 1, 0, -5), (2, 2, 4, 0, -8), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (1, 2, 2, 4, -9), (3, 0, 0, 2, -5), (3, 0, 1, 1, -5), (3, 1, 4, 0, -8), (2, 2, 0, 1, -5), (2, 0, 4, 2, -8), (3, 3, 2, 0, -8), (2, 0, 0, 4, -6), (1, 3, 3, 2, -9), (2, 1, 0, 4, -7), (1, 3, 2, 3, -9), (2, 0, 0, 3, -5), (0, 3, 2, 3, -8), (0, 3, 3, 2, -8), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8)]
[(0, 0, 3, 3, -6), (0, 0, 1, 3, -4), (0, 0, 1, 2, -3), (0, 1, 0, 2, -3), (0, 2, 0, 3, -5), (0, 0, 3, 2, -5), (0, 3, 3, 1, -7), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (3, 0, 2, 2, -7), (3, 0, 3, 1, -7), (1, 1, 0, 1, -3), (1, 3, 0, 1, -5), (3, 1, 3, 1, -8), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (3, 1, 3, 0, -7), (1, 3, 3, 1, -8), (1, 0, 3, 3, -7), (1, 0, 0, 2, -3), (2, 2, 0, 3, -7), (1, 1, 3, 3, -8), (2, 2, 1, 3, -8), (1, 3, 3, 0, -7), (2, 3, 0, 2, -7), (1, 0, 0, 3, -4), (2, 3, 1, 2, -8), (1, 0, 1, 1, -3), (3, 3, 1, 1, -8), (1, 1, 1, 0, -3), (1, 0, 3, 1, -5), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (1, 3, 2, 2, -8), (1, 3, 1, 0, -5), (1, 2, 2, 3, -8), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 2, 2, 3, -7), (0, 3, 1, 1, -5), (0, 3, 2, 2, -7), (0, 1, 1, 1, -3), (0, 1, 3, 3, -7)]
[(0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 1, 4, -5), (0, 0, 3, 2, -5), (0, 3, 2, 0, -5), (0, 1, 0, 4, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 1, 0, 3, -4), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 3, 0, 1, -6), (2, 0, 0, 3, -5), (2, 1, 0, 3, -6), (1, 3, 0, 1, -5), (1, 0, 2, 1, -4), (1, 3, 2, 1, -7), (1, 2, 3, 1, -7), (1, 3, 2, 0, -6), (1, 2, 1, 0, -4), (2, 0, 3, 1, -6), (1, 2, 3, 0, -6), (1, 1, 2, 0, -4), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (1, 0, 3, 2, -6), (1, 0, 1, 4, -6), (1, 0, 0, 3, -4), (1, 0, 0, 4, -5), (1, 1, 0, 4, -6), (1, 1, 1, 4, -7), (2, 0, 2, 1, -5), (1, 1, 3, 2, -7), (1, 2, 0, 1, -4), (2, 2, 1, 0, -5), (2, 1, 2, 0, -5), (2, 1, 3, 1, -7), (2, 3, 1, 1, -7), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (2, 2, 0, 1, -5), (2, 3, 1, 0, -6), (1, 3, 1, 0, -5), (2, 1, 3, 0, -6), (0, 1, 3, 2, -6), (0, 1, 1, 4, -6), (0, 3, 1, 2, -6), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6)]
[(0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 0, 4, 1, -5), (0, 0, 5, 1, -6), (0, 2, 0, 4, -6), (0, 2, 5, 1, -8), (0, 2, 5, 0, -7), (0, 3, 0, 3, -6), (0, 3, 4, 1, -8), (0, 3, 4, 0, -7), (0, 1, 5, 0, -6), (0, 1, 4, 0, -5), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 3, 2, 3, -8), (0, 2, 2, 4, -8), (2, 3, 1, 0, -6), (3, 3, 1, 0, -7), (2, 2, 1, 0, -5), (2, 0, 0, 3, -5), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (2, 0, 0, 4, -6), (2, 0, 1, 4, -7), (2, 1, 1, 4, -8), (1, 0, 5, 1, -7), (2, 1, 0, 4, -7), (3, 1, 3, 1, -8), (3, 2, 0, 1, -6), (2, 3, 0, 1, -6), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 3, 0, 1, -7), (2, 1, 2, 0, -5), (3, 0, 3, 1, -7), (3, 0, 1, 3, -7), (1, 3, 1, 3, -8), (1, 2, 0, 4, -7), (2, 2, 0, 1, -5), (3, 1, 1, 3, -8), (3, 3, 1, 1, -8), (1, 2, 1, 4, -8), (1, 1, 5, 1, -8), (1, 0, 2, 4, -7), (3, 1, 3, 0, -7), (3, 0, 0, 3, -6), (3, 0, 2, 1, -6), (1, 1, 2, 4, -8), (3, 1, 0, 3, -7), (1, 1, 5, 0, -7)]
[(0, 3, 0, 3, -6), (0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (3, 2, 2, 0, -7), (3, 1, 2, 3, -9), (3, 0, 2, 1, -6), (1, 2, 3, 3, -9), (3, 2, 0, 3, -8), (3, 0, 2, 3, -8), (3, 2, 0, 2, -7), (3, 0, 0, 3, -6), (3, 1, 2, 0, -6), (2, 3, 0, 2, -7), (1, 3, 3, 0, -7), (2, 3, 2, 2, -9), (2, 3, 2, 0, -7), (1, 3, 3, 2, -9), (3, 1, 3, 0, -7), (3, 1, 3, 2, -9), (2, 1, 3, 3, -9), (3, 0, 3, 1, -7), (2, 2, 0, 4, -8), (1, 3, 2, 3, -9), (2, 3, 0, 3, -8), (2, 3, 1, 3, -9), (1, 2, 2, 4, -9), (2, 2, 1, 4, -9), (2, 0, 3, 1, -6), (2, 0, 0, 3, -5), (2, 0, 0, 4, -6), (2, 1, 0, 2, -5), (2, 1, 2, 4, -9), (2, 0, 2, 1, -5), (2, 0, 2, 4, -8), (2, 1, 2, 0, -5), (2, 0, 3, 3, -8), (3, 0, 3, 2, -8), (2, 1, 3, 0, -6), (3, 1, 0, 2, -6), (3, 2, 1, 3, -9), (3, 2, 2, 2, -9), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8), (0, 3, 3, 2, -8), (0, 2, 3, 3, -8)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 3, 1, -4), (0, 0, 3, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 2, 3, 3, -8), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 4, 0, 2, -6), (0, 1, 3, 0, -4), (0, 3, 3, 2, -8), (3, 1, 2, 2, -8), (1, 4, 2, 1, -8), (3, 2, 0, 2, -7), (1, 4, 2, 0, -7), (3, 0, 3, 1, -7), (3, 0, 0, 2, -5), (1, 4, 1, 2, -8), (1, 4, 0, 2, -7), (1, 3, 3, 1, -8), (1, 3, 3, 0, -7), (3, 0, 2, 2, -7), (3, 0, 1, 1, -5), (3, 2, 2, 1, -8), (1, 0, 0, 4, -5), (1, 4, 0, 1, -6), (3, 1, 3, 0, -7), (1, 4, 1, 0, -6), (1, 2, 0, 4, -7), (3, 1, 0, 1, -5), (1, 0, 2, 4, -7), (1, 1, 2, 4, -8), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 1, 1, 0, -5), (1, 0, 3, 3, -7), (1, 2, 1, 4, -8), (3, 2, 2, 0, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (1, 1, 3, 3, -8), (3, 1, 3, 1, -8), (3, 2, 1, 2, -8)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 4, 0, 2, -6), (0, 2, 4, 1, -7), (0, 4, 2, 1, -7), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (1, 1, 2, 0, -4), (2, 4, 1, 0, -7), (2, 0, 0, 4, -6), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (2, 4, 0, 1, -7), (2, 0, 4, 1, -7), (1, 0, 2, 4, -7), (1, 4, 0, 1, -6), (1, 4, 2, 0, -7), (1, 2, 0, 4, -7), (1, 4, 1, 2, -8), (1, 2, 1, 4, -8), (1, 4, 2, 1, -8), (1, 0, 4, 1, -6), (1, 2, 1, 0, -4), (1, 4, 1, 0, -6), (1, 1, 2, 4, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 1, 4, -8), (1, 0, 2, 1, -4), (1, 4, 0, 2, -7), (2, 1, 0, 1, -4), (1, 2, 0, 1, -4), (1, 1, 4, 0, -6), (1, 2, 4, 1, -8), (1, 1, 4, 2, -8), (2, 1, 4, 0, -7), (1, 0, 4, 2, -7), (2, 1, 4, 1, -8), (2, 4, 1, 1, -8), (2, 0, 1, 1, -4), (1, 2, 4, 0, -7), (0, 1, 4, 2, -7), (0, 1, 4, 1, -6), (0, 1, 2, 4, -7), (0, 4, 1, 1, -6), (0, 2, 1, 1, -4), (0, 2, 1, 4, -7), (0, 4, 1, 2, -7), (0, 1, 2, 1, -4)]
[(0, 0, 1, 4, -5), (0, 0, 2, 2, -4), (0, 0, 1, 3, -4), (0, 0, 4, 2, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 0, 2, 4, -6), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (0, 1, 0, 4, -5), (0, 4, 2, 0, -6), (0, 2, 0, 4, -6), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (2, 2, 1, 0, -5), (2, 0, 2, 1, -5), (2, 2, 0, 1, -5), (2, 2, 4, 0, -8), (1, 4, 0, 1, -6), (2, 4, 1, 0, -7), (2, 2, 1, 3, -8), (1, 4, 1, 0, -6), (2, 4, 2, 0, -8), (1, 1, 2, 0, -4), (2, 0, 4, 1, -7), (2, 1, 4, 1, -8), (1, 2, 1, 4, -8), (1, 0, 0, 4, -5), (1, 1, 4, 2, -8), (1, 0, 4, 2, -7), (1, 2, 0, 4, -7), (1, 0, 2, 1, -4), (1, 1, 2, 4, -8), (1, 4, 0, 2, -7), (1, 0, 0, 3, -4), (1, 0, 2, 4, -7), (1, 4, 1, 2, -8), (2, 0, 0, 3, -5), (2, 1, 2, 0, -5), (1, 2, 0, 1, -4), (1, 0, 4, 1, -6), (1, 2, 1, 0, -4), (1, 1, 4, 0, -6), (2, 1, 2, 3, -8), (2, 1, 4, 0, -7), (2, 4, 0, 1, -7), (2, 2, 0, 3, -7), (2, 0, 2, 3, -7), (2, 4, 1, 1, -8)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 2, 3, -7), (0, 2, 3, 0, -5), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 0, 3, -5), (1, 3, 2, 1, -7), (2, 0, 0, 3, -5), (1, 3, 1, 2, -7), (1, 2, 0, 1, -4), (1, 2, 3, 0, -6), (2, 0, 3, 1, -6), (2, 1, 3, 1, -7), (2, 1, 3, 0, -6), (1, 2, 1, 0, -4), (1, 2, 3, 1, -7), (2, 0, 1, 3, -6), (3, 0, 0, 2, -5), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (1, 3, 2, 0, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (3, 1, 1, 2, -7), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (3, 1, 2, 1, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 3, 0, 2, -6), (1, 2, 1, 3, -7), (3, 0, 1, 1, -5), (3, 0, 2, 1, -6), (1, 2, 0, 3, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (1, 1, 3, 2, -7), (1, 1, 2, 3, -7), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 1, 2, -6)]
[(0, 4, 0, 2, -6), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 4, 2, 0, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 2, -5), (0, 3, 3, 0, -6), (0, 3, 2, 0, -5), (0, 4, 3, 0, -7), (3, 2, 0, 3, -8), (3, 0, 1, 3, -7), (3, 3, 2, 0, -8), (3, 2, 1, 3, -9), (2, 4, 2, 0, -8), (3, 3, 1, 2, -9), (3, 0, 2, 1, -6), (1, 4, 3, 0, -8), (2, 4, 2, 1, -9), (2, 0, 0, 3, -5), (1, 0, 2, 4, -7), (3, 0, 3, 1, -7), (1, 4, 3, 1, -9), (2, 4, 0, 2, -8), (1, 4, 2, 2, -9), (3, 2, 3, 0, -8), (2, 0, 1, 4, -7), (3, 1, 3, 0, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (3, 3, 2, 1, -9), (3, 2, 3, 1, -9), (1, 0, 3, 3, -7), (3, 1, 0, 2, -6), (2, 4, 1, 2, -9), (2, 1, 0, 2, -5), (2, 0, 0, 4, -6), (3, 3, 0, 2, -8), (2, 2, 0, 4, -8), (3, 0, 0, 3, -6), (2, 0, 2, 1, -5), (1, 2, 3, 3, -9), (2, 2, 1, 4, -9), (1, 2, 2, 4, -9), (3, 1, 2, 0, -6), (2, 1, 2, 0, -5), (0, 2, 2, 4, -8), (0, 2, 3, 3, -8), (0, 4, 2, 2, -8), (0, 4, 3, 1, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (3, 0, 1, 3, -7), (3, 1, 0, 2, -6), (3, 1, 3, 0, -7), (3, 0, 0, 3, -6), (3, 2, 0, 3, -8), (3, 3, 0, 2, -8), (3, 0, 2, 1, -6), (3, 2, 1, 3, -9), (3, 0, 3, 1, -7), (3, 1, 2, 0, -6), (2, 1, 2, 0, -5), (3, 2, 3, 0, -8), (3, 3, 2, 1, -9), (1, 3, 0, 2, -6), (1, 3, 2, 3, -9), (2, 2, 1, 4, -9), (2, 0, 1, 4, -7), (1, 0, 3, 1, -5), (3, 3, 2, 0, -8), (1, 0, 2, 4, -7), (2, 0, 2, 1, -5), (1, 2, 2, 4, -9), (3, 3, 1, 2, -9), (2, 1, 0, 2, -5), (1, 2, 3, 3, -9), (2, 3, 0, 3, -8), (2, 0, 0, 4, -6), (1, 2, 0, 2, -5), (2, 0, 0, 3, -5), (1, 3, 2, 0, -6), (1, 2, 2, 0, -5), (1, 2, 3, 0, -6), (2, 2, 0, 4, -8), (1, 0, 3, 3, -7), (2, 3, 1, 3, -9), (3, 2, 3, 1, -9), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 2, 3, 1, -6), (0, 2, 2, 1, -5), (0, 3, 2, 1, -6), (0, 2, 3, 3, -8), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8)]
[(0, 0, 1, 3, -4), (0, 0, 1, 5, -6), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 1, 0, 5, -6), (0, 1, 0, 3, -4), (0, 3, 0, 2, -5), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 0, 3, 2, -5), (0, 2, 3, 0, -5), (3, 0, 0, 3, -6), (3, 1, 0, 3, -7), (1, 3, 3, 0, -7), (3, 0, 3, 1, -7), (1, 0, 1, 5, -7), (1, 0, 0, 3, -4), (1, 3, 3, 1, -8), (1, 2, 0, 1, -4), (1, 3, 0, 1, -5), (1, 3, 0, 3, -7), (3, 0, 2, 1, -6), (3, 2, 1, 0, -6), (3, 1, 3, 1, -8), (1, 1, 1, 5, -8), (1, 0, 3, 3, -7), (1, 2, 1, 0, -4), (3, 1, 2, 0, -6), (1, 1, 0, 5, -7), (1, 0, 0, 5, -6), (1, 3, 1, 0, -5), (1, 1, 3, 0, -5), (3, 3, 1, 1, -8), (1, 0, 2, 1, -4), (3, 1, 3, 0, -7), (1, 1, 2, 0, -4), (3, 2, 0, 1, -6), (1, 0, 3, 1, -5), (3, 0, 1, 3, -7), (3, 3, 1, 0, -7), (3, 1, 1, 3, -8), (1, 3, 1, 3, -8), (1, 1, 3, 3, -8), (3, 3, 0, 1, -7), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7), (0, 1, 1, 5, -7), (0, 3, 3, 1, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 0, 3, 2, -5), (3, 1, 2, 3, -9), (3, 0, 2, 1, -6), (2, 3, 2, 2, -9), (3, 2, 0, 3, -8), (3, 0, 2, 3, -8), (3, 2, 0, 2, -7), (3, 0, 0, 3, -6), (3, 1, 2, 0, -6), (2, 3, 0, 2, -7), (2, 3, 2, 0, -7), (1, 2, 2, 4, -9), (2, 2, 1, 4, -9), (3, 1, 3, 2, -9), (2, 3, 0, 3, -8), (2, 3, 1, 3, -9), (2, 1, 3, 3, -9), (3, 0, 3, 2, -8), (3, 1, 3, 0, -7), (1, 3, 2, 3, -9), (2, 2, 3, 0, -7), (3, 0, 3, 1, -7), (1, 2, 3, 3, -9), (2, 2, 3, 2, -9), (2, 0, 0, 4, -6), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (1, 1, 3, 0, -5), (2, 1, 2, 0, -5), (1, 0, 3, 1, -5), (2, 0, 0, 3, -5), (2, 2, 0, 4, -8), (3, 1, 0, 2, -6), (3, 2, 1, 3, -9), (2, 0, 3, 3, -8), (3, 2, 2, 2, -9), (3, 2, 2, 0, -7), (0, 2, 3, 3, -8), (0, 3, 2, 3, -8), (0, 2, 2, 4, -8)]
[(0, 0, 2, 3, -5), (0, 0, 2, 1, -3), (0, 0, 1, 2, -3), (0, 0, 3, 1, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 1, 3, 0, -4), (0, 0, 1, 3, -4), (0, 2, 2, 3, -7), (0, 3, 0, 2, -5), (0, 1, 0, 2, -3), (0, 1, 0, 3, -4), (0, 1, 2, 0, -3), (0, 2, 3, 2, -7), (0, 0, 3, 2, -5), (2, 2, 0, 2, -6), (1, 3, 2, 0, -6), (2, 0, 3, 1, -6), (2, 0, 2, 2, -6), (1, 3, 1, 2, -7), (1, 3, 0, 2, -6), (2, 1, 3, 0, -6), (1, 2, 3, 1, -7), (2, 0, 0, 2, -4), (1, 0, 2, 3, -6), (2, 0, 1, 1, -4), (2, 2, 2, 1, -7), (1, 3, 0, 1, -5), (2, 1, 3, 1, -7), (1, 3, 1, 0, -5), (1, 2, 3, 0, -6), (2, 1, 0, 1, -4), (1, 1, 2, 3, -7), (1, 2, 0, 3, -6), (2, 1, 1, 0, -4), (1, 0, 1, 1, -3), (1, 0, 0, 2, -3), (1, 2, 1, 3, -7), (2, 2, 2, 0, -6), (1, 0, 0, 3, -4), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 1, 1, 0, -3), (2, 2, 1, 2, -7), (1, 1, 3, 2, -7), (1, 1, 0, 1, -3), (2, 1, 2, 2, -7), (1, 0, 3, 2, -6), (1, 3, 2, 1, -7)]
[(0, 0, 2, 2, -4), (0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 2, 4, -8), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 0, 4, -6), (4, 1, 2, 1, -8), (4, 0, 1, 2, -7), (2, 4, 1, 0, -7), (4, 1, 2, 0, -7), (2, 4, 1, 1, -8), (1, 2, 4, 1, -8), (2, 0, 4, 1, -7), (4, 2, 0, 0, -6), (2, 1, 4, 0, -7), (2, 1, 4, 1, -8), (4, 2, 1, 1, -8), (1, 2, 4, 0, -7), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (2, 0, 1, 4, -7), (1, 4, 2, 1, -8), (2, 4, 0, 0, -6), (1, 2, 1, 4, -8), (4, 1, 1, 2, -8), (2, 4, 0, 1, -7), (2, 0, 0, 2, -4), (2, 2, 0, 0, -4), (1, 2, 0, 4, -7), (1, 4, 1, 2, -8), (4, 0, 2, 1, -7), (1, 4, 2, 0, -7), (2, 0, 2, 0, -4), (4, 0, 0, 2, -6), (1, 4, 0, 2, -7), (1, 1, 2, 4, -8), (4, 2, 0, 1, -7), (4, 0, 2, 0, -6), (1, 1, 4, 2, -8), (1, 0, 2, 4, -7), (1, 0, 4, 2, -7), (2, 0, 4, 0, -6), (4, 1, 0, 2, -7), (4, 2, 1, 0, -7)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 0, 1, 3, -4), (0, 3, 3, 1, -7), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 1, 0, 3, -4), (3, 3, 1, 1, -8), (3, 2, 0, 1, -6), (1, 3, 0, 1, -5), (3, 0, 3, 1, -7), (3, 3, 0, 1, -7), (3, 1, 3, 1, -8), (3, 1, 3, 0, -7), (3, 0, 1, 3, -7), (3, 1, 1, 3, -8), (2, 0, 2, 3, -7), (2, 1, 3, 2, -8), (2, 2, 0, 3, -7), (2, 0, 3, 2, -7), (1, 3, 2, 2, -8), (1, 3, 3, 1, -8), (1, 2, 2, 3, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 2, 3, 2, -8), (3, 0, 0, 3, -6), (2, 3, 1, 2, -8), (1, 0, 2, 1, -4), (2, 2, 1, 3, -8), (2, 3, 0, 2, -7), (1, 0, 3, 1, -5), (1, 1, 2, 0, -4), (1, 0, 0, 3, -4), (3, 1, 0, 3, -7), (3, 3, 1, 0, -7), (2, 1, 2, 3, -8), (3, 0, 2, 1, -6), (3, 2, 1, 0, -6), (1, 3, 3, 0, -7), (3, 1, 2, 0, -6), (1, 3, 1, 0, -5), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 3, 1, 1, -5), (0, 1, 2, 1, -4), (0, 2, 3, 2, -7), (0, 2, 1, 1, -4), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 5, -8), (0, 0, 7, 1, -8), (0, 0, 3, 6, -9), (0, 3, 0, 5, -8), (0, 4, 0, 5, -9), (0, 3, 0, 6, -9), (0, 4, 6, 0, -10), (0, 4, 3, 5, -12), (0, 3, 7, 2, -12), (0, 4, 6, 2, -12), (0, 0, 7, 2, -9), (0, 3, 3, 6, -12), (0, 3, 7, 0, -10), (0, 1, 7, 0, -8), (0, 4, 5, 0, -9), (0, 3, 5, 0, -8), (4, 0, 2, 5, -11), (2, 1, 7, 0, -10), (3, 4, 0, 2, -9), (4, 0, 5, 1, -10), (3, 0, 0, 5, -8), (2, 0, 7, 1, -10), (2, 1, 7, 2, -12), (4, 0, 4, 1, -9), (4, 1, 4, 0, -9), (4, 1, 0, 5, -10), (3, 1, 0, 6, -10), (4, 1, 5, 2, -12), (3, 1, 2, 6, -12), (3, 0, 2, 6, -11), (4, 0, 0, 5, -9), (4, 3, 0, 2, -9), (3, 4, 2, 0, -9), (1, 4, 0, 5, -10), (3, 0, 4, 1, -8), (3, 1, 4, 0, -8), (4, 4, 0, 2, -10), (4, 4, 2, 2, -12), (4, 0, 5, 2, -11), (1, 4, 2, 5, -12), (1, 3, 2, 6, -12), (3, 3, 0, 2, -8), (3, 3, 2, 0, -8), (4, 4, 2, 0, -10), (1, 3, 0, 6, -10), (3, 0, 0, 6, -9), (4, 1, 2, 5, -12), (4, 3, 2, 0, -9), (2, 0, 7, 2, -11), (2, 0, 3, 6, -11), (2, 1, 3, 6, -12), (4, 1, 5, 0, -10)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 3, 1, 0, -4), (0, 2, 4, 0, -6), (0, 3, 3, 0, -6), (0, 1, 0, 4, -5), (0, 2, 2, 0, -4), (0, 3, 0, 1, -4), (0, 3, 0, 2, -5), (4, 1, 2, 0, -7), (4, 2, 1, 0, -7), (4, 1, 1, 2, -8), (4, 1, 1, 0, -6), (3, 3, 1, 0, -7), (3, 3, 0, 1, -7), (2, 3, 0, 2, -7), (1, 2, 4, 1, -8), (4, 0, 2, 2, -8), (2, 0, 2, 4, -8), (2, 1, 4, 1, -8), (2, 3, 1, 2, -8), (2, 0, 4, 2, -8), (2, 0, 0, 4, -6), (4, 0, 2, 0, -6), (2, 0, 4, 0, -6), (2, 1, 4, 0, -7), (1, 3, 3, 0, -7), (4, 1, 0, 2, -7), (2, 1, 0, 4, -7), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (4, 1, 2, 1, -8), (2, 1, 1, 0, -4), (2, 1, 1, 4, -8), (3, 3, 1, 1, -8), (1, 2, 4, 0, -7), (1, 1, 2, 4, -8), (2, 0, 2, 0, -4), (4, 1, 0, 1, -6), (4, 0, 0, 2, -6), (4, 2, 0, 1, -7), (1, 1, 4, 2, -8), (4, 2, 1, 1, -8), (1, 3, 2, 2, -8), (1, 3, 3, 1, -8), (0, 3, 3, 1, -7), (0, 3, 2, 2, -7), (0, 1, 4, 2, -7), (0, 1, 2, 4, -7), (0, 2, 4, 1, -7)]
[(0, 0, 0, 5, -5), (0, 0, 3, 2, -5), (0, 0, 5, 2, -7), (0, 0, 2, 5, -7), (0, 2, 0, 3, -5), (0, 2, 5, 0, -7), (0, 4, 0, 3, -7), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 5, 2, -9), (0, 4, 3, 2, -9), (0, 2, 3, 0, -5), (0, 4, 3, 0, -7), (0, 2, 0, 5, -7), (3, 0, 2, 3, -8), (3, 0, 4, 1, -8), (3, 0, 4, 0, -7), (1, 1, 2, 5, -9), (2, 1, 5, 0, -8), (3, 0, 3, 0, -6), (1, 1, 5, 2, -9), (2, 1, 5, 1, -9), (3, 1, 4, 1, -9), (3, 2, 1, 0, -6), (1, 2, 5, 0, -8), (1, 4, 3, 1, -9), (2, 4, 0, 1, -7), (2, 0, 5, 1, -8), (1, 0, 0, 5, -6), (3, 1, 4, 0, -8), (2, 2, 1, 0, -5), (2, 0, 3, 0, -5), (2, 0, 0, 3, -5), (1, 4, 1, 3, -9), (1, 4, 0, 3, -8), (1, 0, 2, 5, -8), (1, 2, 1, 5, -9), (1, 2, 0, 5, -8), (3, 2, 0, 1, -6), (1, 4, 3, 0, -8), (3, 4, 1, 0, -8), (1, 2, 5, 1, -9), (2, 4, 1, 0, -7), (3, 4, 1, 1, -9), (3, 1, 2, 3, -9), (3, 2, 1, 3, -9), (3, 0, 0, 3, -6), (2, 2, 0, 1, -5), (1, 0, 5, 2, -8), (3, 4, 0, 1, -8), (2, 0, 5, 0, -7), (3, 2, 0, 3, -8)]
[(0, 0, 2, 4, -6), (0, 0, 4, 1, -5), (0, 3, 0, 2, -5), (0, 2, 0, 4, -6), (0, 0, 4, 3, -7), (0, 3, 2, 0, -5), (0, 1, 4, 0, -5), (0, 2, 0, 3, -5), (0, 2, 3, 4, -9), (0, 3, 3, 3, -9), (0, 3, 0, 3, -6), (0, 2, 4, 3, -9), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (0, 0, 2, 3, -5), (0, 0, 3, 4, -7), (3, 2, 0, 3, -8), (3, 2, 0, 2, -7), (2, 3, 0, 2, -7), (2, 3, 2, 0, -7), (2, 3, 3, 0, -8), (1, 0, 4, 3, -8), (3, 1, 4, 1, -9), (2, 0, 0, 4, -6), (3, 1, 4, 0, -8), (2, 3, 0, 3, -8), (2, 2, 1, 4, -9), (3, 0, 0, 3, -6), (3, 2, 2, 0, -7), (3, 0, 4, 1, -8), (2, 2, 4, 0, -8), (2, 0, 2, 4, -8), (2, 1, 2, 4, -9), (2, 2, 4, 1, -9), (3, 1, 2, 0, -6), (3, 2, 3, 1, -9), (3, 2, 3, 0, -8), (2, 1, 2, 0, -5), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 2, 0, 4, -8), (1, 1, 4, 3, -9), (2, 3, 1, 3, -9), (3, 2, 1, 3, -9), (2, 0, 0, 3, -5), (2, 3, 3, 1, -9), (1, 1, 3, 4, -9), (1, 0, 3, 4, -8), (3, 0, 2, 3, -8), (3, 1, 0, 2, -6), (3, 1, 2, 3, -9), (3, 0, 2, 1, -6)]
[(0, 0, 4, 3, -7), (0, 0, 4, 1, -5), (0, 0, 3, 4, -7), (0, 4, 0, 3, -7), (0, 1, 4, 0, -5), (0, 3, 3, 4, -10), (0, 4, 3, 3, -10), (0, 3, 0, 4, -7), (0, 4, 3, 0, -7), (0, 2, 0, 4, -6), (0, 3, 4, 3, -10), (0, 0, 2, 4, -6), (0, 3, 4, 0, -7), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 0, 2, 3, -5), (3, 1, 1, 0, -5), (2, 3, 1, 4, -10), (3, 1, 0, 1, -5), (2, 4, 1, 0, -7), (2, 4, 0, 1, -7), (2, 4, 3, 1, -10), (4, 4, 1, 1, -10), (2, 4, 3, 0, -9), (2, 3, 0, 4, -9), (4, 0, 0, 2, -6), (4, 0, 4, 1, -9), (2, 3, 4, 1, -10), (2, 0, 3, 4, -9), (2, 1, 3, 4, -10), (3, 0, 0, 2, -5), (3, 0, 1, 1, -5), (2, 4, 0, 3, -9), (4, 0, 1, 1, -6), (4, 1, 4, 1, -10), (4, 1, 4, 0, -9), (2, 3, 4, 0, -9), (2, 0, 4, 3, -9), (2, 0, 0, 4, -6), (4, 3, 1, 2, -10), (2, 4, 1, 3, -10), (4, 1, 3, 2, -10), (2, 2, 0, 1, -5), (4, 3, 0, 2, -9), (4, 4, 0, 1, -9), (2, 2, 1, 0, -5), (4, 0, 3, 2, -9), (2, 0, 0, 3, -5), (2, 1, 4, 3, -10), (4, 4, 1, 0, -9), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (1, 3, 2, 2, -8), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 0, 3, 2, -7), (2, 1, 3, 2, -8), (1, 2, 3, 2, -8), (2, 3, 2, 0, -7), (3, 0, 3, 1, -7), (2, 3, 2, 1, -8), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (3, 0, 0, 2, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (2, 2, 3, 1, -8), (2, 2, 3, 0, -7), (3, 1, 3, 0, -7), (3, 0, 2, 2, -7), (2, 0, 0, 3, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (2, 0, 0, 2, -4), (1, 2, 2, 3, -8), (1, 3, 0, 1, -5), (3, 1, 3, 1, -8), (3, 3, 1, 1, -8), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (3, 0, 2, 2, -7), (3, 3, 1, 1, -8), (3, 1, 2, 2, -8), (3, 0, 0, 2, -5), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 0, 1, -5), (3, 2, 0, 2, -7), (3, 3, 0, 1, -7), (3, 3, 2, 0, -8), (3, 2, 3, 0, -8), (1, 3, 2, 2, -8), (1, 2, 1, 0, -4), (1, 3, 0, 1, -5), (2, 2, 0, 3, -7), (1, 3, 1, 0, -5), (1, 2, 3, 2, -8), (3, 0, 3, 1, -7), (3, 1, 1, 0, -5), (2, 3, 1, 2, -8), (2, 1, 3, 2, -8), (2, 0, 0, 3, -5), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (1, 2, 2, 3, -8), (2, 3, 0, 2, -7), (2, 1, 0, 1, -4), (2, 0, 0, 2, -4), (3, 0, 1, 1, -5), (2, 2, 1, 3, -8), (1, 2, 0, 1, -4), (2, 0, 2, 3, -7), (3, 1, 3, 1, -8), (2, 1, 2, 3, -8), (1, 1, 3, 0, -5), (2, 0, 3, 2, -7), (3, 1, 3, 0, -7), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 0, 3, 1, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 3, 3, 0, -6), (0, 0, 3, 3, -6), (0, 3, 0, 4, -7), (0, 3, 4, 3, -10), (0, 3, 4, 0, -7), (0, 3, 0, 3, -6), (0, 4, 0, 3, -7), (0, 4, 3, 0, -7), (0, 3, 3, 4, -10), (0, 4, 3, 3, -10), (3, 3, 3, 1, -10), (2, 4, 3, 0, -9), (3, 3, 0, 2, -8), (2, 0, 4, 1, -7), (3, 3, 2, 2, -10), (3, 1, 2, 4, -10), (3, 1, 0, 4, -8), (3, 0, 3, 1, -7), (2, 4, 2, 2, -10), (2, 1, 4, 0, -7), (2, 4, 2, 0, -8), (3, 1, 2, 0, -6), (2, 1, 3, 4, -10), (1, 4, 0, 2, -7), (3, 1, 0, 2, -6), (2, 0, 3, 4, -9), (2, 0, 4, 3, -9), (3, 0, 2, 1, -6), (2, 1, 4, 3, -10), (1, 4, 2, 0, -7), (1, 3, 2, 0, -6), (1, 3, 0, 4, -8), (2, 4, 0, 2, -8), (1, 3, 2, 4, -10), (3, 3, 3, 0, -9), (1, 4, 0, 3, -8), (1, 3, 0, 2, -6), (2, 4, 3, 1, -10), (3, 0, 0, 4, -7), (1, 4, 2, 3, -10), (2, 3, 4, 0, -9), (3, 0, 0, 3, -6), (3, 3, 2, 0, -8), (2, 0, 3, 1, -6), (3, 1, 3, 3, -10), (2, 3, 4, 1, -10), (2, 1, 3, 0, -6), (3, 0, 2, 4, -9), (3, 0, 3, 3, -9), (3, 1, 3, 0, -7)]
[(0, 0, 2, 2, -4), (0, 2, 4, 1, -7), (0, 0, 1, 5, -6), (0, 0, 4, 2, -6), (0, 0, 1, 3, -4), (0, 1, 0, 5, -6), (0, 1, 0, 3, -4), (0, 3, 0, 3, -6), (0, 3, 3, 1, -7), (4, 2, 2, 1, -9), (4, 0, 1, 3, -8), (4, 1, 2, 2, -9), (4, 0, 1, 1, -6), (4, 0, 2, 0, -6), (4, 2, 2, 0, -8), (4, 1, 0, 3, -8), (1, 1, 4, 0, -6), (2, 2, 4, 0, -8), (1, 1, 2, 0, -4), (2, 1, 0, 1, -4), (2, 1, 4, 2, -9), (2, 1, 1, 0, -4), (2, 0, 1, 5, -8), (4, 1, 1, 3, -9), (2, 0, 2, 0, -4), (2, 3, 3, 0, -8), (2, 3, 0, 1, -6), (4, 3, 1, 0, -8), (1, 2, 4, 0, -7), (2, 0, 4, 2, -8), (2, 1, 1, 5, -9), (1, 3, 3, 0, -7), (2, 3, 0, 3, -8), (2, 3, 1, 0, -6), (2, 3, 3, 1, -9), (4, 3, 1, 1, -9), (2, 0, 1, 1, -4), (4, 3, 0, 1, -8), (2, 1, 0, 5, -8), (4, 1, 0, 1, -6), (2, 3, 1, 3, -9), (2, 2, 4, 1, -9), (4, 1, 1, 0, -6), (1, 3, 2, 0, -6), (2, 0, 4, 0, -6), (4, 0, 2, 2, -8), (0, 3, 2, 1, -6), (0, 3, 1, 3, -7), (0, 1, 1, 5, -7), (0, 1, 4, 2, -7), (0, 1, 2, 1, -4), (0, 1, 4, 1, -6)]
[(0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 2, 0, 5, -7), (0, 4, 0, 3, -7), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (1, 2, 4, 0, -7), (3, 2, 2, 3, -10), (3, 2, 0, 2, -7), (3, 1, 0, 3, -7), (3, 1, 0, 2, -6), (3, 0, 1, 2, -6), (3, 2, 0, 3, -8), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (3, 0, 1, 3, -7), (3, 0, 2, 3, -8), (3, 2, 2, 0, -7), (1, 1, 0, 5, -7), (1, 0, 1, 5, -7), (1, 4, 2, 3, -10), (3, 2, 4, 1, -10), (1, 4, 0, 2, -7), (1, 4, 0, 3, -8), (1, 4, 4, 1, -10), (1, 2, 4, 3, -10), (1, 2, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 2, 5, -10), (1, 0, 4, 3, -8), (1, 2, 0, 2, -5), (1, 0, 2, 5, -8), (1, 4, 4, 0, -9), (2, 0, 4, 1, -7), (1, 2, 0, 5, -8), (3, 0, 4, 1, -8), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (3, 1, 4, 0, -8), (3, 2, 4, 0, -9), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 4, 2, 0, -7), (2, 1, 4, 0, -7), (2, 1, 2, 0, -5), (0, 4, 2, 1, -7), (0, 2, 2, 5, -9), (0, 2, 2, 1, -5), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9), (0, 2, 4, 1, -7)]
[(0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 4, 2, 0, -6), (0, 4, 2, 2, -8), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (0, 2, 4, 0, -6), (0, 2, 2, 4, -8), (0, 1, 4, 0, -5), (0, 3, 0, 2, -5), (3, 1, 0, 3, -7), (3, 2, 2, 1, -8), (1, 4, 1, 2, -8), (3, 1, 0, 2, -6), (1, 4, 2, 1, -8), (3, 0, 2, 1, -6), (2, 0, 4, 1, -7), (2, 1, 4, 1, -8), (2, 1, 4, 0, -7), (3, 2, 2, 0, -7), (1, 4, 0, 2, -7), (1, 2, 4, 1, -8), (2, 0, 1, 4, -7), (3, 1, 3, 1, -8), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (1, 2, 4, 0, -7), (2, 0, 0, 4, -6), (2, 0, 0, 3, -5), (1, 4, 2, 0, -7), (3, 1, 2, 0, -6), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (1, 2, 1, 4, -8), (3, 0, 1, 3, -7), (3, 0, 3, 1, -7), (1, 2, 0, 4, -7), (3, 0, 0, 3, -6), (3, 2, 1, 2, -8), (3, 2, 0, 2, -7), (3, 1, 1, 3, -8), (1, 1, 4, 2, -8), (3, 1, 3, 0, -7), (1, 0, 4, 2, -7), (1, 1, 2, 4, -8), (1, 0, 2, 4, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 3, 4, 0, -7), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (3, 1, 1, 0, -5), (3, 3, 2, 1, -9), (3, 1, 4, 1, -9), (3, 1, 2, 3, -9), (3, 0, 4, 1, -8), (3, 1, 0, 3, -7), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (2, 3, 1, 0, -6), (2, 2, 0, 1, -5), (2, 0, 4, 2, -8), (1, 2, 4, 2, -9), (2, 2, 1, 0, -5), (3, 0, 0, 2, -5), (1, 0, 4, 1, -6), (1, 1, 3, 0, -5), (2, 1, 4, 2, -9), (1, 3, 0, 3, -7), (1, 3, 4, 0, -8), (1, 1, 4, 0, -6), (3, 3, 1, 0, -7), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (2, 0, 0, 4, -6), (2, 0, 2, 4, -8), (2, 1, 2, 4, -9), (2, 0, 0, 3, -5), (1, 2, 2, 4, -9), (3, 0, 0, 3, -6), (1, 0, 3, 1, -5), (3, 0, 2, 3, -8), (1, 2, 0, 4, -7), (1, 3, 4, 1, -9), (3, 3, 2, 0, -8), (3, 1, 4, 0, -8), (2, 1, 0, 4, -7), (1, 3, 2, 3, -9), (0, 3, 2, 3, -8), (0, 3, 4, 1, -8), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8)]
[(0, 0, 0, 5, -5), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 0, 3, 2, -5), (0, 4, 0, 2, -6), (0, 1, 0, 5, -6), (0, 0, 5, 2, -7), (0, 2, 5, 0, -7), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 4, 3, 0, -7), (0, 4, 2, 0, -6), (4, 2, 3, 0, -9), (3, 4, 0, 0, -7), (3, 4, 0, 1, -8), (3, 4, 2, 1, -10), (2, 0, 5, 3, -10), (1, 2, 5, 2, -10), (2, 3, 0, 0, -5), (2, 0, 3, 5, -10), (2, 0, 3, 0, -5), (4, 0, 3, 0, -7), (2, 2, 5, 0, -9), (2, 1, 2, 5, -10), (2, 0, 0, 5, -7), (2, 2, 5, 1, -10), (2, 4, 3, 1, -10), (2, 4, 3, 0, -9), (4, 3, 0, 1, -8), (2, 4, 0, 0, -6), (3, 4, 2, 0, -9), (2, 0, 0, 3, -5), (2, 1, 0, 5, -8), (2, 4, 2, 2, -10), (2, 4, 0, 2, -8), (2, 0, 5, 0, -7), (4, 3, 2, 1, -10), (1, 4, 3, 2, -10), (4, 0, 0, 3, -7), (4, 1, 0, 3, -8), (4, 3, 2, 0, -9), (4, 2, 3, 1, -10), (4, 0, 3, 3, -10), (1, 1, 3, 5, -10), (4, 1, 2, 3, -10), (4, 3, 0, 0, -7), (1, 1, 5, 3, -10), (0, 1, 5, 3, -9), (0, 1, 3, 5, -9), (0, 4, 3, 2, -9), (0, 2, 5, 2, -9)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 3, 1, 0, -4), (0, 3, 0, 2, -5), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 3, 0, 1, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (3, 2, 0, 1, -6), (3, 2, 1, 0, -6), (3, 2, 1, 2, -8), (3, 1, 2, 2, -8), (2, 3, 2, 1, -8), (3, 2, 0, 2, -7), (2, 3, 2, 0, -7), (3, 0, 3, 1, -7), (2, 0, 0, 3, -5), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (3, 1, 3, 0, -7), (2, 2, 3, 1, -8), (2, 3, 1, 2, -8), (2, 2, 1, 3, -8), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (3, 0, 1, 1, -5), (3, 1, 3, 1, -8), (1, 2, 3, 2, -8), (2, 2, 3, 0, -7), (2, 0, 3, 2, -7), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (3, 2, 2, 1, -8), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 3, 0, 2, -7), (2, 1, 3, 2, -8), (2, 2, 0, 3, -7), (1, 3, 2, 2, -8), (2, 0, 0, 2, -4), (3, 1, 0, 1, -5), (1, 2, 2, 3, -8), (3, 1, 1, 0, -5), (3, 2, 2, 0, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7)]
[(0, 0, 0, 4, -4), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 0, 4, -6), (3, 2, 0, 1, -6), (3, 2, 2, 2, -9), (3, 1, 3, 0, -7), (3, 1, 2, 3, -9), (3, 1, 0, 3, -7), (3, 2, 0, 2, -7), (3, 0, 2, 3, -8), (3, 0, 3, 1, -7), (1, 4, 2, 0, -7), (1, 4, 0, 2, -7), (2, 0, 4, 1, -7), (1, 2, 2, 4, -9), (1, 2, 4, 0, -7), (1, 0, 4, 1, -6), (1, 4, 2, 2, -9), (1, 4, 1, 0, -6), (2, 1, 4, 0, -7), (2, 0, 4, 2, -8), (3, 0, 0, 3, -6), (2, 0, 0, 4, -6), (1, 4, 0, 1, -6), (2, 1, 0, 4, -7), (1, 0, 2, 1, -4), (1, 2, 1, 0, -4), (2, 1, 4, 2, -9), (1, 1, 4, 0, -6), (3, 0, 2, 1, -6), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (1, 0, 0, 3, -4), (1, 1, 2, 0, -4), (3, 0, 3, 2, -8), (3, 1, 3, 2, -9), (1, 2, 0, 1, -4), (1, 2, 0, 4, -7), (3, 1, 2, 0, -6), (3, 2, 1, 0, -6), (1, 2, 4, 2, -9), (3, 2, 2, 0, -7), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 2, 0, 2, -7), (3, 0, 2, 1, -6), (1, 3, 0, 1, -5), (2, 3, 0, 1, -6), (2, 0, 3, 1, -6), (1, 2, 3, 0, -6), (1, 2, 2, 3, -8), (3, 1, 0, 1, -5), (3, 2, 1, 2, -8), (2, 1, 3, 0, -6), (1, 3, 1, 0, -5), (2, 0, 3, 2, -7), (3, 0, 1, 1, -5), (2, 3, 1, 0, -6), (2, 2, 0, 3, -7), (3, 0, 2, 2, -7), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5), (2, 1, 3, 2, -8), (2, 3, 1, 2, -8), (1, 2, 1, 0, -4), (2, 0, 2, 3, -7), (3, 2, 0, 1, -6), (1, 2, 3, 2, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 3, 2, 0, -6), (3, 1, 1, 0, -5), (2, 2, 1, 3, -8), (1, 3, 2, 2, -8), (1, 2, 0, 1, -4), (2, 0, 0, 2, -4), (2, 1, 2, 3, -8), (3, 1, 2, 2, -8), (2, 3, 0, 2, -7), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 2, 0, 2, -4), (0, 2, 2, 4, -8), (0, 4, 2, 0, -6), (0, 4, 0, 2, -6), (0, 2, 0, 4, -6), (3, 1, 0, 1, -5), (3, 2, 1, 2, -8), (3, 2, 0, 2, -7), (3, 0, 2, 2, -7), (1, 4, 2, 1, -8), (3, 0, 2, 1, -6), (1, 0, 4, 1, -6), (1, 4, 1, 2, -8), (3, 2, 2, 1, -8), (1, 2, 1, 0, -4), (1, 0, 4, 2, -7), (1, 1, 2, 4, -8), (1, 4, 2, 0, -7), (3, 0, 1, 1, -5), (3, 2, 2, 0, -7), (1, 4, 1, 0, -6), (1, 2, 0, 1, -4), (1, 0, 2, 4, -7), (1, 2, 4, 1, -8), (1, 0, 0, 4, -5), (1, 4, 0, 1, -6), (1, 2, 4, 0, -7), (3, 0, 0, 2, -5), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 1, 1, 0, -5), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (1, 0, 2, 1, -4), (1, 1, 4, 0, -6), (3, 2, 0, 1, -6), (1, 1, 4, 2, -8), (1, 4, 0, 2, -7), (1, 1, 2, 0, -4), (3, 1, 2, 2, -8)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 4, 0, -7), (0, 2, 3, 0, -5), (0, 3, 4, 1, -8), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 1, 4, 0, -5), (3, 1, 1, 3, -8), (3, 1, 2, 0, -6), (1, 1, 4, 0, -6), (2, 3, 0, 1, -6), (1, 2, 4, 1, -8), (3, 2, 1, 0, -6), (1, 2, 4, 0, -7), (1, 3, 0, 3, -7), (1, 0, 4, 1, -6), (2, 3, 1, 0, -6), (2, 0, 1, 4, -7), (1, 1, 4, 2, -8), (3, 3, 1, 1, -8), (3, 1, 2, 2, -8), (2, 1, 0, 4, -7), (2, 1, 1, 4, -8), (3, 0, 1, 3, -7), (3, 3, 1, 0, -7), (3, 2, 0, 1, -6), (2, 0, 0, 3, -5), (1, 0, 2, 4, -7), (3, 2, 2, 0, -7), (3, 0, 2, 2, -7), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (1, 0, 4, 2, -7), (2, 2, 1, 0, -5), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (1, 3, 1, 3, -8), (3, 3, 0, 1, -7), (3, 0, 0, 3, -6), (2, 2, 0, 1, -5), (3, 0, 2, 1, -6), (3, 2, 2, 1, -8), (2, 0, 0, 4, -6), (1, 1, 2, 4, -8), (3, 1, 0, 3, -7)]
[(0, 0, 6, 3, -9), (0, 0, 6, 4, -10), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 3, 0, 4, -7), (0, 4, 6, 0, -10), (0, 2, 6, 4, -12), (0, 3, 6, 0, -9), (0, 4, 6, 2, -12), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 4, 3, 0, -7), (0, 4, 0, 3, -7), (0, 4, 5, 3, -12), (0, 3, 5, 4, -12), (4, 2, 4, 0, -10), (4, 1, 2, 0, -7), (4, 0, 2, 1, -7), (2, 2, 6, 0, -10), (2, 2, 6, 2, -12), (4, 0, 3, 3, -10), (1, 4, 0, 2, -7), (2, 0, 6, 2, -10), (4, 1, 4, 0, -9), (4, 0, 4, 2, -10), (3, 0, 0, 3, -6), (3, 0, 3, 4, -10), (1, 4, 2, 0, -7), (4, 4, 2, 2, -12), (1, 3, 0, 2, -6), (2, 1, 6, 0, -9), (4, 0, 4, 1, -9), (3, 2, 3, 4, -12), (4, 2, 4, 2, -12), (4, 4, 2, 0, -10), (4, 3, 2, 3, -12), (3, 4, 0, 3, -10), (2, 0, 6, 1, -9), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (3, 4, 2, 3, -12), (3, 3, 2, 4, -12), (3, 3, 0, 4, -10), (1, 3, 2, 0, -6), (3, 0, 0, 4, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (4, 0, 0, 3, -7), (4, 4, 0, 2, -10), (4, 3, 0, 3, -10), (4, 1, 0, 2, -7), (4, 2, 3, 3, -12)]
[(0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8), (0, 1, 3, 4, -8), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 2, -4), (0, 2, 3, 3, -8), (0, 3, 0, 3, -6), (3, 1, 0, 3, -7), (3, 2, 2, 1, -8), (3, 0, 0, 3, -6), (2, 0, 3, 2, -7), (2, 3, 2, 1, -8), (3, 0, 1, 3, -7), (1, 3, 0, 1, -5), (2, 1, 3, 2, -8), (1, 2, 1, 0, -4), (2, 3, 2, 0, -7), (3, 0, 2, 0, -5), (2, 0, 3, 0, -5), (2, 0, 1, 4, -7), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (3, 3, 1, 0, -7), (3, 3, 0, 1, -7), (2, 1, 1, 0, -4), (3, 0, 2, 2, -7), (1, 3, 1, 3, -8), (2, 0, 0, 2, -4), (2, 0, 2, 0, -4), (2, 1, 0, 1, -4), (1, 3, 0, 3, -7), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (2, 0, 0, 4, -6), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (1, 3, 1, 0, -5), (3, 0, 0, 2, -5), (1, 2, 0, 1, -4), (3, 3, 1, 1, -8), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 1, 2, 2, -8), (3, 2, 2, 0, -7), (3, 1, 1, 3, -8)]
[(0, 0, 4, 3, -7), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 3, 3, -9), (0, 3, 3, 0, -6), (0, 1, 4, 0, -5), (0, 2, 4, 3, -9), (0, 2, 3, 4, -9), (0, 2, 4, 0, -6), (0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 2, 3, -5), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (1, 0, 4, 3, -8), (3, 3, 0, 1, -7), (2, 3, 1, 0, -6), (3, 3, 2, 1, -9), (3, 3, 1, 0, -7), (2, 3, 3, 0, -8), (2, 3, 3, 1, -9), (2, 1, 2, 4, -9), (2, 1, 0, 4, -7), (2, 2, 4, 0, -8), (2, 2, 0, 1, -5), (1, 1, 4, 3, -9), (3, 1, 4, 1, -9), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 1, 4, 0, -8), (2, 1, 2, 0, -5), (3, 1, 2, 3, -9), (1, 3, 2, 3, -9), (3, 0, 4, 1, -8), (2, 2, 4, 1, -9), (2, 0, 2, 4, -8), (1, 1, 3, 4, -9), (2, 0, 0, 4, -6), (1, 2, 2, 4, -9), (1, 2, 0, 4, -7), (2, 0, 0, 3, -5), (3, 0, 2, 1, -6), (3, 1, 0, 3, -7), (1, 0, 3, 4, -8), (3, 2, 1, 0, -6), (2, 3, 0, 1, -6), (2, 2, 1, 0, -5), (3, 1, 2, 0, -6), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8)]
[(0, 0, 3, 4, -7), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 2, 3, 4, -9), (0, 3, 3, 3, -9), (0, 2, 4, 3, -9), (0, 2, 4, 0, -6), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 1, 4, 0, -5), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (3, 2, 0, 3, -8), (3, 0, 2, 3, -8), (1, 3, 0, 2, -6), (2, 0, 2, 4, -8), (2, 1, 2, 0, -5), (1, 2, 2, 0, -5), (3, 3, 0, 2, -8), (2, 3, 3, 1, -9), (2, 2, 4, 0, -8), (2, 1, 2, 4, -9), (2, 3, 3, 0, -8), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (3, 1, 4, 0, -8), (2, 3, 1, 3, -9), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (3, 3, 1, 2, -9), (2, 3, 0, 3, -8), (1, 0, 3, 4, -8), (2, 2, 1, 4, -9), (2, 2, 4, 1, -9), (3, 1, 4, 1, -9), (3, 0, 4, 1, -8), (1, 2, 0, 2, -5), (2, 0, 0, 4, -6), (3, 3, 2, 1, -9), (3, 1, 2, 3, -9), (1, 0, 4, 3, -8), (1, 1, 4, 3, -9), (2, 0, 0, 3, -5), (3, 2, 1, 3, -9), (2, 2, 0, 4, -8), (1, 1, 3, 4, -9), (3, 0, 0, 3, -6), (3, 3, 2, 0, -8), (3, 1, 2, 0, -6)]
[(0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 2, 3, 0, -5), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (3, 2, 0, 2, -7), (3, 3, 1, 1, -8), (3, 1, 0, 1, -5), (3, 3, 1, 0, -7), (3, 2, 1, 2, -8), (3, 1, 3, 1, -8), (2, 3, 2, 1, -8), (2, 3, 0, 2, -7), (1, 1, 2, 0, -4), (2, 2, 3, 0, -7), (1, 3, 1, 0, -5), (2, 2, 3, 1, -8), (1, 2, 3, 2, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 3, 1, 2, -8), (1, 3, 0, 1, -5), (2, 1, 0, 1, -4), (2, 2, 0, 3, -7), (3, 0, 3, 1, -7), (2, 0, 0, 3, -5), (3, 1, 3, 0, -7), (2, 3, 2, 0, -7), (2, 2, 1, 3, -8), (1, 2, 2, 3, -8), (2, 0, 0, 2, -4), (2, 0, 3, 3, -8), (1, 1, 3, 3, -8), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (1, 0, 2, 1, -4), (3, 0, 1, 1, -5), (3, 0, 3, 2, -8), (1, 3, 2, 2, -8), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 0, 0, 2, -5), (0, 3, 2, 2, -7), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7)]
[(0, 3, 0, 3, -6), (0, 0, 3, 3, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 3, 3, 0, -6), (0, 4, 2, 0, -6), (0, 3, 4, 0, -7), (0, 4, 0, 3, -7), (0, 3, 0, 4, -7), (0, 4, 0, 2, -6), (0, 4, 4, 0, -8), (4, 3, 0, 3, -10), (4, 2, 1, 3, -10), (4, 3, 2, 1, -10), (4, 1, 0, 2, -7), (4, 1, 2, 0, -7), (3, 4, 2, 1, -10), (3, 4, 2, 0, -9), (3, 4, 0, 2, -9), (1, 0, 3, 4, -8), (3, 0, 0, 4, -7), (3, 2, 4, 0, -9), (3, 0, 4, 1, -8), (3, 2, 4, 1, -10), (1, 2, 4, 3, -10), (3, 0, 0, 3, -6), (4, 0, 1, 3, -8), (3, 0, 1, 4, -8), (3, 0, 4, 0, -7), (1, 4, 4, 0, -9), (3, 2, 1, 4, -10), (1, 3, 2, 4, -10), (1, 4, 2, 3, -10), (4, 2, 3, 0, -9), (3, 0, 3, 0, -6), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 3, 0, 4, -10), (4, 0, 3, 0, -7), (3, 4, 0, 3, -10), (4, 0, 3, 1, -8), (4, 3, 2, 0, -9), (4, 2, 3, 1, -10), (4, 3, 0, 2, -9), (1, 4, 4, 1, -10), (1, 0, 4, 3, -8), (1, 2, 3, 4, -10), (4, 0, 0, 3, -7), (0, 2, 3, 4, -9), (0, 4, 4, 1, -9), (0, 4, 2, 3, -9), (0, 3, 2, 4, -9), (0, 2, 4, 3, -9)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 4, 0, 4, -8), (0, 3, 4, 0, -7), (0, 3, 5, 3, -11), (0, 4, 2, 5, -11), (0, 4, 0, 5, -9), (0, 4, 4, 0, -8), (0, 3, 0, 5, -8), (0, 4, 4, 3, -11), (0, 3, 5, 0, -8), (0, 3, 0, 4, -7), (0, 3, 3, 5, -11), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (3, 4, 1, 0, -8), (3, 1, 0, 5, -9), (2, 4, 4, 0, -10), (4, 4, 2, 0, -10), (4, 1, 3, 0, -8), (3, 1, 2, 5, -11), (3, 0, 2, 5, -10), (4, 1, 5, 0, -10), (3, 3, 0, 1, -7), (2, 0, 4, 1, -7), (2, 1, 3, 5, -11), (2, 1, 4, 0, -7), (3, 1, 3, 0, -7), (3, 0, 0, 4, -7), (3, 0, 3, 1, -7), (2, 3, 5, 1, -11), (3, 3, 1, 0, -7), (2, 3, 5, 0, -10), (4, 1, 5, 1, -11), (4, 3, 1, 0, -8), (4, 0, 5, 1, -10), (2, 0, 3, 5, -10), (3, 4, 0, 1, -8), (2, 0, 5, 3, -10), (2, 1, 5, 3, -11), (4, 0, 3, 1, -8), (4, 0, 2, 4, -10), (2, 1, 5, 0, -8), (2, 4, 4, 1, -11), (3, 0, 0, 5, -8), (4, 4, 2, 1, -11), (4, 4, 0, 1, -9), (4, 0, 0, 4, -8), (4, 4, 1, 0, -9), (2, 0, 5, 1, -8), (4, 3, 0, 1, -8)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 1, 4, 0, -5), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (2, 0, 0, 3, -5), (1, 3, 2, 3, -9), (2, 3, 1, 0, -6), (3, 3, 2, 1, -9), (3, 3, 0, 1, -7), (2, 3, 3, 0, -8), (2, 3, 3, 1, -9), (2, 3, 0, 1, -6), (2, 1, 0, 4, -7), (2, 2, 4, 0, -8), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (3, 1, 4, 1, -9), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 1, 4, 0, -8), (2, 1, 2, 0, -5), (3, 3, 1, 0, -7), (3, 1, 2, 3, -9), (3, 0, 4, 1, -8), (2, 2, 4, 1, -9), (2, 2, 0, 1, -5), (2, 1, 4, 2, -9), (2, 2, 1, 0, -5), (3, 0, 2, 1, -6), (1, 2, 0, 4, -7), (2, 0, 0, 4, -6), (2, 0, 4, 2, -8), (1, 3, 3, 2, -9), (1, 2, 4, 2, -9), (3, 1, 0, 3, -7), (1, 2, 2, 4, -9), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 3, 3, 2, -8), (0, 3, 2, 3, -8)]
[(0, 0, 3, 4, -7), (0, 0, 5, 3, -8), (0, 0, 5, 2, -7), (0, 0, 3, 5, -8), (0, 3, 0, 5, -8), (0, 3, 4, 0, -7), (0, 2, 5, 0, -7), (0, 4, 0, 4, -8), (0, 3, 5, 0, -8), (0, 4, 4, 0, -8), (0, 3, 0, 4, -7), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (4, 2, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 3, 4, -11), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (3, 0, 2, 2, -7), (3, 0, 3, 5, -11), (2, 3, 2, 0, -7), (3, 4, 4, 2, -13), (3, 3, 5, 2, -13), (3, 0, 0, 4, -7), (4, 4, 3, 0, -11), (4, 4, 0, 2, -10), (4, 2, 2, 0, -8), (3, 2, 3, 5, -13), (4, 0, 5, 2, -11), (3, 2, 2, 0, -7), (2, 4, 0, 4, -10), (3, 2, 0, 2, -7), (2, 3, 5, 3, -13), (3, 0, 0, 5, -8), (4, 2, 3, 4, -13), (3, 3, 5, 0, -11), (3, 2, 0, 5, -10), (3, 4, 4, 0, -11), (2, 3, 0, 5, -10), (4, 2, 5, 2, -13), (4, 2, 5, 0, -11), (2, 3, 3, 5, -13), (2, 3, 0, 2, -7), (3, 2, 5, 3, -13), (3, 0, 5, 3, -11), (4, 4, 2, 0, -10), (4, 4, 3, 2, -13), (2, 4, 3, 4, -13), (2, 4, 4, 3, -13), (0, 4, 4, 3, -11), (0, 4, 3, 4, -11), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11)]
[(0, 0, 2, 4, -6), (0, 0, 3, 3, -6), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 2, 0, 5, -7), (0, 3, 4, 0, -7), (0, 2, 0, 4, -6), (0, 4, 3, 0, -7), (0, 4, 0, 3, -7), (3, 4, 2, 2, -11), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (3, 0, 0, 4, -7), (2, 2, 2, 5, -11), (2, 2, 0, 2, -6), (2, 4, 2, 3, -11), (1, 4, 0, 2, -7), (1, 4, 2, 0, -7), (1, 3, 0, 2, -6), (2, 0, 0, 4, -6), (3, 2, 4, 0, -9), (2, 4, 3, 0, -9), (2, 0, 0, 5, -7), (3, 2, 0, 4, -9), (2, 2, 2, 0, -6), (2, 0, 4, 3, -9), (3, 0, 2, 2, -7), (3, 0, 2, 4, -9), (2, 0, 2, 2, -6), (2, 4, 0, 3, -9), (2, 2, 4, 3, -11), (1, 3, 2, 0, -6), (2, 3, 4, 0, -9), (2, 2, 0, 5, -9), (1, 0, 3, 2, -6), (3, 4, 0, 2, -9), (1, 2, 3, 0, -6), (3, 2, 4, 2, -11), (3, 2, 2, 4, -11), (3, 4, 2, 0, -9), (2, 0, 2, 5, -9), (1, 2, 4, 0, -7), (2, 4, 3, 2, -11), (1, 0, 4, 2, -7), (3, 0, 4, 2, -9), (2, 3, 4, 2, -11), (0, 3, 4, 2, -9), (0, 4, 3, 2, -9), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9), (0, 2, 2, 5, -9)]
[(0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 5, 2, -7), (0, 4, 0, 4, -8), (0, 2, 0, 5, -7), (0, 3, 5, 0, -8), (0, 2, 4, 0, -6), (0, 3, 0, 5, -8), (0, 2, 0, 4, -6), (0, 4, 4, 0, -8), (0, 2, 5, 0, -7), (0, 4, 4, 4, -12), (0, 3, 4, 5, -12), (0, 3, 5, 4, -12), (0, 0, 5, 4, -9), (0, 0, 4, 5, -9), (0, 0, 2, 5, -7), (2, 0, 3, 5, -10), (2, 0, 2, 2, -6), (2, 4, 0, 2, -8), (3, 4, 3, 0, -10), (2, 4, 4, 2, -12), (2, 3, 5, 2, -12), (2, 2, 3, 5, -12), (3, 4, 0, 2, -9), (3, 2, 2, 0, -7), (3, 2, 3, 4, -12), (1, 2, 4, 5, -12), (1, 4, 0, 4, -9), (2, 0, 0, 4, -6), (1, 4, 3, 4, -12), (3, 2, 5, 0, -10), (3, 4, 2, 0, -9), (1, 3, 3, 5, -12), (1, 3, 0, 5, -9), (2, 3, 5, 0, -10), (2, 2, 0, 5, -9), (2, 4, 4, 0, -10), (3, 2, 0, 2, -7), (2, 2, 2, 0, -6), (1, 0, 4, 5, -10), (2, 0, 0, 5, -7), (1, 2, 5, 4, -12), (3, 0, 0, 4, -7), (2, 2, 0, 2, -6), (3, 2, 5, 2, -12), (3, 2, 0, 4, -9), (3, 4, 3, 2, -12), (3, 0, 5, 2, -10), (1, 0, 5, 4, -10), (3, 0, 2, 2, -7), (3, 0, 3, 4, -10), (2, 4, 2, 0, -8)]
[(0, 4, 0, 4, -8), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 3, 4, 0, -7), (0, 4, 3, 0, -7), (0, 3, 0, 4, -7), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 4, 0, 3, -7), (4, 1, 0, 2, -7), (4, 3, 0, 3, -10), (4, 0, 2, 1, -7), (4, 0, 0, 3, -7), (4, 0, 4, 1, -9), (4, 1, 4, 0, -9), (4, 1, 2, 0, -7), (4, 4, 0, 2, -10), (2, 3, 4, 3, -12), (4, 3, 4, 0, -11), (3, 1, 2, 0, -6), (3, 0, 0, 4, -7), (2, 1, 3, 0, -6), (4, 4, 3, 1, -12), (3, 3, 2, 4, -12), (3, 0, 2, 4, -9), (3, 3, 0, 4, -10), (1, 4, 0, 2, -7), (2, 4, 3, 3, -12), (2, 0, 4, 3, -9), (3, 0, 0, 3, -6), (2, 4, 0, 4, -10), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (2, 4, 2, 4, -12), (1, 3, 0, 2, -6), (4, 4, 2, 0, -10), (2, 1, 4, 0, -7), (1, 3, 2, 0, -6), (2, 3, 3, 4, -12), (2, 0, 3, 4, -9), (1, 4, 2, 0, -7), (4, 4, 3, 0, -11), (4, 3, 4, 1, -12), (2, 0, 3, 1, -6), (4, 4, 2, 2, -12), (4, 3, 2, 3, -12), (2, 0, 4, 1, -7), (4, 0, 2, 3, -9), (0, 3, 3, 4, -10), (0, 4, 2, 4, -10), (0, 4, 3, 3, -10), (0, 3, 4, 3, -10)]
[(0, 0, 0, 5, -5), (0, 0, 3, 2, -5), (0, 0, 3, 5, -8), (0, 5, 0, 2, -7), (0, 5, 3, 1, -9), (0, 2, 0, 5, -7), (0, 3, 0, 2, -5), (5, 3, 1, 0, -9), (5, 1, 0, 1, -7), (5, 1, 1, 0, -7), (5, 0, 2, 2, -9), (5, 2, 1, 2, -10), (5, 0, 0, 2, -7), (5, 1, 2, 2, -10), (5, 0, 1, 1, -7), (5, 2, 0, 2, -9), (5, 3, 1, 1, -10), (3, 5, 1, 1, -10), (3, 5, 0, 1, -9), (2, 2, 0, 5, -9), (5, 0, 3, 1, -9), (2, 2, 1, 5, -10), (2, 5, 1, 2, -10), (2, 0, 2, 5, -9), (1, 1, 3, 5, -10), (2, 0, 0, 5, -7), (2, 1, 2, 5, -10), (1, 5, 3, 0, -9), (3, 0, 1, 1, -5), (1, 0, 3, 1, -5), (3, 0, 0, 2, -5), (5, 1, 3, 0, -9), (1, 0, 3, 5, -9), (3, 5, 1, 0, -9), (2, 5, 0, 2, -9), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (1, 1, 3, 0, -5), (1, 5, 0, 1, -7), (5, 1, 3, 1, -10), (1, 3, 1, 0, -5), (1, 2, 2, 5, -10), (1, 5, 3, 1, -10), (1, 3, 0, 1, -5), (1, 5, 1, 0, -7), (1, 5, 2, 2, -10), (5, 3, 0, 1, -9), (0, 5, 2, 2, -9), (0, 5, 1, 1, -7), (0, 2, 2, 5, -9), (0, 3, 1, 1, -5), (0, 1, 3, 1, -5), (0, 1, 3, 5, -9)]
[(0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 4, 0, 1, -5), (0, 4, 2, 0, -6), (0, 4, 1, 0, -5), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 2, 0, 4, -6), (0, 0, 3, 4, -7), (0, 4, 0, 2, -6), (4, 3, 2, 0, -9), (4, 3, 1, 1, -9), (4, 2, 1, 2, -9), (3, 4, 1, 1, -9), (3, 4, 1, 0, -8), (3, 4, 0, 1, -8), (3, 1, 3, 2, -9), (2, 4, 0, 2, -8), (3, 0, 3, 2, -8), (1, 0, 3, 4, -8), (2, 4, 1, 2, -9), (1, 4, 2, 2, -9), (3, 4, 2, 0, -9), (1, 2, 2, 4, -9), (2, 0, 2, 4, -8), (2, 1, 2, 4, -9), (3, 3, 3, 0, -9), (3, 0, 3, 0, -6), (2, 2, 0, 4, -8), (2, 2, 1, 4, -9), (2, 0, 0, 4, -6), (3, 0, 0, 2, -5), (4, 0, 2, 2, -8), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (1, 3, 3, 2, -9), (4, 2, 0, 2, -8), (4, 0, 0, 2, -6), (4, 3, 1, 0, -8), (2, 0, 0, 3, -5), (4, 0, 2, 0, -6), (4, 3, 0, 1, -8), (4, 1, 1, 0, -6), (3, 0, 2, 0, -5), (4, 1, 0, 1, -6), (1, 1, 3, 4, -9), (4, 1, 2, 2, -9), (0, 1, 3, 4, -8), (0, 3, 3, 2, -8), (0, 2, 2, 4, -8), (0, 4, 2, 2, -8)]
[(0, 0, 2, 5, -7), (0, 0, 3, 5, -8), (0, 0, 2, 4, -6), (0, 0, 5, 3, -8), (0, 0, 3, 3, -6), (0, 3, 5, 0, -8), (0, 5, 0, 3, -8), (0, 3, 3, 5, -11), (0, 5, 3, 0, -8), (0, 3, 5, 3, -11), (0, 5, 3, 3, -11), (0, 2, 0, 5, -7), (0, 3, 3, 0, -6), (0, 3, 0, 5, -8), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (3, 2, 0, 4, -9), (2, 5, 0, 1, -8), (2, 2, 0, 5, -9), (3, 0, 3, 1, -7), (3, 5, 1, 0, -9), (3, 5, 2, 1, -11), (3, 3, 5, 0, -11), (3, 5, 3, 0, -11), (2, 2, 2, 5, -11), (2, 0, 2, 5, -9), (2, 0, 0, 5, -7), (3, 3, 0, 1, -7), (3, 2, 5, 1, -11), (2, 5, 1, 0, -8), (1, 0, 3, 5, -9), (1, 3, 0, 5, -9), (2, 3, 1, 0, -6), (3, 1, 5, 0, -9), (1, 5, 0, 3, -9), (2, 3, 0, 1, -6), (1, 5, 2, 3, -11), (2, 0, 0, 4, -6), (1, 3, 2, 5, -11), (3, 0, 5, 1, -9), (1, 0, 5, 3, -9), (2, 0, 3, 1, -6), (3, 5, 0, 1, -9), (1, 2, 3, 5, -11), (1, 2, 5, 3, -11), (2, 1, 3, 0, -6), (2, 1, 5, 0, -8), (3, 2, 2, 4, -11), (3, 1, 3, 0, -7), (2, 0, 5, 1, -8), (3, 0, 2, 4, -9), (3, 3, 1, 0, -7), (3, 0, 0, 4, -7)]
[(0, 0, 2, 4, -6), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 0, 3, 4, -7), (0, 3, 3, 0, -6), (0, 3, 4, 0, -7), (0, 4, 3, 3, -10), (0, 3, 0, 4, -7), (0, 4, 0, 3, -7), (0, 3, 3, 4, -10), (0, 3, 4, 3, -10), (0, 4, 3, 0, -7), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (3, 0, 4, 2, -9), (3, 3, 0, 2, -8), (2, 4, 2, 2, -10), (3, 1, 4, 0, -8), (2, 4, 0, 2, -8), (2, 0, 3, 1, -6), (2, 4, 2, 0, -8), (3, 0, 0, 4, -7), (1, 4, 2, 3, -10), (1, 3, 4, 2, -10), (3, 0, 3, 1, -7), (3, 3, 2, 0, -8), (3, 3, 1, 0, -7), (1, 3, 2, 4, -10), (2, 1, 4, 0, -7), (2, 0, 4, 1, -7), (3, 1, 0, 4, -8), (2, 0, 0, 4, -6), (3, 0, 2, 4, -9), (2, 4, 1, 0, -7), (2, 0, 4, 3, -9), (3, 0, 4, 1, -8), (1, 3, 4, 0, -8), (3, 1, 2, 4, -10), (1, 3, 0, 4, -8), (1, 4, 3, 0, -8), (1, 4, 0, 3, -8), (2, 1, 3, 4, -10), (2, 0, 3, 4, -9), (2, 1, 4, 3, -10), (2, 4, 0, 1, -7), (2, 1, 3, 0, -6), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (3, 1, 3, 0, -7), (1, 4, 3, 2, -10), (3, 3, 2, 2, -10), (3, 1, 4, 2, -10)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 2, 3, -8), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (0, 1, 3, 0, -4), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 4, 2, 0, -6), (0, 2, 0, 2, -4), (0, 3, 3, 2, -8), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (3, 1, 2, 2, -8), (1, 4, 2, 1, -8), (3, 2, 0, 2, -7), (1, 4, 2, 0, -7), (2, 2, 0, 3, -7), (2, 1, 3, 2, -8), (1, 4, 1, 2, -8), (1, 4, 0, 2, -7), (3, 0, 3, 1, -7), (1, 3, 3, 1, -8), (1, 3, 0, 3, -7), (3, 0, 2, 2, -7), (3, 0, 1, 1, -5), (3, 2, 2, 1, -8), (1, 4, 0, 1, -6), (2, 2, 1, 3, -8), (1, 4, 1, 0, -6), (1, 3, 3, 0, -7), (3, 1, 0, 1, -5), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (3, 0, 0, 2, -5), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 3, 1, 3, -8), (3, 1, 3, 0, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 1, 1, 0, -5), (2, 0, 0, 3, -5), (3, 2, 2, 0, -7), (3, 1, 3, 1, -8), (2, 0, 3, 2, -7), (3, 2, 0, 1, -6), (2, 0, 0, 2, -4), (3, 2, 1, 0, -6), (3, 2, 1, 2, -8)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 3, 1, -4), (0, 2, 2, 0, -4), (0, 3, 0, 2, -5), (0, 1, 3, 0, -4), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 2, 3, 0, -7), (2, 3, 1, 0, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (3, 0, 3, 1, -7), (1, 3, 0, 2, -6), (1, 2, 3, 2, -8), (1, 2, 1, 0, -4), (1, 3, 2, 2, -8), (3, 1, 1, 0, -5), (3, 1, 3, 1, -8), (2, 1, 0, 3, -6), (2, 0, 3, 2, -7), (2, 3, 2, 1, -8), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (3, 2, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (2, 3, 2, 0, -7), (2, 2, 3, 1, -8), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 2, 2, 3, -8), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 0, 0, 2, -5), (3, 1, 3, 0, -7), (2, 1, 3, 2, -8), (3, 1, 2, 2, -8), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 3, 1, -4), (0, 2, 2, 0, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (3, 1, 2, 0, -6), (3, 2, 2, 1, -8), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (3, 2, 1, 2, -8), (2, 3, 2, 0, -7), (1, 3, 1, 0, -5), (1, 3, 2, 2, -8), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 3, 0, 1, -5), (2, 2, 3, 0, -7), (2, 3, 2, 1, -8), (2, 2, 3, 1, -8), (2, 0, 1, 3, -6), (1, 2, 3, 2, -8), (3, 3, 0, 1, -7), (3, 2, 0, 2, -7), (3, 0, 1, 2, -6), (2, 1, 1, 0, -4), (1, 0, 3, 2, -6), (2, 3, 1, 2, -8), (2, 0, 0, 3, -5), (3, 0, 0, 2, -5), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (1, 2, 1, 0, -4), (3, 0, 2, 1, -6), (1, 2, 0, 1, -4), (2, 0, 0, 2, -4), (3, 2, 2, 0, -7), (3, 1, 0, 1, -5), (3, 3, 1, 1, -8), (1, 0, 2, 3, -6), (2, 2, 1, 3, -8), (1, 2, 2, 3, -8), (3, 3, 1, 0, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 3, 0, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 2, 0, -4), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 1, 3, 0, -4), (0, 3, 0, 2, -5), (0, 2, 3, 2, -7), (0, 2, 0, 2, -4), (2, 3, 0, 1, -6), (1, 3, 2, 0, -6), (1, 1, 2, 3, -7), (1, 0, 3, 1, -5), (1, 3, 0, 1, -5), (1, 0, 2, 3, -6), (1, 3, 1, 0, -5), (1, 1, 3, 0, -5), (3, 2, 0, 1, -6), (1, 3, 2, 1, -7), (3, 1, 1, 2, -7), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (1, 2, 3, 1, -7), (1, 1, 3, 2, -7), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 3, 2, -6), (2, 0, 1, 1, -4), (3, 2, 1, 1, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 3, 0, 2, -6), (1, 3, 1, 2, -7), (2, 3, 1, 1, -7), (1, 2, 3, 0, -6), (3, 1, 0, 1, -5), (1, 2, 1, 3, -7), (1, 2, 0, 3, -6), (2, 0, 0, 3, -5), (3, 2, 1, 0, -6), (3, 1, 1, 0, -5), (2, 0, 0, 2, -4), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 1, 0, -6), (3, 0, 0, 2, -5), (3, 0, 1, 2, -6)]
[(0, 0, 5, 2, -7), (0, 0, 2, 4, -6), (0, 0, 5, 1, -6), (0, 0, 2, 5, -7), (0, 3, 0, 4, -7), (0, 2, 0, 5, -7), (0, 3, 4, 0, -7), (0, 1, 5, 0, -6), (0, 2, 4, 0, -6), (0, 2, 0, 4, -6), (0, 2, 5, 0, -7), (3, 0, 0, 4, -7), (3, 1, 2, 4, -10), (3, 0, 3, 1, -7), (3, 1, 0, 4, -8), (3, 1, 4, 0, -8), (3, 0, 4, 1, -8), (2, 0, 5, 1, -8), (3, 2, 0, 2, -7), (3, 1, 4, 2, -10), (1, 2, 2, 5, -10), (2, 0, 0, 5, -7), (2, 3, 2, 0, -7), (2, 2, 2, 0, -6), (1, 3, 4, 0, -8), (1, 2, 5, 0, -8), (3, 1, 3, 0, -7), (2, 2, 0, 2, -6), (2, 1, 0, 5, -8), (1, 3, 2, 4, -10), (2, 1, 5, 2, -10), (2, 0, 5, 2, -9), (2, 3, 0, 2, -7), (3, 0, 4, 2, -9), (3, 0, 2, 4, -9), (3, 3, 2, 0, -8), (2, 1, 3, 0, -6), (1, 3, 4, 2, -10), (2, 0, 3, 1, -6), (1, 3, 0, 4, -8), (3, 3, 0, 2, -8), (1, 2, 0, 5, -8), (2, 1, 5, 0, -8), (2, 0, 2, 5, -9), (3, 3, 2, 2, -10), (2, 1, 2, 5, -10), (1, 2, 5, 2, -10), (2, 0, 0, 4, -6), (3, 2, 2, 0, -7), (0, 2, 5, 2, -9), (0, 3, 4, 2, -9), (0, 3, 2, 4, -9), (0, 2, 2, 5, -9)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 3, 2, 0, -5), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (2, 1, 2, 0, -5), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (2, 1, 2, 2, -7), (1, 2, 1, 0, -4), (1, 1, 3, 0, -5), (2, 2, 1, 2, -7), (2, 2, 2, 1, -7), (2, 2, 0, 2, -6), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 0, 2, 2, -6), (1, 2, 1, 3, -7), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (2, 0, 0, 3, -5), (2, 1, 0, 1, -4), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (1, 3, 1, 2, -7), (1, 2, 0, 1, -4), (1, 2, 3, 0, -6), (1, 3, 2, 1, -7), (1, 1, 3, 2, -7), (1, 2, 0, 3, -6), (1, 2, 3, 1, -7), (1, 1, 2, 0, -4), (1, 1, 2, 3, -7), (2, 1, 0, 3, -6), (1, 0, 3, 1, -5), (2, 0, 2, 1, -5), (2, 2, 2, 0, -6), (1, 0, 2, 1, -4), (0, 1, 2, 3, -6), (0, 2, 3, 1, -6), (0, 1, 3, 2, -6), (0, 3, 2, 1, -6), (0, 3, 1, 2, -6), (0, 2, 1, 3, -6)]
[(0, 0, 6, 3, -9), (0, 0, 6, 2, -8), (0, 0, 3, 6, -9), (0, 0, 3, 5, -8), (0, 4, 0, 5, -9), (0, 3, 0, 6, -9), (0, 4, 5, 0, -9), (0, 3, 5, 0, -8), (0, 3, 6, 0, -9), (0, 2, 6, 0, -8), (0, 3, 0, 5, -8), (4, 2, 3, 0, -9), (4, 0, 5, 2, -11), (4, 2, 0, 3, -9), (4, 2, 5, 0, -11), (4, 0, 3, 2, -9), (3, 2, 6, 0, -11), (2, 4, 3, 0, -9), (2, 4, 0, 3, -9), (3, 0, 6, 3, -12), (3, 2, 6, 3, -14), (2, 3, 3, 6, -14), (2, 3, 6, 0, -11), (2, 4, 5, 0, -11), (4, 2, 0, 5, -11), (3, 2, 0, 6, -11), (2, 3, 6, 3, -14), (4, 4, 0, 3, -11), (2, 3, 3, 0, -8), (2, 3, 0, 3, -8), (3, 0, 3, 2, -8), (3, 0, 3, 6, -12), (2, 3, 0, 6, -11), (4, 0, 0, 5, -9), (4, 2, 3, 5, -14), (3, 2, 3, 0, -8), (3, 2, 0, 3, -8), (2, 4, 0, 5, -11), (2, 4, 3, 5, -14), (3, 0, 0, 6, -9), (3, 0, 6, 2, -11), (4, 4, 3, 3, -14), (2, 4, 5, 3, -14), (4, 0, 5, 3, -12), (4, 4, 3, 0, -11), (3, 0, 0, 5, -8), (4, 0, 3, 5, -12), (3, 2, 3, 6, -14), (4, 2, 5, 3, -14), (0, 4, 5, 3, -12), (0, 4, 3, 5, -12), (0, 3, 6, 3, -12), (0, 3, 3, 6, -12)]
[(0, 0, 2, 2, -4), (0, 0, 1, 4, -5), (0, 2, 0, 4, -6), (0, 0, 1, 3, -4), (0, 0, 3, 2, -5), (0, 3, 3, 1, -7), (0, 3, 0, 3, -6), (0, 1, 0, 4, -5), (0, 1, 0, 3, -4), (3, 2, 2, 1, -8), (3, 0, 1, 3, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 0, 2, 0, -5), (3, 2, 2, 0, -7), (3, 1, 0, 3, -7), (2, 2, 3, 0, -7), (2, 3, 1, 0, -6), (1, 2, 1, 4, -8), (2, 1, 0, 1, -4), (2, 2, 3, 1, -8), (2, 1, 1, 0, -4), (2, 0, 3, 0, -5), (2, 0, 2, 0, -4), (3, 3, 1, 1, -8), (2, 0, 3, 2, -7), (2, 3, 0, 1, -6), (2, 1, 0, 4, -7), (3, 1, 1, 3, -8), (3, 3, 1, 0, -7), (1, 3, 3, 0, -7), (1, 1, 3, 0, -5), (1, 3, 0, 3, -7), (1, 2, 3, 2, -8), (1, 3, 1, 3, -8), (1, 3, 3, 1, -8), (2, 0, 1, 1, -4), (3, 3, 0, 1, -7), (3, 1, 0, 1, -5), (1, 2, 0, 4, -7), (2, 1, 3, 2, -8), (2, 1, 1, 4, -8), (1, 1, 2, 0, -4), (1, 3, 2, 0, -6), (3, 1, 1, 0, -5), (2, 0, 1, 4, -7), (3, 0, 2, 2, -7), (0, 3, 2, 1, -6), (0, 1, 2, 1, -4), (0, 3, 1, 3, -7), (0, 2, 3, 2, -7), (0, 1, 3, 1, -5), (0, 2, 1, 4, -7)]
[(0, 0, 1, 4, -5), (0, 0, 3, 4, -7), (0, 0, 5, 2, -7), (0, 0, 3, 2, -5), (0, 1, 0, 4, -5), (0, 3, 0, 2, -5), (4, 2, 2, 0, -8), (4, 1, 0, 2, -7), (4, 1, 2, 2, -9), (4, 0, 3, 2, -9), (4, 1, 3, 0, -8), (4, 2, 0, 1, -7), (4, 2, 2, 1, -9), (4, 1, 3, 1, -9), (3, 3, 2, 1, -9), (3, 3, 1, 0, -7), (3, 3, 2, 0, -8), (2, 3, 3, 0, -8), (2, 0, 5, 2, -9), (1, 3, 0, 1, -5), (2, 3, 3, 1, -9), (2, 0, 5, 0, -7), (2, 3, 2, 2, -9), (1, 1, 3, 0, -5), (2, 1, 5, 0, -8), (2, 0, 1, 4, -7), (2, 1, 5, 1, -9), (3, 3, 0, 1, -7), (1, 3, 3, 2, -9), (4, 2, 1, 0, -7), (2, 3, 0, 2, -7), (2, 2, 1, 0, -5), (2, 0, 1, 2, -5), (2, 0, 3, 4, -9), (2, 1, 0, 2, -5), (2, 2, 0, 1, -5), (2, 1, 0, 4, -7), (1, 1, 3, 4, -9), (1, 3, 3, 0, -7), (2, 1, 2, 4, -9), (4, 0, 1, 2, -7), (2, 0, 3, 0, -5), (1, 3, 1, 0, -5), (1, 1, 5, 2, -9), (4, 0, 3, 0, -7), (1, 1, 5, 0, -7), (0, 1, 5, 1, -7), (0, 1, 5, 2, -8), (0, 3, 1, 1, -5), (0, 3, 3, 1, -7), (0, 1, 3, 4, -8), (0, 3, 3, 2, -8), (0, 1, 3, 1, -5)]
[(0, 4, 0, 3, -7), (0, 3, 4, 0, -7), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 4, 3, 0, -7), (0, 4, 2, 4, -10), (0, 3, 3, 0, -6), (0, 3, 4, 3, -10), (0, 4, 3, 3, -10), (0, 3, 3, 4, -10), (0, 3, 0, 3, -6), (0, 4, 0, 4, -8), (0, 3, 0, 4, -7), (3, 4, 2, 1, -10), (4, 1, 0, 3, -8), (4, 0, 2, 3, -9), (3, 4, 2, 0, -9), (3, 4, 1, 0, -8), (3, 4, 0, 1, -8), (2, 3, 4, 0, -9), (4, 0, 2, 1, -7), (4, 3, 1, 0, -8), (2, 0, 4, 3, -9), (2, 1, 4, 3, -10), (4, 0, 0, 3, -7), (4, 1, 1, 0, -6), (4, 3, 0, 1, -8), (2, 3, 4, 1, -10), (3, 0, 2, 4, -9), (2, 1, 3, 0, -6), (3, 1, 2, 4, -10), (3, 1, 0, 4, -8), (4, 1, 0, 1, -6), (3, 0, 0, 4, -7), (2, 0, 3, 4, -9), (2, 0, 4, 1, -7), (2, 4, 3, 1, -10), (2, 4, 1, 0, -7), (4, 0, 1, 1, -6), (2, 4, 0, 1, -7), (4, 1, 2, 0, -7), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (4, 1, 2, 3, -10), (2, 1, 4, 0, -7), (2, 1, 3, 4, -10), (4, 0, 0, 2, -6), (3, 0, 0, 3, -6), (2, 0, 3, 1, -6), (4, 3, 2, 1, -10), (4, 3, 2, 0, -9), (2, 4, 3, 0, -9)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (3, 0, 2, 2, -7), (3, 3, 1, 1, -8), (3, 1, 2, 2, -8), (3, 0, 0, 2, -5), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 0, 1, -5), (3, 2, 0, 2, -7), (3, 3, 0, 1, -7), (3, 3, 2, 0, -8), (3, 2, 3, 0, -8), (2, 2, 1, 3, -8), (1, 2, 1, 0, -4), (1, 3, 0, 1, -5), (2, 2, 0, 3, -7), (2, 0, 0, 3, -5), (2, 3, 1, 2, -8), (3, 0, 3, 1, -7), (2, 1, 3, 2, -8), (2, 0, 0, 2, -4), (2, 3, 2, 1, -8), (2, 2, 3, 1, -8), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 1, 2, 3, -8), (2, 3, 0, 2, -7), (2, 1, 0, 1, -4), (1, 0, 3, 1, -5), (1, 3, 1, 0, -5), (3, 1, 1, 0, -5), (1, 2, 0, 1, -4), (2, 0, 2, 3, -7), (3, 1, 3, 0, -7), (3, 1, 3, 1, -8), (1, 1, 3, 0, -5), (2, 0, 3, 2, -7), (3, 0, 1, 1, -5), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (0, 1, 2, 3, -6), (0, 2, 3, 1, -6), (0, 3, 2, 1, -6), (0, 1, 3, 2, -6), (0, 3, 1, 2, -6), (0, 2, 1, 3, -6)]
[(0, 2, 3, 0, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 2, 1, -4), (2, 3, 1, 2, -8), (2, 2, 1, 3, -8), (2, 3, 2, 0, -7), (3, 0, 3, 1, -7), (2, 3, 2, 1, -8), (2, 0, 0, 3, -5), (2, 0, 2, 3, -7), (1, 0, 3, 1, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (1, 3, 0, 1, -5), (3, 1, 3, 1, -8), (2, 2, 3, 0, -7), (3, 1, 3, 0, -7), (3, 3, 1, 1, -8), (1, 1, 2, 0, -4), (2, 1, 3, 2, -8), (2, 0, 3, 2, -7), (2, 2, 3, 1, -8), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (3, 0, 2, 2, -7), (1, 1, 3, 0, -5), (0, 2, 3, 1, -6), (0, 1, 3, 2, -6), (0, 3, 2, 1, -6), (0, 2, 1, 3, -6), (0, 3, 1, 2, -6), (0, 1, 2, 3, -6)]
[(0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 4, 1, -5), (0, 4, 0, 3, -7), (0, 3, 4, 2, -9), (0, 3, 4, 0, -7), (0, 4, 3, 0, -7), (0, 1, 4, 0, -5), (0, 4, 3, 2, -9), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 2, 4, 3, -9), (0, 2, 0, 5, -7), (3, 4, 0, 1, -8), (1, 4, 0, 3, -8), (1, 4, 3, 1, -9), (2, 4, 0, 1, -7), (3, 2, 1, 0, -6), (3, 0, 1, 4, -8), (2, 0, 1, 5, -8), (2, 1, 1, 5, -9), (1, 4, 3, 0, -8), (2, 1, 0, 5, -8), (3, 0, 4, 1, -8), (1, 3, 4, 0, -8), (2, 1, 2, 0, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 4, 1, 3, -9), (3, 0, 0, 3, -6), (3, 0, 2, 1, -6), (2, 0, 2, 1, -5), (3, 1, 4, 1, -9), (3, 4, 1, 0, -8), (1, 3, 4, 1, -9), (3, 1, 2, 0, -6), (2, 4, 1, 0, -7), (1, 2, 1, 5, -9), (3, 1, 4, 0, -8), (1, 2, 0, 5, -8), (3, 1, 1, 4, -9), (2, 0, 0, 3, -5), (3, 0, 0, 4, -7), (1, 1, 2, 5, -9), (2, 0, 0, 5, -7), (3, 4, 1, 1, -9), (1, 0, 4, 3, -8), (1, 1, 4, 3, -9), (1, 0, 2, 5, -8), (3, 2, 0, 1, -6), (3, 1, 0, 4, -8)]
[(0, 0, 2, 5, -7), (0, 0, 4, 1, -5), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 3, 3, 0, -6), (0, 3, 4, 0, -7), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 2, 3, 0, -5), (0, 3, 0, 3, -6), (0, 1, 4, 0, -5), (0, 3, 0, 4, -7), (4, 0, 0, 3, -7), (4, 0, 2, 3, -9), (4, 1, 1, 3, -9), (2, 2, 0, 1, -5), (2, 2, 4, 0, -8), (2, 3, 1, 0, -6), (2, 0, 4, 1, -7), (2, 2, 4, 1, -9), (2, 1, 4, 0, -7), (4, 2, 2, 0, -8), (4, 3, 0, 1, -8), (4, 1, 0, 3, -8), (2, 1, 0, 5, -8), (4, 2, 2, 1, -9), (2, 2, 1, 0, -5), (2, 1, 1, 5, -9), (2, 0, 2, 5, -9), (2, 3, 0, 1, -6), (2, 0, 4, 3, -9), (4, 2, 0, 1, -7), (4, 1, 2, 0, -7), (4, 0, 2, 1, -7), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 3, 4, 0, -8), (1, 3, 1, 4, -9), (4, 3, 1, 1, -9), (1, 3, 0, 4, -8), (2, 0, 0, 3, -5), (1, 2, 0, 5, -8), (4, 2, 1, 0, -7), (4, 3, 1, 0, -8), (2, 0, 0, 5, -7), (1, 3, 4, 1, -9), (1, 2, 1, 5, -9), (1, 1, 2, 5, -9), (1, 1, 4, 3, -9), (0, 1, 4, 3, -8), (0, 1, 2, 5, -8), (0, 2, 1, 5, -8), (0, 3, 4, 1, -8), (0, 3, 1, 4, -8)]
[(0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 4, 0, 2, -6), (0, 2, 0, 2, -4), (0, 0, 4, 3, -7), (0, 4, 4, 1, -9), (0, 2, 4, 3, -9), (0, 2, 3, 4, -9), (0, 2, 2, 0, -4), (0, 4, 2, 0, -6), (0, 0, 4, 2, -6), (0, 4, 4, 0, -8), (0, 4, 3, 2, -9), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (3, 4, 0, 1, -8), (2, 2, 1, 4, -9), (3, 1, 4, 0, -8), (1, 4, 1, 0, -6), (1, 2, 1, 0, -4), (3, 0, 0, 3, -6), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (3, 0, 0, 2, -5), (2, 1, 1, 0, -4), (2, 0, 0, 4, -6), (3, 1, 0, 1, -5), (2, 0, 1, 1, -4), (3, 1, 4, 1, -9), (1, 0, 3, 4, -8), (1, 1, 3, 4, -9), (2, 4, 0, 2, -8), (3, 1, 2, 3, -9), (2, 1, 0, 1, -4), (2, 2, 0, 4, -8), (2, 0, 0, 2, -4), (1, 4, 0, 1, -6), (1, 1, 4, 0, -6), (1, 2, 0, 1, -4), (3, 0, 1, 1, -5), (1, 0, 4, 3, -8), (1, 1, 4, 3, -9), (3, 0, 2, 3, -8), (3, 2, 1, 3, -9), (3, 4, 1, 1, -9), (1, 0, 4, 1, -6), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (3, 1, 1, 0, -5), (3, 0, 4, 1, -8), (2, 4, 1, 2, -9), (3, 2, 0, 3, -8), (3, 4, 1, 0, -8)]
[(0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 0, 4, 3, -7), (0, 4, 3, 0, -7), (0, 4, 0, 3, -7), (0, 4, 2, 0, -6), (0, 3, 0, 4, -7), (0, 4, 0, 2, -6), (0, 3, 4, 0, -7), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (4, 3, 2, 1, -10), (4, 1, 2, 3, -10), (4, 0, 2, 3, -9), (4, 0, 0, 3, -7), (3, 4, 2, 1, -10), (4, 3, 2, 0, -9), (3, 4, 2, 0, -9), (2, 1, 4, 3, -10), (3, 4, 0, 2, -9), (3, 4, 0, 3, -10), (2, 4, 1, 3, -10), (3, 3, 0, 4, -10), (4, 1, 4, 1, -10), (4, 0, 3, 0, -7), (2, 4, 3, 0, -9), (3, 1, 2, 4, -10), (3, 0, 2, 4, -9), (4, 1, 2, 0, -7), (2, 3, 1, 4, -10), (4, 1, 0, 2, -7), (2, 4, 3, 1, -10), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 0, 4, 0, -7), (2, 0, 3, 4, -9), (4, 0, 4, 1, -9), (4, 0, 4, 0, -8), (3, 0, 0, 4, -7), (2, 3, 4, 0, -9), (2, 3, 4, 1, -10), (2, 0, 4, 3, -9), (3, 0, 0, 3, -6), (4, 3, 0, 3, -10), (3, 0, 3, 0, -6), (4, 1, 4, 0, -9), (2, 1, 3, 4, -10), (4, 3, 0, 2, -9), (0, 1, 3, 4, -8), (0, 3, 4, 1, -8), (0, 4, 3, 1, -8), (0, 3, 1, 4, -8), (0, 4, 1, 3, -8), (0, 1, 4, 3, -8)]
[(0, 0, 3, 4, -7), (0, 0, 6, 3, -9), (0, 5, 4, 3, -12), (0, 0, 6, 1, -7), (0, 0, 3, 6, -9), (0, 3, 4, 0, -7), (0, 1, 6, 0, -7), (0, 3, 3, 6, -12), (0, 3, 6, 0, -9), (0, 5, 3, 4, -12), (0, 3, 6, 3, -12), (0, 5, 0, 4, -9), (0, 3, 0, 4, -7), (0, 5, 4, 0, -9), (0, 3, 0, 6, -9), (4, 1, 3, 0, -8), (4, 3, 0, 1, -8), (4, 5, 2, 1, -12), (3, 5, 1, 0, -9), (4, 5, 2, 0, -11), (4, 1, 0, 5, -10), (4, 0, 3, 1, -8), (2, 3, 6, 0, -11), (3, 1, 0, 6, -10), (3, 0, 2, 6, -11), (4, 5, 1, 0, -10), (3, 1, 2, 6, -12), (2, 1, 3, 6, -12), (3, 1, 3, 0, -7), (3, 3, 0, 1, -7), (3, 3, 1, 0, -7), (1, 3, 0, 6, -10), (3, 0, 3, 1, -7), (1, 5, 2, 4, -12), (4, 0, 2, 5, -11), (4, 1, 6, 0, -11), (1, 5, 0, 4, -10), (4, 0, 6, 1, -11), (2, 5, 4, 0, -11), (2, 3, 6, 1, -12), (2, 5, 4, 1, -12), (4, 0, 0, 4, -8), (1, 3, 2, 6, -12), (4, 1, 6, 1, -12), (2, 1, 6, 3, -12), (3, 0, 0, 4, -7), (4, 5, 0, 1, -10), (4, 3, 1, 0, -8), (2, 0, 6, 3, -11), (3, 5, 0, 1, -9), (2, 0, 3, 6, -11), (3, 0, 0, 6, -9), (4, 0, 0, 5, -9), (4, 1, 2, 5, -12)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 6, -9), (0, 3, 6, 3, -12), (0, 0, 6, 3, -9), (0, 3, 0, 4, -7), (0, 3, 0, 6, -9), (0, 5, 6, 1, -12), (0, 5, 6, 0, -11), (0, 3, 3, 6, -12), (0, 3, 4, 0, -7), (0, 5, 0, 4, -9), (0, 5, 4, 0, -9), (0, 3, 6, 0, -9), (0, 5, 3, 4, -12), (4, 1, 3, 0, -8), (4, 3, 0, 1, -8), (4, 5, 2, 1, -12), (4, 1, 0, 5, -10), (4, 1, 6, 0, -11), (3, 5, 1, 0, -9), (3, 3, 0, 1, -7), (3, 1, 3, 0, -7), (3, 1, 0, 6, -10), (3, 0, 2, 6, -11), (4, 0, 3, 1, -8), (3, 1, 2, 6, -12), (2, 1, 6, 0, -9), (4, 0, 6, 1, -11), (4, 5, 1, 0, -10), (2, 1, 3, 6, -12), (1, 5, 0, 4, -10), (3, 0, 3, 1, -7), (3, 0, 0, 6, -9), (4, 1, 6, 1, -12), (2, 0, 3, 6, -11), (4, 0, 2, 5, -11), (1, 5, 2, 4, -12), (1, 3, 2, 6, -12), (1, 3, 0, 6, -10), (3, 0, 0, 4, -7), (4, 0, 0, 4, -8), (4, 5, 0, 1, -10), (3, 5, 0, 1, -9), (4, 3, 1, 0, -8), (2, 1, 6, 3, -12), (2, 0, 6, 3, -11), (2, 0, 6, 1, -9), (2, 0, 4, 1, -7), (4, 0, 0, 5, -9), (2, 1, 4, 0, -7), (4, 1, 2, 5, -12), (4, 5, 2, 0, -11), (3, 3, 1, 0, -7)]
[(0, 0, 6, 2, -8), (0, 3, 6, 0, -9), (0, 4, 0, 5, -9), (0, 3, 0, 6, -9), (0, 3, 0, 5, -8), (0, 4, 5, 0, -9), (0, 2, 6, 0, -8), (0, 4, 5, 5, -14), (0, 3, 6, 5, -14), (0, 3, 5, 0, -8), (0, 3, 5, 6, -14), (0, 0, 5, 6, -11), (0, 0, 6, 5, -11), (0, 0, 3, 6, -9), (0, 0, 3, 5, -8), (4, 0, 3, 5, -12), (4, 2, 0, 5, -11), (2, 4, 3, 0, -9), (3, 2, 0, 6, -11), (3, 0, 3, 2, -8), (4, 4, 3, 0, -11), (2, 3, 0, 3, -8), (3, 4, 5, 2, -14), (3, 3, 6, 2, -14), (4, 4, 3, 3, -14), (3, 2, 3, 6, -14), (1, 2, 5, 6, -14), (2, 4, 0, 3, -9), (1, 0, 6, 5, -12), (2, 3, 0, 6, -11), (2, 4, 0, 5, -11), (1, 2, 6, 5, -14), (3, 2, 0, 3, -8), (3, 2, 3, 0, -8), (2, 4, 3, 5, -14), (2, 3, 3, 0, -8), (3, 3, 6, 0, -12), (3, 0, 3, 6, -12), (3, 4, 5, 0, -12), (3, 0, 0, 6, -9), (2, 3, 3, 6, -14), (4, 2, 6, 0, -12), (3, 0, 0, 5, -8), (4, 4, 4, 2, -14), (4, 4, 4, 0, -12), (4, 4, 0, 3, -11), (4, 0, 0, 5, -9), (1, 0, 5, 6, -12), (4, 2, 6, 2, -14), (4, 0, 6, 2, -12), (4, 2, 0, 3, -9), (4, 2, 3, 0, -9), (4, 0, 3, 2, -9), (4, 2, 3, 5, -14)]
[(0, 0, 5, 4, -9), (0, 0, 4, 5, -9), (0, 0, 4, 4, -8), (0, 4, 0, 5, -9), (0, 4, 5, 0, -9), (0, 5, 4, 0, -9), (0, 5, 0, 4, -9), (0, 4, 0, 4, -8), (0, 4, 4, 0, -8), (0, 5, 0, 5, -10), (4, 1, 4, 0, -9), (4, 2, 1, 5, -12), (4, 4, 4, 0, -12), (4, 4, 1, 3, -12), (4, 2, 4, 2, -12), (4, 4, 0, 3, -11), (4, 2, 0, 5, -11), (4, 0, 4, 2, -10), (4, 0, 4, 1, -9), (3, 5, 0, 3, -11), (3, 5, 3, 0, -11), (4, 1, 3, 0, -8), (3, 5, 4, 0, -12), (3, 1, 4, 0, -8), (4, 0, 3, 1, -8), (3, 2, 5, 2, -12), (3, 0, 5, 2, -10), (1, 5, 3, 0, -9), (3, 4, 5, 0, -12), (4, 1, 0, 3, -8), (1, 4, 3, 0, -8), (4, 4, 3, 0, -11), (1, 4, 5, 2, -12), (3, 5, 1, 3, -12), (1, 0, 5, 4, -10), (4, 0, 1, 5, -10), (4, 0, 0, 5, -9), (3, 0, 4, 1, -8), (1, 4, 0, 3, -8), (1, 2, 5, 4, -12), (1, 5, 0, 5, -11), (1, 0, 4, 5, -10), (1, 5, 0, 3, -9), (4, 0, 0, 4, -8), (1, 2, 4, 5, -12), (1, 5, 4, 2, -12), (1, 5, 1, 5, -12), (3, 1, 5, 0, -9), (3, 0, 5, 1, -9), (0, 5, 1, 5, -11), (0, 5, 4, 2, -11), (0, 2, 4, 5, -11), (0, 2, 5, 4, -11), (0, 4, 5, 2, -11)]
[(0, 0, 6, 7, -13), (0, 0, 7, 3, -10), (0, 4, 0, 6, -10), (0, 5, 0, 7, -12), (0, 5, 6, 7, -18), (0, 4, 0, 7, -11), (0, 5, 7, 6, -18), (0, 6, 6, 6, -18), (0, 6, 0, 6, -12), (0, 5, 7, 0, -12), (0, 4, 6, 0, -10), (0, 6, 6, 0, -12), (0, 3, 7, 0, -10), (0, 0, 4, 7, -11), (0, 0, 4, 6, -10), (0, 0, 7, 6, -13), (3, 6, 0, 3, -12), (4, 0, 4, 7, -15), (4, 0, 3, 3, -10), (2, 0, 6, 7, -15), (2, 3, 6, 7, -18), (3, 6, 6, 3, -18), (3, 5, 7, 3, -18), (4, 3, 4, 7, -18), (2, 3, 7, 6, -18), (4, 0, 0, 7, -11), (3, 6, 3, 0, -12), (4, 0, 0, 6, -10), (2, 6, 0, 6, -14), (4, 3, 3, 0, -10), (2, 6, 4, 6, -18), (4, 3, 0, 3, -10), (5, 6, 4, 0, -15), (2, 5, 4, 7, -18), (2, 5, 0, 7, -14), (3, 5, 7, 0, -15), (4, 3, 0, 7, -14), (3, 6, 6, 0, -15), (5, 6, 0, 3, -14), (2, 0, 7, 6, -15), (5, 3, 3, 0, -11), (3, 4, 0, 3, -10), (3, 4, 3, 0, -10), (5, 3, 4, 6, -18), (5, 3, 7, 0, -15), (5, 0, 7, 3, -15), (5, 6, 4, 3, -18), (5, 6, 3, 0, -14), (5, 3, 0, 3, -11), (5, 3, 7, 3, -18), (5, 0, 0, 6, -11), (5, 3, 0, 6, -14), (5, 0, 3, 3, -11), (5, 0, 4, 6, -15)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 3, -6), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (2, 0, 0, 3, -5), (3, 0, 3, 1, -7), (1, 0, 3, 1, -5), (2, 2, 0, 3, -7), (3, 1, 3, 1, -8), (2, 0, 2, 3, -7), (3, 0, 0, 2, -5), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (2, 0, 1, 1, -4), (1, 3, 0, 1, -5), (1, 2, 0, 1, -4), (3, 0, 2, 2, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 2, 1, 3, -8), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (1, 0, 3, 3, -7), (1, 3, 3, 1, -8), (1, 3, 1, 0, -5), (3, 1, 0, 1, -5), (1, 2, 1, 0, -4), (1, 1, 3, 3, -8), (2, 0, 0, 2, -4), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 1, 3, 0, -5), (3, 1, 1, 0, -5), (3, 3, 1, 1, -8), (3, 3, 0, 1, -7), (1, 3, 2, 2, -8), (1, 2, 2, 3, -8), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 1, 3, 3, -7), (0, 3, 3, 1, -7)]
[(0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 0, 2, 3, -7), (2, 0, 0, 3, -5), (3, 0, 3, 1, -7), (1, 3, 0, 1, -5), (2, 0, 3, 2, -7), (3, 1, 3, 1, -8), (1, 1, 3, 0, -5), (1, 3, 1, 0, -5), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (2, 0, 1, 1, -4), (2, 1, 3, 2, -8), (3, 3, 1, 1, -8), (1, 3, 3, 1, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 2, 1, 3, -8), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (2, 2, 0, 3, -7), (1, 2, 3, 2, -8), (1, 2, 1, 0, -4), (2, 1, 2, 3, -8), (2, 0, 0, 2, -4), (1, 2, 2, 3, -8), (1, 1, 2, 0, -4), (1, 3, 2, 2, -8), (1, 0, 3, 1, -5), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 3, 1, -7)]
[(0, 2, 0, 3, -5), (0, 0, 2, 3, -5), (0, 3, 2, 0, -5), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (3, 1, 1, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (1, 2, 3, 2, -8), (1, 3, 1, 0, -5), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 0, 2, 1, -4), (1, 2, 2, 3, -8), (1, 3, 2, 2, -8), (2, 3, 2, 0, -7), (3, 0, 3, 1, -7), (2, 3, 2, 1, -8), (2, 1, 2, 3, -8), (2, 0, 2, 3, -7), (1, 0, 3, 1, -5), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (2, 2, 3, 1, -8), (2, 2, 3, 0, -7), (3, 1, 3, 0, -7), (1, 1, 2, 0, -4), (2, 0, 0, 3, -5), (3, 3, 1, 1, -8), (2, 0, 3, 2, -7), (3, 0, 0, 2, -5), (2, 0, 0, 2, -4), (1, 3, 0, 1, -5), (2, 1, 3, 2, -8), (3, 1, 3, 1, -8), (3, 1, 0, 1, -5), (1, 1, 3, 0, -5), (3, 0, 2, 2, -7), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 0, 3, 1, -4), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 4, 0, 2, -6), (0, 2, 0, 4, -6), (0, 1, 3, 0, -4), (0, 3, 3, 0, -6), (0, 4, 2, 0, -6), (3, 2, 1, 3, -9), (3, 0, 1, 1, -5), (3, 4, 0, 1, -8), (3, 4, 1, 1, -9), (3, 0, 0, 3, -6), (3, 1, 0, 1, -5), (2, 1, 0, 1, -4), (2, 4, 1, 2, -9), (1, 4, 0, 1, -6), (1, 4, 2, 2, -9), (2, 0, 1, 4, -7), (1, 4, 1, 0, -6), (3, 1, 3, 0, -7), (2, 4, 2, 1, -9), (2, 4, 2, 0, -8), (2, 3, 3, 1, -9), (1, 0, 3, 3, -7), (2, 0, 1, 1, -4), (3, 2, 3, 1, -9), (3, 2, 0, 3, -8), (1, 2, 2, 4, -9), (2, 1, 1, 0, -4), (2, 4, 0, 2, -8), (1, 2, 3, 3, -9), (3, 0, 1, 3, -7), (2, 3, 3, 0, -8), (1, 2, 0, 1, -4), (2, 2, 0, 4, -8), (2, 0, 0, 2, -4), (1, 3, 3, 2, -9), (1, 0, 2, 4, -7), (3, 0, 0, 2, -5), (1, 2, 1, 0, -4), (2, 2, 1, 4, -9), (3, 2, 3, 0, -8), (3, 0, 3, 1, -7), (3, 1, 1, 0, -5), (2, 0, 0, 4, -6), (3, 4, 1, 0, -8), (0, 3, 3, 2, -8), (0, 2, 3, 3, -8), (0, 2, 2, 4, -8), (0, 4, 2, 2, -8)]
[(0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 0, 3, 3, -6), (0, 3, 3, 0, -6), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 3, 0, 3, -6), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (4, 3, 1, 0, -8), (4, 1, 2, 2, -9), (4, 0, 1, 1, -6), (4, 2, 0, 2, -8), (2, 0, 2, 4, -8), (4, 0, 2, 2, -8), (4, 0, 3, 1, -8), (1, 3, 0, 1, -5), (2, 0, 3, 3, -8), (4, 1, 3, 1, -9), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (4, 1, 3, 0, -8), (2, 3, 3, 0, -8), (2, 0, 1, 1, -4), (4, 0, 0, 2, -6), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 0, 4, -6), (2, 0, 0, 2, -4), (2, 3, 0, 3, -8), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (2, 2, 0, 4, -8), (1, 3, 1, 0, -5), (1, 2, 1, 0, -4), (4, 3, 0, 1, -8), (4, 3, 1, 1, -9), (2, 3, 3, 1, -9), (1, 1, 2, 0, -4), (2, 1, 3, 3, -9), (2, 2, 1, 4, -9), (2, 3, 1, 3, -9), (2, 1, 2, 4, -9), (4, 2, 1, 2, -9), (0, 1, 2, 4, -7), (0, 3, 1, 3, -7), (0, 2, 1, 4, -7), (0, 1, 3, 3, -7), (0, 3, 3, 1, -7)]
[(0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 3, 3, 0, -6), (0, 3, 0, 3, -6), (0, 3, 4, 0, -7), (0, 2, 4, 0, -6), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (2, 2, 0, 1, -5), (1, 2, 4, 2, -9), (3, 1, 4, 1, -9), (2, 3, 1, 0, -6), (2, 1, 4, 2, -9), (1, 1, 4, 0, -6), (3, 1, 4, 0, -8), (2, 3, 0, 1, -6), (2, 1, 0, 4, -7), (2, 0, 0, 3, -5), (2, 0, 4, 2, -8), (1, 0, 4, 1, -6), (2, 0, 0, 4, -6), (1, 3, 4, 0, -8), (2, 0, 2, 1, -5), (2, 0, 2, 4, -8), (2, 1, 2, 0, -5), (3, 3, 2, 1, -9), (3, 3, 0, 1, -7), (1, 2, 0, 4, -7), (2, 2, 1, 0, -5), (1, 3, 0, 3, -7), (1, 2, 2, 4, -9), (2, 1, 2, 4, -9), (3, 3, 1, 0, -7), (3, 1, 2, 3, -9), (3, 0, 2, 1, -6), (3, 1, 0, 3, -7), (1, 3, 4, 1, -9), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (3, 0, 4, 1, -8), (1, 3, 2, 3, -9), (0, 3, 2, 3, -8), (0, 3, 4, 1, -8), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8)]
[(0, 0, 4, 2, -6), (0, 0, 2, 6, -8), (0, 0, 4, 4, -8), (0, 5, 0, 3, -8), (0, 2, 0, 6, -8), (0, 2, 0, 4, -6), (0, 5, 4, 1, -10), (0, 0, 2, 4, -6), (0, 3, 0, 3, -6), (4, 0, 0, 4, -8), (4, 5, 0, 1, -10), (4, 2, 1, 4, -11), (4, 2, 0, 4, -10), (4, 3, 0, 1, -8), (4, 5, 1, 0, -10), (4, 5, 1, 1, -11), (4, 1, 3, 0, -8), (4, 2, 4, 1, -11), (4, 0, 4, 1, -9), (1, 5, 4, 1, -11), (1, 2, 2, 6, -11), (2, 0, 1, 6, -9), (1, 5, 2, 3, -11), (2, 1, 3, 0, -6), (4, 2, 4, 0, -10), (2, 0, 0, 6, -8), (2, 5, 0, 3, -10), (4, 1, 4, 0, -9), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (1, 1, 4, 0, -6), (2, 0, 3, 1, -6), (1, 0, 4, 1, -6), (2, 5, 1, 3, -11), (2, 2, 1, 6, -11), (4, 0, 1, 4, -9), (2, 5, 0, 1, -8), (1, 0, 2, 6, -9), (4, 3, 1, 0, -8), (2, 2, 0, 6, -10), (2, 5, 1, 0, -8), (4, 0, 3, 1, -8), (1, 0, 4, 4, -9), (2, 0, 0, 4, -6), (1, 5, 4, 0, -10), (1, 2, 4, 4, -11), (1, 3, 2, 0, -6), (1, 5, 2, 0, -8), (0, 5, 2, 1, -8), (0, 3, 2, 1, -6), (0, 2, 4, 4, -10), (0, 1, 4, 1, -6), (0, 5, 2, 3, -10), (0, 2, 2, 6, -10)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 2, 0, 4, -6), (0, 2, 2, 4, -8), (0, 4, 2, 0, -6), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (0, 4, 2, 2, -8), (0, 2, 0, 2, -4), (3, 1, 0, 1, -5), (3, 2, 1, 2, -8), (3, 2, 1, 0, -6), (3, 2, 2, 0, -7), (3, 0, 3, 1, -7), (3, 2, 0, 1, -6), (1, 4, 1, 2, -8), (2, 0, 4, 1, -7), (1, 4, 2, 0, -7), (1, 4, 2, 1, -8), (1, 2, 0, 4, -7), (1, 2, 1, 0, -4), (1, 0, 2, 4, -7), (1, 1, 2, 4, -8), (2, 1, 4, 1, -8), (2, 1, 4, 0, -7), (1, 2, 0, 1, -4), (3, 0, 3, 0, -6), (3, 2, 2, 1, -8), (1, 0, 0, 4, -5), (2, 0, 2, 0, -4), (1, 4, 0, 1, -6), (3, 0, 2, 2, -7), (1, 2, 4, 1, -8), (1, 2, 1, 4, -8), (3, 0, 0, 2, -5), (3, 1, 1, 0, -5), (2, 0, 0, 2, -4), (1, 4, 1, 0, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 4, 0, 2, -7), (3, 0, 2, 0, -5), (1, 2, 4, 0, -7), (3, 1, 3, 1, -8), (3, 1, 3, 0, -7), (2, 0, 4, 0, -6), (1, 0, 4, 2, -7), (1, 1, 4, 2, -8), (3, 2, 0, 2, -7), (3, 1, 2, 2, -8)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 2, 4, 2, -8), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 4, 2, 2, -8), (0, 2, 2, 4, -8), (0, 2, 0, 4, -6), (0, 2, 0, 2, -4), (4, 0, 0, 2, -6), (1, 4, 2, 1, -8), (1, 1, 4, 0, -6), (1, 4, 1, 2, -8), (1, 2, 0, 1, -4), (1, 2, 4, 0, -7), (2, 0, 4, 1, -7), (2, 1, 4, 1, -8), (2, 1, 4, 0, -7), (1, 2, 1, 0, -4), (1, 2, 4, 1, -8), (2, 0, 1, 4, -7), (2, 0, 0, 4, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (1, 4, 2, 0, -7), (1, 1, 4, 2, -8), (1, 0, 4, 2, -7), (4, 0, 1, 2, -7), (4, 1, 1, 2, -8), (2, 0, 1, 1, -4), (2, 0, 0, 2, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 4, 0, 2, -7), (1, 2, 1, 4, -8), (4, 0, 1, 1, -6), (4, 0, 2, 1, -7), (1, 2, 0, 4, -7), (4, 1, 2, 1, -8), (1, 0, 4, 1, -6), (4, 1, 0, 1, -6), (1, 1, 2, 4, -8), (1, 0, 2, 4, -7), (1, 4, 0, 1, -6), (1, 4, 1, 0, -6), (4, 1, 1, 0, -6), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (4, 1, 0, 2, -7), (4, 1, 2, 0, -7)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (0, 3, 0, 4, -7), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 3, 0, -6), (0, 2, 0, 4, -6), (3, 0, 2, 2, -7), (3, 2, 0, 1, -6), (3, 2, 2, 0, -7), (3, 0, 0, 3, -6), (3, 2, 1, 3, -9), (3, 1, 2, 0, -6), (1, 0, 4, 2, -7), (2, 0, 0, 3, -5), (1, 2, 4, 2, -9), (2, 3, 1, 0, -6), (3, 0, 2, 1, -6), (2, 2, 1, 0, -5), (3, 3, 1, 0, -7), (1, 2, 4, 0, -7), (2, 2, 0, 1, -5), (2, 2, 0, 4, -8), (2, 0, 1, 4, -7), (1, 1, 4, 0, -6), (2, 2, 1, 4, -9), (1, 3, 1, 4, -9), (3, 2, 0, 3, -8), (2, 0, 2, 1, -5), (3, 3, 0, 2, -8), (3, 3, 1, 2, -9), (1, 3, 3, 0, -7), (3, 0, 1, 3, -7), (1, 0, 4, 1, -6), (2, 1, 2, 0, -5), (3, 2, 1, 0, -6), (1, 3, 0, 4, -8), (1, 2, 2, 4, -9), (2, 3, 0, 1, -6), (3, 3, 0, 1, -7), (1, 0, 2, 4, -7), (1, 3, 3, 2, -9), (3, 2, 2, 2, -9), (2, 0, 0, 4, -6), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (0, 3, 3, 2, -8), (0, 2, 2, 4, -8), (0, 3, 1, 4, -8), (0, 2, 4, 2, -8)]
[(0, 0, 2, 4, -6), (0, 0, 5, 3, -8), (0, 0, 2, 6, -8), (0, 0, 3, 3, -6), (0, 4, 5, 0, -9), (0, 4, 0, 4, -8), (0, 4, 3, 0, -7), (0, 3, 0, 3, -6), (0, 4, 0, 3, -7), (0, 3, 3, 0, -6), (0, 2, 0, 6, -8), (0, 3, 5, 0, -8), (0, 2, 0, 4, -6), (4, 4, 1, 0, -9), (4, 3, 0, 1, -8), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (2, 3, 0, 1, -6), (2, 1, 0, 6, -9), (4, 1, 5, 0, -10), (2, 4, 0, 1, -7), (4, 4, 2, 1, -11), (4, 0, 5, 1, -10), (2, 3, 1, 0, -6), (2, 0, 0, 6, -8), (4, 4, 2, 0, -10), (2, 0, 5, 1, -8), (2, 0, 5, 3, -10), (2, 1, 2, 6, -11), (2, 0, 2, 6, -10), (1, 4, 5, 0, -10), (2, 0, 0, 4, -6), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (2, 1, 5, 3, -11), (4, 1, 3, 0, -8), (1, 2, 2, 6, -11), (4, 3, 1, 0, -8), (1, 2, 0, 6, -9), (2, 4, 1, 0, -7), (1, 4, 0, 4, -9), (1, 2, 5, 3, -11), (4, 0, 3, 1, -8), (4, 0, 2, 4, -10), (4, 4, 0, 1, -9), (1, 4, 2, 4, -11), (4, 0, 0, 4, -8), (2, 1, 5, 0, -8), (4, 1, 5, 1, -11), (1, 4, 5, 1, -11), (0, 4, 5, 1, -10), (0, 4, 2, 4, -10), (0, 2, 5, 3, -10), (0, 2, 2, 6, -10)]
[(0, 0, 1, 4, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 1, 0, 4, -5), (0, 0, 2, 2, -4), (0, 3, 3, 0, -6), (0, 3, 0, 1, -4), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 3, 1, 0, -4), (0, 1, 0, 3, -4), (0, 0, 1, 3, -4), (0, 2, 4, 0, -6), (2, 3, 0, 1, -6), (4, 0, 2, 2, -8), (2, 3, 2, 1, -8), (2, 1, 4, 0, -7), (4, 1, 1, 2, -8), (4, 1, 2, 1, -8), (2, 0, 4, 2, -8), (4, 1, 0, 2, -7), (2, 1, 4, 1, -8), (4, 1, 2, 0, -7), (2, 0, 0, 4, -6), (1, 1, 2, 4, -8), (2, 3, 2, 0, -7), (4, 1, 0, 1, -6), (1, 0, 0, 4, -5), (2, 0, 4, 0, -6), (1, 3, 3, 0, -7), (2, 3, 1, 2, -8), (2, 1, 0, 1, -4), (2, 0, 2, 4, -8), (2, 0, 0, 2, -4), (2, 1, 1, 0, -4), (2, 3, 0, 2, -7), (2, 1, 1, 4, -8), (1, 2, 4, 0, -7), (2, 0, 2, 0, -4), (4, 0, 2, 0, -6), (2, 1, 0, 4, -7), (4, 1, 1, 0, -6), (4, 0, 0, 2, -6), (1, 3, 3, 1, -8), (2, 3, 1, 0, -6), (1, 1, 4, 2, -8), (1, 2, 4, 1, -8), (1, 0, 0, 3, -4), (1, 3, 2, 2, -8), (0, 3, 2, 2, -7), (0, 2, 4, 1, -7), (0, 1, 4, 2, -7), (0, 3, 3, 1, -7), (0, 1, 2, 4, -7)]
[(0, 0, 5, 4, -9), (0, 0, 3, 4, -7), (0, 0, 5, 2, -7), (0, 4, 0, 5, -9), (0, 4, 5, 4, -13), (0, 4, 4, 5, -13), (0, 0, 4, 5, -9), (0, 5, 4, 4, -13), (0, 3, 0, 4, -7), (0, 5, 0, 4, -9), (0, 5, 4, 0, -9), (0, 3, 0, 5, -8), (0, 3, 4, 0, -7), (0, 4, 5, 0, -9), (0, 2, 5, 0, -7), (0, 0, 3, 5, -8), (3, 2, 2, 0, -7), (2, 0, 5, 4, -11), (2, 3, 2, 0, -7), (2, 5, 0, 2, -9), (3, 0, 3, 5, -11), (3, 3, 2, 5, -13), (3, 2, 3, 5, -13), (3, 3, 0, 5, -11), (2, 5, 4, 2, -13), (2, 5, 4, 0, -11), (2, 4, 5, 0, -11), (4, 0, 3, 4, -11), (2, 5, 2, 4, -13), (2, 4, 2, 5, -13), (4, 3, 2, 4, -13), (2, 5, 0, 4, -11), (3, 0, 2, 2, -7), (3, 2, 0, 2, -7), (2, 4, 0, 5, -11), (4, 0, 2, 2, -8), (2, 4, 5, 2, -13), (4, 2, 3, 4, -13), (2, 5, 2, 0, -9), (2, 2, 5, 4, -13), (3, 0, 0, 4, -7), (2, 0, 4, 5, -11), (2, 3, 0, 2, -7), (4, 2, 0, 2, -8), (4, 2, 5, 2, -13), (4, 2, 5, 0, -11), (2, 2, 4, 5, -13), (4, 0, 5, 2, -11), (4, 5, 2, 0, -11), (4, 3, 0, 4, -11), (3, 0, 0, 5, -8), (4, 5, 0, 2, -11), (4, 5, 2, 2, -13), (4, 0, 0, 4, -8), (4, 2, 2, 0, -8)]
[(0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 3, 2, -8), (0, 4, 2, 2, -8), (0, 3, 0, 3, -6), (0, 4, 0, 2, -6), (0, 2, 0, 3, -5), (0, 4, 2, 0, -6), (0, 3, 2, 3, -8), (0, 2, 0, 2, -4), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 1, 3, 0, -4), (3, 2, 0, 2, -7), (3, 3, 1, 1, -8), (2, 4, 1, 1, -8), (2, 4, 0, 1, -7), (1, 4, 1, 2, -8), (2, 0, 1, 1, -4), (1, 4, 0, 1, -6), (1, 4, 1, 0, -6), (1, 4, 0, 2, -7), (2, 2, 1, 3, -8), (2, 0, 3, 2, -7), (2, 1, 3, 2, -8), (2, 2, 0, 3, -7), (1, 4, 2, 0, -7), (3, 3, 0, 1, -7), (1, 3, 3, 1, -8), (3, 3, 1, 0, -7), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (1, 3, 1, 3, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 3, 0, 3, -7), (2, 0, 0, 3, -5), (1, 3, 3, 0, -7), (1, 4, 2, 1, -8), (3, 1, 0, 1, -5), (3, 1, 3, 1, -8), (3, 1, 1, 0, -5), (2, 0, 0, 2, -4), (3, 0, 2, 2, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 0, 3, 1, -7), (3, 1, 3, 0, -7), (2, 4, 1, 0, -7), (3, 2, 1, 2, -8), (3, 0, 0, 2, -5), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5)]
[(0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 3, 2, 3, -8), (0, 1, 4, 0, -5), (0, 3, 3, 2, -8), (0, 2, 0, 3, -5), (3, 1, 0, 3, -7), (2, 1, 4, 0, -7), (2, 0, 4, 1, -7), (1, 2, 4, 0, -7), (3, 0, 2, 1, -6), (2, 2, 0, 1, -5), (3, 2, 1, 0, -6), (1, 3, 3, 0, -7), (1, 3, 3, 1, -8), (2, 0, 1, 4, -7), (2, 1, 1, 4, -8), (3, 1, 2, 0, -6), (2, 1, 0, 4, -7), (1, 0, 2, 4, -7), (2, 3, 1, 0, -6), (2, 2, 1, 0, -5), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 1, 3, 1, -8), (2, 1, 2, 0, -5), (3, 0, 3, 1, -7), (3, 2, 0, 1, -6), (1, 3, 1, 3, -8), (2, 3, 0, 1, -6), (1, 2, 4, 1, -8), (2, 1, 4, 1, -8), (3, 3, 1, 1, -8), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (3, 3, 0, 1, -7), (2, 0, 0, 3, -5), (1, 1, 4, 2, -8), (3, 0, 1, 3, -7), (1, 0, 4, 2, -7), (1, 1, 2, 4, -8), (3, 1, 1, 3, -8), (3, 3, 1, 0, -7), (2, 0, 0, 4, -6), (3, 1, 3, 0, -7), (3, 0, 0, 3, -6)]
[(0, 0, 4, 2, -6), (0, 0, 4, 1, -5), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 2, 3, -8), (0, 2, 4, 2, -8), (0, 2, 0, 4, -6), (0, 3, 3, 2, -8), (0, 3, 0, 3, -6), (0, 2, 3, 0, -5), (0, 2, 4, 0, -6), (0, 3, 3, 0, -6), (0, 1, 4, 0, -5), (0, 2, 2, 4, -8), (3, 1, 1, 3, -8), (3, 1, 2, 0, -6), (1, 1, 4, 0, -6), (1, 1, 4, 2, -8), (1, 3, 3, 1, -8), (2, 3, 0, 1, -6), (3, 2, 1, 0, -6), (1, 0, 2, 4, -7), (1, 0, 4, 1, -6), (3, 1, 2, 2, -8), (2, 0, 1, 4, -7), (1, 3, 3, 0, -7), (1, 2, 4, 1, -8), (3, 2, 0, 1, -6), (2, 1, 0, 4, -7), (2, 1, 1, 4, -8), (2, 3, 1, 0, -6), (1, 0, 4, 2, -7), (2, 2, 1, 0, -5), (1, 3, 0, 3, -7), (3, 0, 1, 3, -7), (3, 3, 1, 0, -7), (3, 2, 2, 0, -7), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (3, 0, 2, 2, -7), (3, 3, 1, 1, -8), (1, 3, 1, 3, -8), (1, 2, 4, 0, -7), (2, 2, 0, 1, -5), (1, 2, 0, 4, -7), (1, 2, 1, 4, -8), (2, 0, 0, 3, -5), (3, 0, 0, 3, -6), (1, 1, 2, 4, -8), (3, 0, 2, 1, -6), (3, 3, 0, 1, -7), (3, 2, 2, 1, -8), (3, 1, 0, 3, -7), (2, 0, 0, 4, -6)]
[(0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 2, 0, 2, -4), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (0, 3, 4, 1, -8), (0, 2, 0, 3, -5), (0, 2, 3, 3, -8), (0, 2, 4, 0, -6), (0, 2, 4, 2, -8), (0, 3, 3, 2, -8), (0, 3, 0, 2, -5), (0, 3, 4, 0, -7), (3, 2, 0, 2, -7), (2, 1, 4, 1, -8), (2, 0, 4, 1, -7), (1, 3, 0, 1, -5), (2, 1, 4, 0, -7), (3, 0, 3, 1, -7), (1, 0, 4, 2, -7), (2, 0, 1, 1, -4), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (3, 0, 0, 2, -5), (2, 1, 2, 3, -8), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (3, 3, 1, 1, -8), (1, 1, 4, 2, -8), (1, 1, 3, 3, -8), (2, 3, 0, 2, -7), (2, 0, 0, 3, -5), (1, 0, 3, 3, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 1, 0, 1, -5), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 1, 4, 0, -6), (1, 0, 4, 1, -6), (3, 1, 1, 0, -5), (3, 1, 3, 0, -7), (1, 1, 2, 0, -4), (3, 3, 1, 0, -7), (2, 3, 1, 2, -8), (3, 2, 1, 2, -8), (3, 1, 3, 1, -8), (1, 0, 2, 1, -4), (3, 3, 0, 1, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5)]
[(0, 0, 4, 5, -9), (0, 0, 5, 2, -7), (0, 3, 5, 0, -8), (0, 3, 0, 4, -7), (0, 4, 0, 4, -8), (0, 3, 0, 5, -8), (0, 3, 4, 0, -7), (0, 4, 4, 4, -12), (0, 2, 5, 0, -7), (0, 3, 5, 4, -12), (0, 3, 4, 5, -12), (0, 4, 4, 0, -8), (0, 0, 5, 4, -9), (0, 0, 3, 4, -7), (0, 0, 3, 5, -8), (3, 0, 5, 2, -10), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (3, 2, 5, 0, -10), (1, 2, 4, 5, -12), (4, 0, 2, 2, -8), (3, 2, 0, 5, -10), (2, 4, 4, 0, -10), (2, 4, 4, 2, -12), (3, 0, 2, 5, -10), (3, 2, 2, 5, -12), (4, 2, 4, 0, -10), (1, 0, 4, 5, -10), (2, 3, 2, 0, -7), (2, 3, 0, 5, -10), (2, 4, 2, 4, -12), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (4, 0, 2, 4, -10), (2, 4, 0, 4, -10), (2, 3, 0, 2, -7), (2, 3, 5, 2, -12), (3, 2, 5, 2, -12), (2, 3, 5, 0, -10), (4, 4, 2, 0, -10), (2, 3, 2, 5, -12), (4, 2, 0, 4, -10), (3, 0, 0, 5, -8), (4, 2, 4, 2, -12), (4, 2, 2, 4, -12), (3, 0, 0, 4, -7), (4, 0, 4, 2, -10), (1, 2, 5, 4, -12), (1, 0, 5, 4, -10), (4, 4, 0, 2, -10), (4, 4, 2, 2, -12), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8)]
[(0, 0, 3, 4, -7), (0, 0, 5, 2, -7), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 3, 0, 5, -8), (0, 3, 0, 4, -7), (0, 4, 4, 0, -8), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11), (0, 4, 3, 4, -11), (0, 2, 5, 0, -7), (0, 4, 0, 4, -8), (0, 3, 5, 0, -8), (0, 4, 4, 3, -11), (0, 3, 4, 0, -7), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (3, 4, 1, 0, -8), (3, 1, 0, 5, -9), (4, 4, 2, 0, -10), (4, 1, 3, 0, -8), (3, 4, 0, 1, -8), (2, 4, 4, 1, -11), (3, 0, 2, 5, -10), (2, 3, 5, 1, -11), (4, 3, 1, 0, -8), (3, 0, 0, 4, -7), (4, 0, 3, 1, -8), (3, 3, 1, 0, -7), (3, 1, 3, 0, -7), (4, 1, 5, 0, -10), (3, 0, 3, 1, -7), (1, 3, 0, 5, -9), (1, 1, 5, 0, -7), (1, 4, 0, 4, -9), (1, 4, 2, 4, -11), (4, 0, 5, 1, -10), (2, 3, 5, 0, -10), (3, 1, 2, 5, -11), (2, 4, 4, 0, -10), (1, 3, 2, 5, -11), (3, 3, 0, 1, -7), (4, 1, 5, 1, -11), (2, 1, 5, 3, -11), (1, 0, 5, 1, -7), (2, 1, 3, 5, -11), (2, 0, 5, 3, -10), (4, 0, 2, 4, -10), (2, 0, 3, 5, -10), (4, 4, 0, 1, -9), (4, 0, 0, 4, -8), (3, 0, 0, 5, -8), (4, 4, 2, 1, -11), (4, 4, 1, 0, -9), (4, 3, 0, 1, -8)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 4, 4, 0, -8), (0, 4, 3, 4, -11), (0, 4, 5, 2, -11), (0, 3, 4, 0, -7), (0, 3, 0, 4, -7), (0, 4, 0, 4, -8), (0, 4, 5, 0, -9), (0, 3, 5, 0, -8), (0, 3, 0, 5, -8), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (3, 1, 2, 5, -11), (3, 1, 0, 5, -9), (4, 1, 5, 0, -10), (3, 4, 1, 0, -8), (2, 0, 3, 5, -10), (4, 0, 5, 1, -10), (3, 0, 2, 5, -10), (1, 4, 5, 1, -11), (4, 4, 2, 0, -10), (2, 0, 5, 1, -8), (2, 0, 5, 3, -10), (2, 1, 3, 5, -11), (3, 1, 3, 0, -7), (1, 4, 5, 0, -10), (3, 0, 3, 1, -7), (1, 4, 2, 4, -11), (4, 1, 3, 0, -8), (3, 3, 0, 1, -7), (4, 3, 1, 0, -8), (1, 4, 0, 4, -9), (1, 3, 2, 5, -11), (1, 3, 0, 5, -9), (3, 0, 0, 4, -7), (4, 0, 3, 1, -8), (3, 3, 1, 0, -7), (4, 0, 2, 4, -10), (2, 1, 5, 3, -11), (2, 1, 5, 0, -8), (4, 4, 0, 1, -9), (2, 1, 4, 0, -7), (3, 4, 0, 1, -8), (4, 0, 0, 4, -8), (4, 4, 1, 0, -9), (2, 0, 4, 1, -7), (3, 0, 0, 5, -8), (4, 1, 5, 1, -11), (4, 3, 0, 1, -8), (4, 4, 2, 1, -11)]
[(0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 4, 3, 0, -7), (0, 2, 0, 3, -5), (0, 4, 3, 2, -9), (0, 4, 0, 2, -6), (0, 3, 4, 2, -9), (0, 4, 2, 0, -6), (0, 3, 0, 3, -6), (0, 3, 4, 0, -7), (0, 2, 4, 0, -6), (0, 3, 3, 3, -9), (2, 1, 1, 0, -4), (2, 3, 1, 3, -9), (2, 1, 0, 1, -4), (1, 4, 1, 0, -6), (1, 4, 0, 1, -6), (1, 4, 3, 1, -9), (3, 0, 4, 1, -8), (1, 4, 3, 0, -8), (2, 3, 0, 3, -8), (2, 4, 1, 2, -9), (1, 1, 2, 0, -4), (1, 3, 4, 1, -9), (2, 0, 0, 3, -5), (2, 0, 3, 3, -8), (1, 2, 1, 0, -4), (2, 0, 1, 1, -4), (2, 4, 0, 2, -8), (3, 0, 0, 2, -5), (3, 1, 4, 1, -9), (3, 1, 4, 0, -8), (1, 3, 4, 0, -8), (2, 0, 0, 2, -4), (3, 0, 1, 1, -5), (3, 3, 1, 2, -9), (2, 0, 4, 2, -8), (1, 0, 4, 1, -6), (1, 2, 0, 1, -4), (1, 0, 2, 1, -4), (3, 1, 3, 2, -9), (2, 1, 4, 2, -9), (2, 1, 3, 3, -9), (1, 1, 4, 0, -6), (3, 3, 0, 2, -8), (3, 4, 0, 1, -8), (3, 0, 3, 2, -8), (3, 4, 1, 0, -8), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 4, 1, 1, -9)]
[(0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (3, 2, 2, 0, -7), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 2, 3, 0, -7), (2, 3, 1, 0, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (3, 0, 3, 1, -7), (1, 3, 0, 2, -6), (3, 1, 1, 0, -5), (1, 2, 1, 0, -4), (1, 2, 2, 3, -8), (3, 2, 1, 0, -6), (3, 0, 2, 2, -7), (2, 1, 0, 3, -6), (1, 1, 3, 0, -5), (2, 3, 2, 1, -8), (2, 0, 3, 2, -7), (2, 1, 3, 2, -8), (1, 0, 3, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (2, 3, 2, 0, -7), (2, 2, 3, 1, -8), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 2, 3, 2, -8), (2, 0, 2, 3, -7), (3, 1, 3, 0, -7), (3, 1, 3, 1, -8), (2, 1, 2, 3, -8), (3, 0, 0, 2, -5), (1, 3, 2, 2, -8), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7)]
[(0, 3, 0, 2, -5), (0, 3, 4, 0, -7), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 3, 2, 0, -5), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (0, 2, 2, 0, -4), (3, 1, 0, 1, -5), (3, 3, 2, 1, -9), (3, 0, 1, 1, -5), (3, 1, 2, 3, -9), (3, 0, 0, 2, -5), (3, 1, 0, 3, -7), (2, 1, 0, 4, -7), (3, 1, 4, 1, -9), (1, 3, 1, 0, -5), (1, 3, 2, 3, -9), (1, 1, 4, 0, -6), (3, 1, 4, 0, -8), (2, 0, 2, 4, -8), (2, 0, 1, 1, -4), (1, 0, 2, 1, -4), (1, 0, 4, 1, -6), (3, 0, 4, 1, -8), (2, 1, 4, 2, -9), (3, 3, 0, 1, -7), (1, 3, 0, 3, -7), (1, 3, 4, 0, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 1, 2, 4, -9), (3, 0, 0, 3, -6), (1, 3, 0, 1, -5), (1, 2, 1, 0, -4), (1, 2, 0, 4, -7), (1, 2, 0, 1, -4), (3, 0, 2, 3, -8), (2, 0, 0, 2, -4), (2, 0, 4, 2, -8), (3, 3, 2, 0, -8), (3, 1, 1, 0, -5), (1, 3, 4, 1, -9), (1, 1, 2, 0, -4), (1, 2, 4, 2, -9), (1, 2, 2, 4, -9), (3, 3, 1, 0, -7), (2, 0, 0, 4, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 3, 4, 1, -8), (0, 3, 2, 3, -8)]
[(0, 0, 5, 1, -6), (0, 0, 3, 1, -4), (0, 4, 0, 3, -7), (0, 2, 0, 5, -7), (0, 1, 0, 3, -4), (0, 4, 3, 0, -7), (0, 1, 5, 0, -6), (0, 2, 5, 3, -10), (0, 4, 3, 3, -10), (0, 0, 5, 3, -8), (0, 2, 3, 5, -10), (0, 1, 0, 5, -6), (0, 1, 3, 0, -4), (0, 2, 5, 0, -7), (0, 0, 1, 5, -6), (0, 0, 1, 3, -4), (0, 0, 3, 5, -8), (3, 1, 0, 2, -6), (3, 3, 2, 2, -10), (2, 4, 2, 2, -10), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (1, 4, 2, 0, -7), (2, 2, 5, 1, -10), (2, 4, 3, 1, -10), (1, 4, 0, 3, -8), (1, 4, 0, 2, -7), (3, 3, 2, 0, -8), (1, 0, 5, 3, -9), (2, 4, 3, 0, -9), (3, 0, 5, 1, -9), (3, 0, 2, 1, -6), (1, 1, 2, 0, -4), (3, 0, 3, 3, -9), (1, 0, 0, 5, -6), (1, 4, 2, 3, -10), (1, 0, 2, 1, -4), (1, 2, 2, 5, -10), (3, 3, 0, 2, -8), (1, 2, 0, 5, -8), (1, 0, 0, 3, -4), (3, 1, 5, 1, -10), (1, 1, 0, 2, -4), (3, 2, 2, 3, -10), (3, 1, 2, 0, -6), (3, 3, 3, 0, -9), (1, 1, 3, 5, -10), (1, 0, 3, 5, -9), (3, 3, 3, 1, -10), (1, 1, 5, 3, -10), (3, 2, 0, 3, -8), (3, 1, 5, 0, -9), (2, 2, 5, 0, -9), (3, 0, 0, 3, -6), (3, 1, 3, 3, -10)]
[(0, 0, 1, 5, -6), (0, 0, 5, 3, -8), (0, 0, 3, 5, -8), (0, 0, 3, 3, -6), (0, 5, 3, 0, -8), (0, 3, 3, 0, -6), (0, 5, 3, 3, -11), (0, 3, 0, 5, -8), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11), (0, 5, 0, 3, -8), (0, 3, 5, 0, -8), (0, 1, 0, 5, -6), (0, 3, 0, 3, -6), (3, 3, 2, 0, -8), (3, 2, 3, 3, -11), (1, 5, 0, 3, -9), (3, 3, 2, 3, -11), (3, 0, 3, 3, -9), (3, 0, 4, 1, -8), (1, 5, 3, 0, -9), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (1, 3, 0, 5, -9), (1, 5, 3, 2, -11), (1, 2, 5, 3, -11), (1, 2, 3, 5, -11), (2, 0, 5, 2, -9), (2, 2, 5, 0, -9), (2, 2, 5, 2, -11), (1, 0, 3, 5, -9), (1, 3, 2, 0, -6), (3, 0, 0, 3, -6), (1, 3, 0, 2, -6), (3, 0, 4, 2, -9), (3, 0, 2, 1, -6), (1, 5, 2, 0, -8), (1, 3, 2, 5, -11), (1, 3, 5, 2, -11), (1, 0, 5, 3, -9), (3, 2, 4, 0, -9), (1, 0, 0, 5, -6), (1, 5, 2, 3, -11), (3, 3, 3, 0, -9), (2, 0, 5, 1, -8), (1, 5, 0, 2, -8), (2, 0, 3, 1, -6), (3, 3, 3, 2, -11), (2, 1, 3, 0, -6), (2, 1, 5, 0, -8), (3, 2, 4, 2, -11), (3, 1, 4, 0, -8), (3, 3, 0, 2, -8), (1, 3, 5, 0, -9), (3, 3, 0, 3, -9)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 3, 0, -5), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 1, 3, 0, -4), (0, 2, 0, 2, -4), (3, 0, 2, 1, -6), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5), (3, 1, 2, 2, -8), (3, 1, 1, 0, -5), (3, 2, 2, 0, -7), (2, 3, 2, 1, -8), (3, 0, 2, 2, -7), (2, 0, 3, 2, -7), (1, 3, 2, 2, -8), (3, 3, 1, 0, -7), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (2, 3, 2, 0, -7), (2, 2, 3, 0, -7), (2, 1, 3, 2, -8), (2, 2, 3, 1, -8), (3, 0, 1, 1, -5), (1, 2, 2, 3, -8), (1, 3, 1, 0, -5), (3, 2, 1, 2, -8), (2, 0, 2, 3, -7), (2, 0, 1, 1, -4), (2, 3, 1, 2, -8), (2, 0, 0, 3, -5), (2, 1, 0, 1, -4), (3, 2, 2, 1, -8), (2, 1, 1, 0, -4), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (3, 3, 0, 1, -7), (2, 3, 0, 2, -7), (3, 1, 2, 0, -6), (1, 3, 0, 1, -5), (1, 2, 3, 2, -8), (3, 2, 0, 2, -7), (2, 1, 2, 3, -8), (2, 0, 0, 2, -4), (3, 3, 1, 1, -8), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 1, 4, -5), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (0, 1, 0, 4, -5), (4, 2, 2, 1, -9), (4, 0, 1, 1, -6), (4, 0, 2, 3, -9), (4, 1, 1, 0, -6), (4, 0, 1, 3, -8), (4, 2, 2, 0, -8), (4, 1, 0, 1, -6), (3, 0, 1, 4, -8), (3, 0, 3, 3, -9), (3, 3, 2, 0, -8), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (3, 0, 2, 4, -9), (1, 2, 2, 4, -9), (3, 3, 2, 1, -9), (3, 2, 3, 0, -8), (3, 1, 0, 4, -8), (3, 1, 1, 4, -9), (3, 0, 3, 0, -6), (3, 0, 2, 0, -5), (1, 2, 3, 0, -6), (4, 3, 1, 1, -9), (1, 2, 2, 0, -5), (2, 3, 0, 3, -8), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (2, 3, 1, 3, -9), (4, 3, 0, 1, -8), (3, 2, 3, 1, -9), (2, 2, 0, 4, -8), (2, 2, 1, 4, -9), (4, 0, 2, 0, -6), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 3, 2, 3, -9), (4, 1, 0, 3, -8), (4, 1, 1, 3, -9), (4, 3, 1, 0, -8), (1, 2, 3, 3, -9), (1, 3, 2, 0, -6), (0, 3, 2, 1, -6), (0, 2, 3, 3, -8), (0, 3, 2, 3, -8), (0, 2, 2, 1, -5), (0, 2, 3, 1, -6), (0, 2, 2, 4, -8)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (3, 2, 0, 1, -6), (3, 1, 1, 0, -5), (3, 2, 1, 0, -6), (3, 1, 0, 1, -5), (3, 0, 2, 1, -6), (2, 3, 1, 0, -6), (2, 3, 2, 0, -7), (2, 3, 2, 1, -8), (1, 3, 3, 1, -8), (2, 2, 3, 0, -7), (2, 1, 3, 0, -6), (2, 2, 3, 1, -8), (2, 0, 3, 1, -6), (1, 3, 3, 0, -7), (1, 2, 3, 2, -8), (1, 0, 1, 2, -4), (1, 1, 0, 3, -5), (1, 1, 3, 0, -5), (1, 1, 2, 0, -4), (1, 3, 0, 1, -5), (1, 0, 3, 2, -6), (2, 3, 0, 1, -6), (3, 2, 2, 0, -7), (3, 0, 1, 1, -5), (1, 2, 2, 3, -8), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 1, 0, 2, -4), (1, 3, 2, 2, -8), (1, 2, 0, 3, -6), (1, 3, 0, 2, -6), (1, 3, 1, 0, -5), (1, 0, 3, 1, -5), (1, 0, 2, 1, -4), (1, 2, 0, 1, -4), (1, 0, 2, 3, -6), (3, 1, 2, 0, -6), (3, 2, 2, 1, -8), (1, 2, 1, 0, -4), (1, 0, 1, 3, -5), (0, 2, 1, 1, -4), (0, 3, 1, 1, -5), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 1, 2, 1, -4), (0, 1, 3, 1, -5), (0, 2, 3, 2, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (3, 2, 2, 2, -9), (3, 1, 2, 3, -9), (3, 0, 2, 3, -8), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 2, 0, 2, -7), (2, 3, 0, 2, -7), (2, 3, 2, 0, -7), (1, 1, 3, 0, -5), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (2, 2, 3, 0, -7), (2, 2, 3, 2, -9), (1, 2, 2, 4, -9), (1, 2, 2, 0, -5), (2, 1, 3, 3, -9), (2, 0, 3, 3, -8), (1, 3, 2, 0, -6), (2, 1, 0, 4, -7), (2, 0, 2, 4, -8), (1, 3, 0, 2, -6), (3, 0, 0, 3, -6), (2, 3, 2, 2, -9), (3, 0, 2, 1, -6), (2, 1, 2, 4, -9), (2, 0, 2, 1, -5), (1, 3, 3, 2, -9), (2, 1, 2, 0, -5), (2, 1, 0, 2, -5), (1, 3, 2, 3, -9), (2, 0, 0, 3, -5), (1, 3, 0, 3, -7), (1, 0, 3, 1, -5), (3, 2, 2, 0, -7), (1, 2, 0, 4, -7), (2, 0, 0, 4, -6), (3, 1, 0, 3, -7), (1, 2, 3, 3, -9), (1, 2, 0, 2, -5), (1, 3, 3, 0, -7), (0, 3, 3, 1, -7), (0, 2, 3, 3, -8), (0, 3, 2, 3, -8), (0, 3, 3, 2, -8), (0, 3, 2, 1, -6), (0, 2, 2, 1, -5), (0, 2, 2, 4, -8), (0, 1, 3, 1, -5)]
[(0, 2, 0, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 3, 1, 0, -4), (0, 3, 0, 1, -4), (0, 2, 0, 3, -5), (0, 2, 2, 0, -4), (0, 2, 3, 0, -5), (3, 2, 1, 0, -6), (3, 1, 2, 1, -7), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 1, 1, 2, -7), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 3, 1, 1, -7), (1, 2, 3, 1, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (3, 2, 0, 1, -6), (2, 1, 3, 1, -7), (3, 1, 2, 0, -6), (1, 2, 3, 0, -6), (2, 0, 1, 3, -6), (2, 0, 3, 0, -5), (3, 2, 1, 1, -7), (2, 1, 1, 3, -7), (1, 3, 2, 1, -7), (2, 3, 0, 2, -7), (3, 0, 2, 1, -6), (2, 2, 0, 3, -7), (1, 1, 2, 3, -7), (2, 0, 2, 0, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (3, 2, 0, 2, -7), (1, 3, 2, 0, -6), (1, 0, 2, 3, -6), (3, 0, 2, 0, -5), (3, 0, 1, 2, -6), (3, 0, 0, 2, -5), (1, 0, 3, 2, -6), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 3, 1, 2, -7), (1, 2, 1, 3, -7), (1, 1, 3, 2, -7), (0, 1, 3, 2, -6), (0, 2, 1, 3, -6), (0, 3, 1, 2, -6), (0, 1, 2, 3, -6), (0, 3, 2, 1, -6), (0, 2, 3, 1, -6)]
[(0, 3, 0, 4, -7), (0, 3, 3, 4, -10), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 4, 3, 3, -10), (0, 4, 0, 4, -8), (0, 3, 3, 0, -6), (0, 3, 4, 0, -7), (0, 4, 2, 4, -10), (0, 3, 4, 3, -10), (0, 4, 0, 3, -7), (0, 4, 3, 0, -7), (0, 3, 0, 3, -6), (4, 2, 3, 1, -10), (4, 1, 0, 3, -8), (4, 2, 0, 2, -8), (2, 4, 3, 1, -10), (2, 4, 0, 2, -8), (4, 0, 2, 1, -7), (4, 2, 1, 0, -7), (2, 4, 2, 2, -10), (4, 0, 2, 3, -9), (2, 3, 4, 1, -10), (2, 4, 3, 0, -9), (4, 1, 4, 0, -9), (4, 1, 2, 0, -7), (2, 0, 4, 1, -7), (2, 4, 0, 1, -7), (3, 0, 2, 4, -9), (3, 1, 2, 4, -10), (3, 1, 0, 4, -8), (4, 2, 0, 1, -7), (4, 0, 4, 1, -9), (2, 0, 3, 4, -9), (3, 0, 0, 4, -7), (2, 4, 1, 0, -7), (3, 0, 2, 1, -6), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 2, 0, 1, -6), (2, 3, 4, 0, -9), (4, 1, 4, 1, -10), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 1, 4, 3, -10), (2, 1, 3, 4, -10), (2, 0, 4, 3, -9), (4, 2, 2, 2, -10), (4, 0, 0, 3, -7), (4, 1, 2, 3, -10), (3, 0, 0, 3, -6), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (2, 1, 4, 0, -7), (4, 2, 3, 0, -9)]
[(0, 3, 3, 0, -6), (0, 3, 3, 4, -10), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 4, 3, 3, -10), (0, 3, 4, 3, -10), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 3, 0, 4, -7), (0, 4, 0, 3, -7), (4, 2, 2, 2, -10), (4, 2, 3, 1, -10), (4, 2, 2, 0, -8), (4, 1, 0, 3, -8), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (1, 4, 2, 3, -10), (2, 4, 2, 2, -10), (1, 4, 0, 3, -8), (2, 3, 4, 0, -9), (4, 1, 0, 2, -7), (4, 1, 4, 0, -9), (1, 3, 2, 4, -10), (2, 1, 4, 0, -7), (3, 1, 2, 4, -10), (3, 0, 2, 4, -9), (3, 1, 0, 4, -8), (3, 0, 0, 4, -7), (2, 3, 4, 1, -10), (3, 0, 0, 3, -6), (4, 1, 2, 0, -7), (4, 1, 2, 3, -10), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (2, 0, 3, 4, -9), (4, 0, 4, 1, -9), (2, 4, 3, 0, -9), (4, 1, 4, 1, -10), (2, 1, 3, 0, -6), (1, 3, 0, 4, -8), (4, 0, 2, 1, -7), (2, 1, 4, 3, -10), (2, 0, 4, 3, -9), (2, 1, 3, 4, -10), (4, 0, 2, 3, -9), (4, 2, 0, 2, -8), (4, 0, 0, 3, -7), (2, 4, 3, 1, -10), (2, 0, 4, 1, -7), (2, 0, 3, 1, -6), (4, 2, 3, 0, -9)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 3, 3, 0, -6), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 4, 0, 3, -7), (0, 3, 0, 3, -6), (0, 3, 0, 4, -7), (1, 3, 0, 2, -6), (2, 1, 4, 0, -7), (3, 3, 2, 0, -8), (3, 3, 0, 2, -8), (3, 3, 1, 2, -9), (3, 1, 3, 0, -7), (3, 3, 3, 0, -9), (3, 0, 1, 4, -8), (3, 1, 1, 4, -9), (3, 0, 3, 1, -7), (3, 1, 0, 2, -6), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (2, 4, 3, 0, -9), (2, 0, 4, 2, -8), (2, 1, 4, 2, -9), (1, 4, 3, 1, -9), (2, 0, 4, 1, -7), (1, 4, 0, 2, -7), (1, 1, 4, 3, -9), (2, 3, 4, 0, -9), (1, 4, 1, 3, -9), (3, 0, 0, 4, -7), (1, 0, 4, 3, -8), (1, 4, 2, 0, -7), (1, 3, 1, 4, -9), (3, 0, 0, 3, -6), (1, 3, 0, 4, -8), (1, 4, 0, 3, -8), (3, 1, 2, 0, -6), (1, 1, 3, 4, -9), (2, 4, 1, 2, -9), (1, 3, 2, 0, -6), (3, 0, 3, 2, -8), (3, 1, 3, 2, -9), (3, 0, 2, 1, -6), (1, 3, 4, 1, -9), (2, 1, 3, 0, -6), (1, 0, 3, 4, -8), (3, 1, 0, 4, -8), (2, 0, 3, 1, -6), (0, 3, 4, 1, -8), (0, 1, 3, 4, -8), (0, 3, 1, 4, -8), (0, 4, 1, 3, -8), (0, 1, 4, 3, -8), (0, 4, 3, 1, -8)]
[(0, 0, 4, 6, -10), (0, 0, 4, 4, -8), (0, 0, 6, 4, -10), (0, 4, 0, 4, -8), (0, 6, 4, 0, -10), (0, 4, 4, 0, -8), (0, 4, 6, 0, -10), (0, 6, 0, 4, -10), (0, 4, 0, 6, -10), (4, 4, 0, 3, -11), (4, 4, 2, 0, -10), (4, 2, 4, 0, -10), (4, 4, 0, 2, -10), (1, 6, 1, 4, -12), (4, 4, 4, 0, -12), (4, 1, 4, 3, -12), (2, 0, 6, 2, -10), (4, 1, 0, 6, -11), (4, 0, 4, 3, -11), (4, 1, 1, 6, -12), (4, 2, 2, 0, -8), (2, 6, 1, 3, -12), (2, 6, 0, 3, -11), (2, 2, 6, 0, -10), (2, 4, 2, 0, -8), (2, 6, 0, 2, -10), (2, 6, 2, 0, -10), (4, 2, 0, 2, -8), (2, 1, 6, 3, -12), (1, 4, 6, 1, -12), (1, 6, 4, 1, -12), (4, 0, 2, 2, -8), (2, 6, 4, 0, -12), (2, 4, 6, 0, -12), (2, 4, 0, 2, -8), (4, 0, 0, 6, -10), (1, 1, 6, 4, -12), (4, 0, 0, 4, -8), (1, 4, 0, 6, -11), (1, 6, 0, 4, -11), (4, 0, 1, 6, -11), (1, 1, 4, 6, -12), (4, 0, 4, 2, -10), (1, 0, 4, 6, -11), (1, 4, 1, 6, -12), (2, 0, 6, 3, -11), (2, 2, 4, 0, -8), (1, 0, 6, 4, -11), (2, 0, 4, 2, -8), (4, 4, 1, 3, -12), (0, 4, 1, 6, -11), (0, 1, 4, 6, -11), (0, 1, 6, 4, -11), (0, 6, 4, 1, -11), (0, 4, 6, 1, -11), (0, 6, 1, 4, -11)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 0, -5), (0, 2, 0, 3, -5), (0, 2, 3, 0, -5), (3, 3, 0, 1, -7), (3, 2, 1, 2, -8), (3, 3, 1, 0, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (1, 3, 2, 2, -8), (2, 1, 2, 3, -8), (2, 0, 1, 1, -4), (1, 0, 3, 1, -5), (3, 1, 3, 1, -8), (1, 0, 2, 1, -4), (2, 0, 2, 3, -7), (1, 3, 1, 0, -5), (2, 3, 2, 0, -7), (3, 0, 3, 1, -7), (2, 3, 2, 1, -8), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (3, 0, 2, 2, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 3, 1, 2, -8), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (2, 2, 3, 1, -8), (2, 2, 3, 0, -7), (3, 1, 3, 0, -7), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 2, 2, 3, -8), (1, 3, 0, 1, -5), (1, 1, 3, 0, -5), (1, 1, 3, 3, -8), (1, 1, 2, 0, -4), (3, 0, 0, 2, -5), (1, 0, 3, 3, -7), (3, 1, 0, 1, -5), (1, 2, 3, 2, -8), (3, 3, 1, 1, -8), (3, 1, 1, 0, -5), (0, 2, 3, 2, -7), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 3, 0, 4, -7), (0, 3, 5, 0, -8), (0, 4, 0, 4, -8), (0, 3, 5, 3, -11), (0, 4, 4, 3, -11), (0, 4, 3, 4, -11), (0, 3, 4, 0, -7), (0, 3, 3, 5, -11), (0, 3, 0, 5, -8), (0, 4, 4, 0, -8), (4, 3, 0, 1, -8), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (3, 4, 1, 0, -8), (3, 1, 0, 5, -9), (4, 4, 2, 0, -10), (4, 1, 3, 0, -8), (3, 4, 0, 1, -8), (2, 4, 4, 1, -11), (3, 0, 2, 5, -10), (2, 3, 5, 1, -11), (4, 3, 1, 0, -8), (3, 0, 0, 4, -7), (3, 0, 0, 5, -8), (2, 0, 3, 5, -10), (3, 1, 3, 0, -7), (4, 1, 5, 0, -10), (3, 0, 3, 1, -7), (1, 3, 0, 5, -9), (4, 0, 3, 1, -8), (1, 4, 0, 4, -9), (1, 4, 2, 4, -11), (4, 0, 5, 1, -10), (2, 3, 5, 0, -10), (3, 1, 2, 5, -11), (2, 4, 4, 0, -10), (1, 3, 2, 5, -11), (3, 3, 0, 1, -7), (4, 1, 5, 1, -11), (2, 1, 5, 3, -11), (4, 0, 2, 4, -10), (2, 1, 3, 5, -11), (2, 0, 5, 3, -10), (4, 4, 0, 1, -9), (3, 3, 1, 0, -7), (4, 0, 0, 4, -8), (4, 4, 1, 0, -9), (2, 0, 5, 1, -8), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (4, 4, 2, 1, -11), (2, 1, 5, 0, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 3, 0, 3, -6), (0, 2, 4, 0, -6), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (3, 1, 0, 3, -7), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (1, 1, 3, 0, -5), (2, 1, 2, 4, -9), (2, 3, 1, 0, -6), (1, 3, 2, 3, -9), (3, 3, 0, 1, -7), (2, 3, 3, 0, -8), (2, 3, 3, 1, -9), (2, 3, 0, 1, -6), (2, 1, 0, 4, -7), (2, 2, 4, 0, -8), (1, 1, 4, 0, -6), (2, 1, 4, 2, -9), (3, 1, 4, 1, -9), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 1, 4, 0, -8), (2, 1, 2, 0, -5), (2, 0, 2, 4, -8), (1, 2, 2, 4, -9), (3, 0, 4, 1, -8), (2, 2, 4, 1, -9), (2, 2, 0, 1, -5), (1, 0, 3, 1, -5), (2, 2, 1, 0, -5), (2, 0, 4, 2, -8), (1, 2, 0, 4, -7), (2, 0, 0, 4, -6), (1, 3, 3, 2, -9), (2, 0, 0, 3, -5), (3, 3, 2, 1, -9), (3, 3, 1, 0, -7), (1, 2, 4, 2, -9), (1, 0, 4, 1, -6), (3, 1, 2, 3, -9), (3, 0, 2, 1, -6), (0, 2, 4, 2, -8), (0, 3, 3, 2, -8), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8)]
[(0, 0, 3, 4, -7), (0, 0, 3, 5, -8), (0, 0, 4, 3, -7), (0, 0, 5, 3, -8), (0, 3, 0, 5, -8), (0, 4, 4, 0, -8), (0, 4, 0, 4, -8), (0, 3, 5, 0, -8), (0, 3, 4, 0, -7), (0, 3, 0, 4, -7), (4, 4, 2, 0, -10), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (4, 2, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 3, 4, -11), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (3, 0, 2, 2, -7), (3, 0, 0, 5, -8), (2, 3, 2, 0, -7), (3, 4, 4, 2, -13), (3, 3, 5, 2, -13), (1, 0, 5, 2, -8), (3, 0, 3, 5, -11), (4, 4, 3, 0, -11), (3, 2, 3, 5, -13), (2, 3, 5, 3, -13), (4, 0, 5, 2, -11), (3, 2, 2, 0, -7), (2, 4, 0, 4, -10), (3, 2, 0, 2, -7), (3, 0, 0, 4, -7), (4, 4, 0, 2, -10), (4, 4, 3, 2, -13), (3, 3, 5, 0, -11), (3, 2, 0, 5, -10), (3, 4, 4, 0, -11), (2, 3, 0, 5, -10), (4, 2, 5, 2, -13), (4, 2, 5, 0, -11), (4, 2, 2, 0, -8), (2, 3, 0, 2, -7), (3, 2, 5, 3, -13), (3, 0, 5, 3, -11), (4, 2, 3, 4, -13), (2, 4, 4, 3, -13), (1, 2, 5, 0, -8), (2, 4, 3, 4, -13), (1, 2, 4, 0, -7), (2, 3, 3, 5, -13), (1, 0, 4, 2, -7), (0, 3, 3, 5, -11), (0, 4, 3, 4, -11), (0, 4, 4, 3, -11), (0, 3, 5, 3, -11)]
[(0, 0, 0, 4, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8), (0, 4, 0, 2, -6), (0, 2, 4, 0, -6), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (3, 2, 0, 2, -7), (3, 2, 1, 2, -8), (3, 0, 0, 2, -5), (3, 3, 1, 1, -8), (3, 3, 0, 1, -7), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 2, 4, 1, -8), (3, 0, 3, 0, -6), (2, 0, 4, 1, -7), (1, 0, 2, 4, -7), (2, 1, 4, 1, -8), (3, 1, 3, 1, -8), (1, 4, 2, 0, -7), (1, 4, 1, 0, -6), (2, 0, 4, 0, -6), (3, 1, 3, 0, -7), (2, 1, 4, 0, -7), (1, 0, 0, 4, -5), (1, 4, 2, 1, -8), (1, 0, 4, 2, -7), (1, 4, 0, 2, -7), (1, 2, 0, 1, -4), (1, 1, 2, 4, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 0, 2, -4), (1, 2, 1, 4, -8), (2, 4, 1, 1, -8), (3, 1, 0, 1, -5), (1, 2, 0, 4, -7), (1, 2, 4, 0, -7), (3, 0, 2, 2, -7), (1, 4, 1, 2, -8), (3, 3, 1, 0, -7), (1, 2, 1, 0, -4), (1, 1, 4, 2, -8), (3, 1, 2, 2, -8), (3, 0, 2, 0, -5), (1, 4, 0, 1, -6), (3, 0, 3, 1, -7), (2, 0, 2, 0, -4), (3, 1, 1, 0, -5)]
[(0, 0, 3, 4, -7), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 2, 4, 0, -6), (0, 2, 3, 0, -5), (0, 3, 3, 3, -9), (0, 2, 4, 3, -9), (0, 2, 3, 4, -9), (0, 1, 4, 0, -5), (0, 3, 3, 0, -6), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (4, 2, 0, 2, -8), (3, 1, 4, 1, -9), (3, 0, 4, 1, -8), (2, 2, 4, 1, -9), (1, 0, 3, 4, -8), (3, 0, 1, 1, -5), (2, 3, 3, 1, -9), (2, 3, 3, 0, -8), (2, 0, 2, 4, -8), (4, 0, 0, 2, -6), (4, 1, 0, 1, -6), (2, 1, 2, 4, -9), (3, 1, 4, 0, -8), (2, 2, 0, 1, -5), (4, 3, 1, 0, -8), (2, 2, 1, 0, -5), (4, 1, 1, 0, -6), (2, 3, 1, 3, -9), (2, 0, 0, 4, -6), (3, 0, 0, 2, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 2, 0, 4, -8), (2, 2, 1, 4, -9), (4, 0, 3, 1, -8), (4, 3, 0, 1, -8), (2, 2, 4, 0, -8), (2, 3, 0, 3, -8), (4, 1, 3, 0, -8), (2, 3, 0, 1, -6), (4, 2, 1, 2, -9), (4, 3, 1, 1, -9), (4, 0, 2, 2, -8), (1, 1, 3, 4, -9), (2, 0, 0, 3, -5), (1, 0, 4, 3, -8), (2, 3, 1, 0, -6), (1, 1, 4, 3, -9), (4, 1, 3, 1, -9), (4, 1, 2, 2, -9), (4, 0, 1, 1, -6)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 2, 4, 3, -9), (0, 3, 3, 3, -9), (0, 3, 3, 0, -6), (0, 2, 3, 4, -9), (0, 1, 4, 0, -5), (0, 2, 4, 0, -6), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 2, 4, -6), (4, 1, 0, 3, -8), (3, 1, 4, 0, -8), (3, 0, 4, 1, -8), (2, 2, 4, 0, -8), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (4, 2, 1, 0, -7), (2, 3, 3, 0, -8), (2, 3, 3, 1, -9), (3, 0, 1, 4, -8), (3, 1, 1, 4, -9), (3, 0, 0, 4, -7), (3, 1, 0, 4, -8), (1, 1, 3, 4, -9), (4, 3, 1, 0, -8), (2, 0, 0, 3, -5), (2, 3, 0, 3, -8), (2, 0, 2, 1, -5), (4, 1, 2, 0, -7), (2, 1, 2, 0, -5), (4, 0, 3, 1, -8), (4, 1, 3, 1, -9), (2, 3, 1, 3, -9), (2, 3, 0, 1, -6), (2, 2, 4, 1, -9), (3, 1, 4, 1, -9), (4, 3, 1, 1, -9), (2, 2, 1, 4, -9), (2, 2, 0, 4, -8), (4, 3, 0, 1, -8), (2, 0, 0, 4, -6), (1, 1, 4, 3, -9), (4, 0, 2, 1, -7), (4, 2, 0, 1, -7), (4, 0, 1, 3, -8), (2, 3, 1, 0, -6), (1, 0, 3, 4, -8), (1, 0, 4, 3, -8), (4, 1, 1, 3, -9), (4, 1, 3, 0, -8), (4, 0, 0, 3, -7)]
[(0, 0, 5, 4, -9), (0, 0, 5, 2, -7), (0, 3, 5, 0, -8), (0, 3, 0, 4, -7), (0, 4, 0, 4, -8), (0, 3, 0, 5, -8), (0, 4, 4, 0, -8), (0, 3, 4, 0, -7), (0, 2, 5, 0, -7), (0, 0, 4, 5, -9), (0, 0, 3, 5, -8), (0, 0, 3, 4, -7), (4, 0, 0, 4, -8), (4, 2, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 3, 4, -11), (2, 4, 0, 2, -8), (3, 0, 3, 5, -11), (3, 0, 2, 2, -7), (2, 0, 5, 4, -11), (2, 3, 2, 0, -7), (3, 4, 4, 2, -13), (3, 3, 5, 2, -13), (3, 2, 3, 5, -13), (4, 4, 3, 0, -11), (3, 0, 0, 5, -8), (2, 4, 2, 0, -8), (4, 4, 3, 2, -13), (4, 4, 0, 2, -10), (3, 2, 2, 0, -7), (2, 4, 0, 4, -10), (3, 2, 0, 2, -7), (1, 3, 5, 4, -13), (2, 4, 3, 4, -13), (1, 3, 4, 5, -13), (3, 3, 5, 0, -11), (3, 2, 0, 5, -10), (3, 4, 4, 0, -11), (2, 3, 0, 5, -10), (2, 3, 3, 5, -13), (4, 2, 5, 0, -11), (1, 4, 4, 4, -13), (2, 3, 0, 2, -7), (3, 0, 0, 4, -7), (4, 2, 2, 0, -8), (4, 0, 5, 2, -11), (2, 0, 4, 5, -11), (2, 2, 4, 5, -13), (4, 2, 5, 2, -13), (2, 2, 5, 4, -13), (4, 2, 3, 4, -13), (4, 4, 2, 0, -10), (4, 2, 0, 2, -8), (0, 4, 4, 4, -12), (0, 3, 4, 5, -12), (0, 3, 5, 4, -12)]
[(0, 0, 3, 5, -8), (0, 0, 6, 3, -9), (0, 0, 3, 4, -7), (0, 4, 0, 4, -8), (0, 3, 0, 4, -7), (0, 3, 0, 5, -8), (0, 4, 6, 2, -12), (0, 0, 4, 3, -7), (0, 3, 4, 5, -12), (0, 4, 4, 0, -8), (0, 4, 6, 0, -10), (0, 3, 6, 3, -12), (0, 3, 4, 0, -7), (0, 4, 4, 4, -12), (0, 3, 6, 0, -9), (0, 0, 4, 5, -9), (2, 4, 2, 0, -8), (2, 2, 6, 2, -12), (2, 2, 6, 0, -10), (4, 2, 0, 4, -10), (1, 2, 6, 3, -12), (3, 2, 0, 5, -10), (4, 4, 0, 2, -10), (1, 0, 6, 3, -10), (3, 0, 2, 5, -10), (3, 2, 2, 5, -12), (4, 4, 2, 0, -10), (1, 2, 6, 0, -9), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (2, 4, 2, 4, -12), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (4, 0, 2, 2, -8), (2, 4, 0, 2, -8), (3, 0, 0, 5, -8), (4, 0, 2, 4, -10), (2, 3, 2, 5, -12), (2, 4, 0, 4, -10), (4, 2, 4, 2, -12), (4, 2, 4, 0, -10), (3, 0, 0, 4, -7), (4, 2, 2, 4, -12), (1, 2, 4, 5, -12), (4, 0, 4, 2, -10), (4, 4, 2, 2, -12), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (1, 2, 4, 0, -7), (1, 0, 4, 2, -7), (4, 0, 0, 4, -8), (2, 3, 0, 5, -10), (1, 0, 4, 5, -10), (1, 0, 6, 2, -9), (2, 0, 6, 2, -10)]
[(0, 0, 5, 3, -8), (0, 0, 3, 4, -7), (0, 0, 3, 5, -8), (0, 3, 0, 4, -7), (0, 3, 0, 5, -8), (0, 0, 5, 2, -7), (0, 4, 0, 4, -8), (4, 1, 0, 3, -8), (4, 3, 4, 3, -14), (4, 3, 4, 0, -11), (4, 3, 3, 4, -14), (4, 0, 3, 1, -8), (4, 3, 0, 4, -11), (4, 0, 0, 4, -8), (4, 1, 4, 0, -9), (4, 0, 4, 3, -11), (4, 0, 4, 1, -9), (3, 0, 5, 1, -9), (1, 4, 0, 3, -8), (3, 0, 5, 3, -11), (3, 0, 0, 4, -7), (1, 3, 5, 0, -9), (3, 1, 5, 0, -9), (4, 0, 3, 4, -11), (3, 3, 3, 5, -14), (3, 0, 3, 5, -11), (3, 4, 4, 0, -11), (3, 3, 5, 0, -11), (1, 0, 5, 1, -7), (4, 4, 3, 0, -11), (3, 4, 4, 3, -14), (3, 4, 3, 4, -14), (3, 0, 0, 5, -8), (1, 4, 4, 0, -9), (3, 4, 0, 4, -11), (3, 1, 3, 0, -7), (3, 1, 0, 3, -7), (3, 0, 3, 1, -7), (4, 1, 3, 0, -8), (3, 3, 0, 5, -11), (1, 4, 3, 0, -8), (4, 4, 3, 3, -14), (4, 4, 0, 3, -11), (1, 3, 0, 3, -7), (3, 3, 5, 3, -14), (1, 1, 5, 0, -7), (1, 3, 3, 0, -7), (0, 3, 3, 1, -7), (0, 1, 5, 1, -7), (0, 3, 5, 3, -11), (0, 4, 3, 1, -8), (0, 4, 4, 1, -9), (0, 4, 3, 4, -11), (0, 4, 4, 3, -11), (0, 3, 3, 5, -11), (0, 3, 5, 1, -9)]
[(0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 3, 3, 2, -8), (0, 2, 3, 3, -8), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 4, 0, -6), (0, 3, 0, 2, -5), (0, 2, 2, 0, -4), (0, 2, 4, 2, -8), (0, 2, 0, 2, -4), (3, 1, 2, 2, -8), (3, 1, 1, 0, -5), (3, 2, 2, 0, -7), (1, 3, 3, 1, -8), (1, 0, 4, 2, -7), (2, 0, 0, 2, -4), (1, 1, 4, 2, -8), (2, 0, 0, 3, -5), (1, 0, 3, 3, -7), (1, 3, 1, 0, -5), (1, 2, 0, 1, -4), (1, 2, 1, 0, -4), (1, 3, 3, 0, -7), (1, 2, 4, 0, -7), (2, 0, 2, 3, -7), (1, 2, 4, 1, -8), (3, 0, 1, 1, -5), (3, 0, 2, 2, -7), (2, 1, 2, 3, -8), (3, 2, 1, 2, -8), (1, 1, 3, 3, -8), (2, 0, 1, 1, -4), (2, 3, 1, 2, -8), (3, 3, 1, 0, -7), (2, 1, 0, 1, -4), (3, 2, 2, 1, -8), (2, 1, 1, 0, -4), (2, 2, 1, 3, -8), (2, 2, 0, 3, -7), (3, 3, 0, 1, -7), (2, 3, 0, 2, -7), (3, 1, 2, 0, -6), (1, 3, 0, 1, -5), (3, 3, 1, 1, -8), (3, 2, 0, 2, -7), (3, 0, 2, 1, -6), (1, 1, 4, 0, -6), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 0, 4, 1, -6), (3, 1, 0, 1, -5), (3, 0, 0, 2, -5)]
[(0, 0, 4, 2, -6), (0, 0, 4, 1, -5), (0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 3, 0, -6), (0, 2, 3, 0, -5), (0, 2, 4, 0, -6), (0, 1, 4, 0, -5), (0, 3, 0, 3, -6), (3, 2, 1, 3, -9), (3, 0, 0, 3, -6), (3, 1, 2, 3, -9), (3, 1, 3, 0, -7), (3, 2, 0, 1, -6), (3, 2, 0, 3, -8), (3, 2, 1, 0, -6), (3, 0, 2, 3, -8), (2, 1, 4, 0, -7), (1, 3, 3, 2, -9), (2, 0, 4, 2, -8), (2, 0, 4, 1, -7), (2, 3, 0, 1, -6), (2, 0, 0, 3, -5), (2, 2, 0, 1, -5), (1, 3, 3, 0, -7), (1, 2, 2, 4, -9), (1, 2, 4, 0, -7), (3, 0, 3, 1, -7), (2, 2, 1, 0, -5), (2, 0, 2, 4, -8), (3, 0, 3, 2, -8), (2, 1, 4, 2, -9), (2, 1, 2, 4, -9), (2, 0, 2, 1, -5), (2, 3, 0, 3, -8), (3, 3, 0, 1, -7), (2, 1, 2, 0, -5), (3, 1, 3, 2, -9), (2, 2, 0, 4, -8), (2, 3, 1, 0, -6), (2, 2, 1, 4, -9), (3, 3, 1, 0, -7), (3, 3, 0, 2, -8), (3, 0, 2, 1, -6), (3, 3, 1, 2, -9), (2, 3, 1, 3, -9), (2, 0, 0, 4, -6), (3, 1, 2, 0, -6), (1, 2, 4, 2, -9), (1, 3, 2, 3, -9), (0, 3, 2, 3, -8), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 3, 3, 2, -8)]
[(0, 0, 5, 3, -8), (0, 0, 5, 2, -7), (0, 0, 3, 5, -8), (0, 0, 3, 4, -7), (0, 3, 0, 5, -8), (0, 3, 0, 4, -7), (0, 3, 5, 0, -8), (0, 4, 4, 0, -8), (0, 2, 5, 0, -7), (0, 4, 0, 4, -8), (0, 3, 4, 0, -7), (4, 2, 4, 3, -13), (4, 2, 4, 0, -10), (4, 2, 3, 4, -13), (4, 3, 2, 4, -13), (4, 0, 4, 2, -10), (4, 3, 0, 4, -11), (4, 0, 4, 3, -11), (2, 4, 0, 2, -8), (3, 0, 5, 3, -11), (3, 0, 0, 4, -7), (3, 2, 3, 5, -13), (3, 2, 5, 0, -10), (2, 3, 5, 3, -13), (3, 3, 0, 5, -11), (2, 4, 4, 0, -10), (2, 4, 2, 0, -8), (4, 2, 0, 2, -8), (4, 4, 2, 0, -10), (3, 0, 3, 5, -11), (3, 0, 5, 2, -10), (2, 3, 2, 0, -7), (4, 0, 3, 4, -11), (3, 2, 2, 0, -7), (3, 2, 5, 3, -13), (3, 0, 2, 2, -7), (3, 4, 0, 4, -11), (3, 3, 2, 5, -13), (3, 2, 0, 2, -7), (2, 4, 4, 3, -13), (4, 4, 0, 3, -11), (4, 0, 2, 2, -8), (2, 4, 3, 4, -13), (4, 4, 2, 3, -13), (2, 3, 5, 0, -10), (3, 4, 2, 4, -13), (4, 4, 0, 2, -10), (2, 3, 0, 2, -7), (3, 0, 0, 5, -8), (2, 3, 3, 5, -13), (4, 0, 0, 4, -8), (4, 2, 2, 0, -8), (0, 3, 3, 5, -11), (0, 4, 3, 4, -11), (0, 4, 4, 3, -11), (0, 3, 5, 3, -11)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 2, 1, -6), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 3, 1, -6), (1, 1, 3, 0, -5), (2, 2, 2, 0, -6), (2, 0, 2, 2, -6), (1, 1, 0, 2, -4), (1, 0, 3, 1, -5), (2, 1, 2, 2, -7), (2, 0, 3, 1, -6), (2, 2, 2, 1, -7), (2, 2, 1, 2, -7), (2, 2, 0, 2, -6), (2, 0, 1, 2, -5), (2, 0, 1, 1, -4), (1, 1, 0, 3, -5), (1, 3, 0, 2, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 3, 1, 2, -7), (1, 0, 1, 2, -4), (1, 2, 0, 1, -4), (1, 3, 1, 0, -5), (1, 1, 2, 0, -4), (1, 2, 3, 1, -7), (1, 2, 1, 3, -7), (1, 1, 2, 3, -7), (2, 1, 3, 1, -7), (2, 1, 3, 0, -6), (1, 1, 3, 2, -7), (1, 3, 2, 1, -7), (1, 2, 3, 0, -6), (1, 0, 1, 3, -5), (1, 0, 2, 1, -4), (1, 0, 3, 2, -6), (1, 2, 0, 3, -6), (2, 2, 1, 0, -5), (1, 0, 2, 3, -6), (2, 1, 0, 2, -5), (1, 2, 1, 0, -4), (1, 3, 0, 1, -5), (1, 3, 2, 0, -6), (2, 2, 0, 1, -5), (0, 2, 1, 1, -4), (0, 1, 3, 2, -6), (0, 1, 2, 3, -6), (0, 2, 1, 3, -6), (0, 1, 2, 1, -4), (0, 3, 1, 1, -5), (0, 3, 1, 2, -6), (0, 1, 3, 1, -5)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 3, 3, 1, -7), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (3, 2, 2, 0, -7), (3, 0, 2, 1, -6), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 2, 2, 1, -8), (3, 2, 0, 1, -6), (3, 1, 2, 2, -8), (3, 0, 2, 2, -7), (3, 0, 1, 2, -6), (2, 3, 2, 1, -8), (2, 3, 0, 1, -6), (2, 3, 1, 0, -6), (3, 1, 3, 1, -8), (3, 0, 3, 1, -7), (2, 0, 2, 3, -7), (2, 1, 3, 2, -8), (2, 1, 0, 3, -6), (1, 3, 0, 1, -5), (1, 3, 1, 0, -5), (2, 0, 1, 3, -6), (1, 3, 3, 1, -8), (1, 2, 3, 2, -8), (1, 1, 0, 2, -4), (3, 1, 3, 0, -7), (2, 0, 3, 2, -7), (1, 1, 0, 3, -5), (2, 3, 2, 0, -7), (1, 0, 1, 2, -4), (2, 1, 2, 3, -8), (1, 0, 1, 3, -5), (1, 0, 3, 1, -5), (1, 2, 1, 0, -4), (1, 2, 2, 3, -8), (1, 2, 0, 1, -4), (1, 2, 0, 3, -6), (1, 3, 2, 2, -8), (1, 3, 0, 2, -6), (1, 1, 2, 0, -4), (3, 2, 1, 0, -6), (1, 1, 3, 0, -5), (1, 3, 3, 0, -7), (1, 0, 2, 1, -4), (0, 1, 3, 1, -5), (0, 1, 2, 1, -4), (0, 3, 2, 2, -7), (0, 2, 2, 3, -7), (0, 2, 1, 1, -4), (0, 2, 3, 2, -7), (0, 3, 1, 1, -5)]
[(0, 0, 0, 4, -4), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 2, 0, 4, -6), (0, 4, 2, 2, -8), (0, 2, 0, 2, -4), (0, 2, 4, 2, -8), (0, 4, 2, 0, -6), (0, 2, 2, 4, -8), (0, 4, 0, 2, -6), (3, 2, 1, 0, -6), (3, 2, 1, 2, -8), (3, 1, 2, 2, -8), (3, 1, 3, 1, -8), (3, 2, 0, 2, -7), (1, 4, 2, 0, -7), (1, 2, 0, 1, -4), (1, 0, 4, 2, -7), (1, 4, 0, 2, -7), (1, 2, 1, 4, -8), (3, 1, 3, 0, -7), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (2, 1, 4, 1, -8), (1, 2, 1, 0, -4), (1, 0, 2, 4, -7), (1, 2, 4, 1, -8), (3, 0, 1, 1, -5), (1, 0, 0, 4, -5), (1, 4, 2, 1, -8), (1, 4, 0, 1, -6), (3, 0, 2, 2, -7), (1, 2, 4, 0, -7), (1, 2, 0, 4, -7), (1, 0, 4, 1, -6), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (1, 4, 1, 2, -8), (3, 2, 2, 1, -8), (3, 0, 0, 2, -5), (3, 0, 3, 1, -7), (1, 1, 4, 0, -6), (1, 1, 2, 4, -8), (3, 1, 0, 1, -5), (1, 4, 1, 0, -6), (1, 1, 4, 2, -8), (3, 1, 1, 0, -5), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (3, 2, 2, 0, -7), (3, 2, 0, 1, -6)]
[(0, 0, 2, 3, -5), (0, 0, 4, 1, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8), (0, 2, 4, 0, -6), (0, 2, 2, 4, -8), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 3, 2, 0, -5), (0, 1, 4, 0, -5), (0, 2, 0, 4, -6), (3, 1, 0, 3, -7), (3, 0, 2, 1, -6), (1, 4, 2, 1, -8), (1, 4, 0, 2, -7), (1, 4, 1, 2, -8), (1, 0, 4, 1, -6), (1, 4, 2, 0, -7), (1, 2, 4, 0, -7), (3, 0, 2, 2, -7), (1, 4, 0, 1, -6), (1, 4, 1, 0, -6), (3, 0, 1, 3, -7), (3, 2, 1, 0, -6), (1, 1, 4, 0, -6), (3, 2, 2, 0, -7), (2, 0, 1, 4, -7), (3, 2, 0, 1, -6), (2, 1, 1, 4, -8), (2, 1, 0, 4, -7), (1, 0, 4, 2, -7), (3, 0, 0, 3, -6), (3, 2, 1, 2, -8), (1, 1, 2, 4, -8), (2, 0, 0, 3, -5), (1, 1, 4, 2, -8), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (3, 2, 2, 1, -8), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 1, 4, -8), (1, 2, 4, 1, -8), (1, 2, 0, 4, -7), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (3, 1, 2, 2, -8), (3, 2, 0, 2, -7), (2, 0, 0, 4, -6), (3, 1, 1, 3, -8), (1, 0, 2, 4, -7), (3, 1, 2, 0, -6)]
[(0, 3, 0, 3, -6), (0, 4, 3, 0, -7), (0, 3, 3, 0, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 3, 4, 0, -7), (0, 4, 0, 3, -7), (0, 3, 0, 4, -7), (4, 3, 0, 2, -9), (4, 0, 3, 3, -10), (4, 3, 2, 2, -11), (4, 3, 0, 3, -10), (4, 3, 1, 3, -11), (4, 0, 0, 3, -7), (4, 1, 2, 0, -7), (2, 3, 4, 0, -9), (3, 4, 2, 0, -9), (3, 4, 0, 2, -9), (3, 4, 2, 2, -11), (3, 3, 1, 4, -11), (3, 4, 0, 3, -10), (4, 1, 0, 2, -7), (2, 4, 3, 2, -11), (4, 0, 2, 1, -7), (2, 3, 4, 2, -11), (4, 3, 2, 0, -9), (4, 1, 4, 2, -11), (4, 1, 4, 0, -9), (2, 1, 4, 0, -7), (1, 4, 3, 3, -11), (3, 4, 1, 3, -11), (3, 0, 0, 3, -6), (1, 3, 4, 3, -11), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (4, 1, 3, 3, -11), (3, 1, 2, 0, -6), (3, 0, 0, 4, -7), (3, 3, 0, 4, -10), (4, 0, 4, 1, -9), (4, 0, 4, 2, -10), (3, 0, 4, 3, -10), (3, 1, 3, 4, -11), (3, 1, 4, 3, -11), (3, 0, 3, 4, -10), (2, 4, 3, 0, -9), (2, 0, 4, 1, -7), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (1, 3, 3, 4, -11), (0, 3, 3, 4, -10), (0, 3, 4, 3, -10), (0, 4, 3, 3, -10)]
[(0, 0, 4, 3, -7), (0, 0, 1, 5, -6), (0, 1, 0, 3, -4), (0, 2, 0, 2, -4), (0, 1, 0, 5, -6), (0, 0, 2, 2, -4), (0, 4, 0, 2, -6), (0, 4, 2, 0, -6), (0, 2, 2, 0, -4), (0, 2, 4, 0, -6), (0, 0, 1, 3, -4), (0, 0, 4, 2, -6), (0, 0, 2, 5, -7), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8), (3, 3, 2, 1, -9), (3, 2, 0, 1, -6), (3, 3, 0, 1, -7), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 4, 1, 0, -6), (2, 2, 4, 1, -9), (1, 2, 1, 0, -4), (1, 4, 0, 2, -7), (1, 1, 2, 5, -9), (2, 4, 2, 1, -9), (1, 2, 4, 2, -9), (3, 0, 4, 1, -8), (2, 4, 2, 0, -8), (2, 2, 4, 0, -8), (1, 1, 4, 0, -6), (1, 0, 4, 3, -8), (1, 0, 0, 5, -6), (1, 0, 2, 1, -4), (1, 0, 0, 3, -4), (1, 1, 2, 0, -4), (1, 0, 2, 5, -8), (1, 2, 0, 1, -4), (1, 0, 4, 1, -6), (1, 1, 0, 5, -7), (3, 1, 4, 1, -9), (3, 1, 2, 3, -9), (1, 4, 2, 2, -9), (1, 4, 0, 1, -6), (3, 0, 2, 1, -6), (3, 1, 4, 0, -8), (3, 0, 0, 3, -6), (3, 3, 1, 0, -7), (1, 1, 4, 3, -9), (3, 1, 0, 3, -7), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (0, 1, 4, 3, -8), (0, 4, 2, 2, -8), (0, 2, 4, 2, -8), (0, 1, 2, 5, -8)]
[(0, 0, 3, 6, -9), (0, 0, 5, 4, -9), (0, 0, 2, 5, -7), (0, 2, 0, 6, -8), (0, 2, 0, 5, -7), (0, 0, 2, 6, -8), (0, 0, 3, 4, -7), (0, 4, 0, 4, -8), (0, 3, 0, 4, -7), (3, 2, 3, 5, -13), (3, 4, 0, 3, -10), (3, 2, 3, 0, -8), (3, 4, 3, 3, -13), (3, 2, 0, 3, -8), (3, 4, 3, 0, -10), (3, 0, 3, 2, -8), (2, 0, 3, 6, -11), (2, 0, 0, 5, -7), (2, 0, 0, 6, -8), (2, 4, 4, 3, -13), (2, 4, 4, 0, -10), (1, 4, 4, 0, -9), (1, 4, 0, 3, -8), (2, 4, 3, 4, -13), (3, 0, 5, 3, -11), (2, 0, 5, 2, -9), (2, 3, 5, 0, -10), (2, 0, 5, 4, -11), (2, 2, 3, 6, -13), (2, 0, 3, 2, -7), (2, 4, 0, 4, -10), (3, 2, 5, 3, -13), (2, 2, 0, 3, -7), (1, 3, 5, 0, -9), (1, 4, 3, 0, -8), (3, 2, 0, 5, -10), (3, 0, 5, 2, -10), (1, 3, 0, 3, -7), (2, 2, 0, 6, -10), (2, 2, 5, 4, -13), (2, 2, 3, 0, -7), (3, 2, 5, 0, -10), (3, 0, 0, 5, -8), (2, 3, 5, 3, -13), (3, 0, 3, 5, -11), (1, 3, 3, 0, -7), (2, 2, 5, 0, -9), (0, 3, 3, 1, -7), (0, 3, 5, 3, -11), (0, 2, 5, 4, -11), (0, 4, 3, 1, -8), (0, 3, 5, 1, -9), (0, 2, 3, 6, -11), (0, 4, 3, 4, -11), (0, 4, 4, 1, -9), (0, 4, 4, 3, -11)]
[(0, 0, 2, 5, -7), (0, 0, 1, 5, -6), (0, 0, 5, 2, -7), (0, 0, 1, 4, -5), (0, 2, 3, 0, -5), (0, 0, 3, 2, -5), (0, 4, 3, 2, -9), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 0, 5, -7), (0, 2, 5, 2, -9), (0, 4, 0, 3, -7), (0, 1, 0, 5, -6), (0, 4, 3, 0, -7), (0, 2, 0, 3, -5), (0, 1, 0, 4, -5), (0, 2, 5, 0, -7), (1, 1, 2, 5, -9), (2, 1, 5, 0, -8), (3, 4, 0, 1, -8), (1, 1, 5, 2, -9), (2, 1, 5, 1, -9), (3, 0, 3, 0, -6), (3, 1, 4, 1, -9), (1, 2, 5, 0, -8), (1, 4, 3, 1, -9), (2, 4, 0, 1, -7), (2, 0, 5, 1, -8), (2, 0, 5, 0, -7), (3, 1, 4, 0, -8), (2, 2, 1, 0, -5), (3, 2, 1, 0, -6), (2, 0, 0, 3, -5), (1, 4, 1, 3, -9), (1, 4, 0, 3, -8), (1, 0, 2, 5, -8), (1, 2, 1, 5, -9), (1, 2, 0, 5, -8), (3, 2, 0, 1, -6), (1, 4, 3, 0, -8), (3, 4, 1, 0, -8), (1, 2, 5, 1, -9), (2, 4, 1, 0, -7), (3, 4, 1, 1, -9), (1, 0, 0, 5, -6), (3, 1, 2, 3, -9), (3, 2, 1, 3, -9), (3, 0, 0, 3, -6), (1, 0, 5, 2, -8), (1, 0, 0, 4, -5), (2, 0, 3, 0, -5), (3, 2, 0, 3, -8), (2, 2, 0, 1, -5), (3, 0, 2, 3, -8), (3, 0, 4, 1, -8), (3, 0, 4, 0, -7)]
[(0, 0, 3, 4, -7), (0, 0, 4, 1, -5), (0, 3, 0, 3, -6), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 2, 3, 0, -5), (0, 1, 4, 0, -5), (0, 3, 3, 3, -9), (0, 2, 3, 4, -9), (0, 2, 4, 3, -9), (0, 2, 4, 0, -6), (0, 3, 3, 0, -6), (0, 0, 4, 3, -7), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (3, 2, 3, 1, -9), (3, 2, 2, 0, -7), (3, 1, 0, 3, -7), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (1, 3, 2, 0, -6), (2, 3, 2, 2, -9), (1, 3, 2, 3, -9), (2, 2, 4, 0, -8), (1, 3, 0, 3, -7), (3, 1, 0, 2, -6), (1, 2, 0, 2, -5), (3, 1, 2, 0, -6), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (2, 1, 0, 4, -7), (3, 1, 2, 3, -9), (2, 2, 4, 1, -9), (1, 3, 0, 2, -6), (1, 0, 3, 4, -8), (3, 0, 0, 3, -6), (2, 1, 0, 2, -5), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 2, 2, 0, -5), (2, 0, 0, 4, -6), (2, 3, 3, 0, -8), (1, 2, 2, 4, -9), (3, 0, 4, 1, -8), (1, 2, 0, 4, -7), (3, 0, 2, 1, -6), (2, 0, 0, 3, -5), (3, 0, 2, 3, -8), (1, 0, 4, 3, -8), (1, 1, 4, 3, -9), (3, 2, 0, 2, -7), (3, 1, 4, 1, -9), (3, 1, 4, 0, -8), (1, 1, 3, 4, -9), (2, 3, 3, 1, -9), (3, 2, 3, 0, -8), (3, 2, 2, 2, -9)]
[(0, 0, 3, 3, -6), (0, 0, 5, 3, -8), (0, 3, 3, 0, -6), (0, 0, 5, 1, -6), (0, 0, 3, 5, -8), (0, 5, 0, 3, -8), (0, 5, 3, 3, -11), (0, 5, 3, 0, -8), (0, 3, 5, 3, -11), (0, 1, 5, 0, -6), (0, 3, 0, 3, -6), (0, 3, 3, 5, -11), (0, 3, 5, 0, -8), (0, 3, 0, 5, -8), (4, 3, 3, 0, -10), (4, 3, 3, 1, -11), (4, 0, 2, 1, -7), (4, 1, 2, 4, -11), (4, 1, 0, 4, -9), (4, 0, 0, 4, -8), (2, 5, 2, 2, -11), (2, 5, 2, 0, -9), (2, 5, 0, 2, -9), (1, 5, 0, 3, -9), (1, 5, 2, 3, -11), (1, 5, 0, 2, -8), (4, 3, 2, 2, -11), (4, 0, 2, 4, -10), (3, 0, 2, 5, -10), (3, 1, 2, 5, -11), (3, 1, 0, 5, -9), (2, 3, 5, 0, -10), (4, 0, 0, 3, -7), (2, 3, 5, 1, -11), (3, 0, 2, 1, -6), (1, 5, 2, 0, -8), (2, 1, 3, 5, -11), (2, 5, 3, 0, -10), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (1, 3, 2, 0, -6), (1, 3, 2, 5, -11), (2, 5, 3, 1, -11), (3, 0, 0, 5, -8), (1, 3, 0, 5, -9), (4, 0, 5, 1, -10), (3, 0, 0, 3, -6), (1, 3, 0, 2, -6), (4, 3, 2, 0, -9), (2, 0, 5, 3, -10), (4, 1, 2, 0, -7), (4, 1, 0, 2, -7), (4, 1, 5, 1, -11), (4, 1, 5, 0, -10), (2, 0, 3, 5, -10), (2, 1, 5, 3, -11), (4, 3, 0, 2, -9)]
[(0, 0, 6, 3, -9), (0, 0, 6, 4, -10), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 3, 6, 0, -9), (0, 3, 3, 0, -6), (0, 3, 6, 3, -12), (0, 2, 6, 4, -12), (0, 4, 3, 0, -7), (0, 3, 5, 4, -12), (0, 3, 0, 4, -7), (0, 4, 5, 3, -12), (0, 4, 5, 0, -9), (0, 4, 0, 3, -7), (4, 2, 4, 0, -10), (4, 1, 2, 0, -7), (4, 0, 2, 1, -7), (2, 2, 6, 0, -10), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 4, 0, 2, -7), (2, 0, 6, 2, -10), (4, 1, 4, 0, -9), (4, 0, 4, 2, -10), (3, 3, 2, 4, -12), (3, 0, 3, 4, -10), (1, 4, 5, 2, -12), (1, 4, 5, 0, -10), (1, 3, 6, 0, -10), (2, 1, 6, 0, -9), (2, 2, 6, 2, -12), (3, 2, 3, 4, -12), (4, 0, 4, 1, -9), (1, 4, 2, 0, -7), (3, 4, 2, 3, -12), (3, 4, 0, 3, -10), (2, 0, 6, 1, -9), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (3, 0, 0, 3, -6), (3, 3, 0, 4, -10), (1, 3, 6, 2, -12), (4, 0, 3, 3, -10), (4, 4, 2, 0, -10), (4, 4, 2, 2, -12), (4, 2, 4, 2, -12), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (4, 3, 2, 3, -12), (4, 0, 0, 3, -7), (3, 0, 0, 4, -7), (4, 3, 0, 3, -10), (4, 1, 0, 2, -7), (4, 2, 3, 3, -12), (4, 4, 0, 2, -10)]
[(0, 4, 0, 5, -9), (0, 0, 4, 5, -9), (0, 0, 5, 4, -9), (0, 0, 4, 4, -8), (0, 6, 4, 0, -10), (0, 6, 4, 4, -14), (0, 4, 5, 0, -9), (0, 6, 3, 5, -14), (0, 6, 0, 5, -11), (0, 4, 4, 0, -8), (0, 4, 0, 4, -8), (0, 5, 5, 4, -14), (0, 5, 4, 5, -14), (0, 6, 0, 4, -10), (0, 5, 5, 0, -10), (5, 4, 3, 0, -12), (3, 6, 3, 2, -14), (3, 6, 3, 0, -12), (3, 6, 0, 2, -11), (3, 6, 2, 0, -11), (2, 6, 2, 0, -10), (5, 0, 5, 2, -12), (2, 5, 5, 2, -14), (2, 6, 0, 2, -10), (2, 6, 4, 2, -14), (5, 0, 0, 4, -9), (4, 2, 3, 5, -14), (4, 0, 3, 5, -12), (4, 2, 0, 5, -11), (2, 0, 4, 2, -8), (3, 0, 4, 5, -12), (3, 2, 4, 5, -14), (2, 0, 5, 2, -9), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 2, 2, -8), (5, 2, 5, 0, -12), (2, 6, 4, 0, -12), (5, 4, 0, 2, -11), (5, 2, 5, 2, -14), (4, 0, 0, 4, -8), (5, 4, 2, 0, -11), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (4, 0, 0, 5, -9), (2, 2, 5, 0, -9), (5, 2, 2, 0, -9), (3, 0, 5, 4, -12), (3, 2, 5, 4, -14), (5, 2, 3, 4, -14), (2, 5, 5, 0, -12), (5, 0, 3, 4, -12), (5, 2, 0, 2, -9), (5, 4, 3, 2, -14), (5, 2, 0, 4, -11), (2, 2, 4, 0, -8), (5, 0, 2, 2, -9)]
[(0, 6, 0, 4, -10), (0, 5, 4, 5, -14), (0, 4, 0, 5, -9), (0, 0, 5, 4, -9), (0, 0, 4, 5, -9), (0, 0, 4, 4, -8), (0, 6, 4, 4, -14), (0, 6, 0, 5, -11), (0, 4, 5, 0, -9), (0, 4, 0, 4, -8), (0, 5, 5, 4, -14), (0, 5, 5, 0, -10), (0, 6, 4, 0, -10), (0, 6, 3, 5, -14), (0, 4, 4, 0, -8), (5, 2, 0, 4, -11), (5, 3, 3, 3, -14), (5, 3, 0, 3, -11), (5, 3, 0, 2, -10), (5, 2, 5, 0, -12), (4, 2, 0, 5, -11), (2, 6, 4, 2, -14), (4, 0, 0, 5, -9), (2, 6, 3, 3, -14), (5, 3, 4, 2, -14), (2, 6, 4, 0, -12), (2, 5, 5, 2, -14), (2, 6, 2, 0, -10), (5, 2, 2, 0, -9), (5, 0, 5, 2, -12), (4, 0, 3, 5, -12), (5, 3, 4, 0, -12), (4, 2, 3, 5, -14), (5, 0, 3, 4, -12), (3, 0, 4, 5, -12), (3, 0, 5, 4, -12), (4, 2, 2, 0, -8), (4, 0, 0, 4, -8), (4, 2, 0, 2, -8), (4, 0, 2, 2, -8), (5, 2, 5, 2, -14), (5, 0, 0, 4, -9), (2, 2, 4, 0, -8), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (2, 2, 5, 0, -9), (5, 2, 3, 4, -14), (5, 2, 0, 2, -9), (3, 2, 5, 4, -14), (3, 2, 4, 5, -14), (2, 6, 0, 2, -10), (5, 3, 2, 0, -10), (2, 0, 4, 2, -8), (2, 6, 0, 3, -11), (2, 5, 5, 0, -12), (2, 0, 5, 2, -9), (5, 0, 2, 2, -9)]
[(0, 0, 8, 5, -13), (0, 0, 8, 6, -14), (0, 0, 5, 6, -11), (0, 0, 5, 5, -10), (0, 5, 0, 5, -10), (0, 5, 0, 6, -11), (0, 6, 7, 5, -18), (0, 5, 5, 0, -10), (0, 5, 7, 6, -18), (0, 5, 8, 5, -18), (0, 6, 0, 5, -11), (0, 6, 7, 0, -13), (0, 6, 5, 0, -11), (0, 5, 8, 0, -13), (0, 4, 8, 6, -18), (6, 0, 5, 3, -14), (6, 0, 3, 5, -14), (3, 0, 8, 3, -14), (2, 6, 3, 0, -11), (2, 5, 8, 3, -18), (2, 5, 3, 0, -10), (3, 4, 8, 0, -15), (3, 4, 8, 3, -18), (2, 5, 0, 3, -10), (2, 5, 8, 0, -15), (2, 6, 7, 0, -15), (3, 0, 8, 2, -13), (5, 4, 0, 6, -15), (5, 4, 3, 6, -18), (5, 0, 3, 6, -14), (6, 2, 3, 0, -11), (6, 6, 0, 3, -15), (3, 2, 8, 0, -13), (6, 2, 0, 3, -11), (4, 5, 0, 6, -15), (4, 6, 3, 5, -18), (5, 2, 3, 0, -10), (5, 2, 0, 3, -10), (5, 0, 3, 2, -10), (4, 6, 0, 5, -15), (6, 6, 3, 3, -18), (6, 0, 3, 2, -11), (2, 6, 7, 3, -18), (5, 0, 0, 6, -11), (5, 0, 0, 5, -10), (6, 0, 5, 2, -13), (4, 5, 3, 6, -18), (6, 6, 3, 0, -15), (2, 6, 0, 3, -11), (3, 0, 5, 2, -10), (3, 2, 5, 0, -10), (6, 4, 5, 0, -15), (6, 4, 5, 3, -18), (6, 0, 0, 5, -11), (6, 2, 5, 0, -13), (6, 4, 0, 5, -15), (6, 4, 3, 5, -18)]
[(0, 0, 3, 2, -5), (0, 2, 4, 0, -6), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 3, 3, -9), (0, 2, 3, 4, -9), (0, 3, 3, 0, -6), (0, 2, 4, 3, -9), (0, 2, 3, 0, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 2, 3, -5), (3, 0, 0, 3, -6), (3, 2, 0, 1, -6), (1, 1, 4, 0, -6), (1, 0, 3, 1, -5), (2, 3, 1, 0, -6), (3, 3, 0, 1, -7), (3, 3, 1, 0, -7), (2, 3, 3, 0, -8), (2, 3, 3, 1, -9), (2, 1, 2, 4, -9), (2, 1, 0, 4, -7), (2, 2, 4, 0, -8), (1, 1, 4, 3, -9), (1, 1, 3, 4, -9), (3, 1, 4, 1, -9), (1, 3, 0, 3, -7), (2, 0, 2, 1, -5), (3, 1, 4, 0, -8), (2, 1, 2, 0, -5), (3, 1, 2, 3, -9), (1, 3, 2, 3, -9), (3, 0, 4, 1, -8), (2, 2, 4, 1, -9), (2, 0, 2, 4, -8), (2, 0, 0, 4, -6), (2, 0, 0, 3, -5), (1, 2, 2, 4, -9), (1, 2, 0, 4, -7), (2, 2, 1, 0, -5), (1, 1, 3, 0, -5), (2, 3, 0, 1, -6), (1, 0, 3, 4, -8), (1, 0, 4, 3, -8), (2, 2, 0, 1, -5), (3, 0, 2, 1, -6), (3, 3, 2, 1, -9), (1, 0, 4, 1, -6), (3, 1, 0, 3, -7), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 3, 2, 0, -8), (3, 0, 2, 3, -8)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 3, 3, -6), (0, 0, 2, 2, -4), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 2, 2, 0, -4), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 2, 3, 0, -7), (2, 3, 1, 0, -6), (3, 2, 1, 0, -6), (2, 0, 0, 3, -5), (3, 0, 3, 1, -7), (1, 3, 0, 2, -6), (1, 1, 3, 0, -5), (3, 1, 3, 0, -7), (1, 3, 1, 0, -5), (2, 0, 2, 3, -7), (2, 1, 2, 3, -8), (2, 1, 0, 3, -6), (1, 0, 3, 1, -5), (2, 3, 2, 1, -8), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (1, 3, 0, 1, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (3, 1, 3, 1, -8), (1, 2, 0, 3, -6), (2, 3, 2, 0, -7), (2, 2, 3, 1, -8), (2, 0, 0, 2, -4), (1, 2, 3, 2, -8), (1, 3, 2, 2, -8), (3, 1, 1, 0, -5), (1, 0, 3, 3, -7), (1, 0, 2, 1, -4), (1, 1, 2, 0, -4), (1, 2, 2, 3, -8), (3, 0, 0, 2, -5), (3, 0, 2, 2, -7), (1, 1, 3, 3, -8), (3, 2, 2, 0, -7), (0, 1, 3, 3, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 3, 3, 0, -6), (0, 2, 2, 0, -4), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 2, 0, 2, -4), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 1, 0, 2, -6), (3, 0, 1, 1, -5), (2, 3, 0, 1, -6), (3, 2, 0, 1, -6), (3, 2, 2, 1, -8), (2, 3, 2, 1, -8), (2, 3, 1, 0, -6), (2, 3, 2, 0, -7), (3, 1, 3, 0, -7), (1, 3, 0, 2, -6), (3, 0, 3, 1, -7), (1, 3, 0, 1, -5), (2, 0, 3, 2, -7), (2, 0, 2, 3, -7), (1, 2, 2, 3, -8), (3, 1, 1, 0, -5), (2, 1, 0, 3, -6), (1, 1, 2, 0, -4), (2, 0, 0, 3, -5), (2, 1, 2, 3, -8), (3, 0, 0, 2, -5), (1, 1, 3, 0, -5), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (1, 3, 1, 0, -5), (1, 3, 3, 0, -7), (1, 2, 0, 3, -6), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (1, 0, 3, 1, -5), (3, 1, 3, 1, -8), (1, 2, 0, 1, -4), (2, 1, 3, 2, -8), (1, 3, 3, 1, -8), (1, 0, 2, 1, -4), (3, 2, 1, 0, -6), (1, 3, 2, 2, -8), (3, 0, 2, 2, -7), (1, 2, 3, 2, -8), (3, 2, 2, 0, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 3, 3, 1, -7), (0, 2, 2, 3, -7)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 3, 1, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 2, 0, -4), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 2, 3, 0, -5), (0, 3, 2, 0, -5), (0, 2, 3, 2, -7), (0, 1, 3, 0, -4), (0, 2, 2, 3, -7), (0, 2, 0, 3, -5), (3, 2, 1, 0, -6), (3, 1, 0, 2, -6), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (1, 3, 1, 0, -5), (1, 3, 0, 1, -5), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (3, 0, 0, 2, -5), (1, 2, 1, 0, -4), (1, 2, 0, 1, -4), (3, 2, 0, 1, -6), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (1, 1, 2, 3, -7), (2, 0, 1, 1, -4), (3, 0, 1, 2, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (1, 2, 1, 3, -7), (1, 3, 0, 2, -6), (1, 3, 1, 2, -7), (1, 3, 2, 1, -7), (1, 2, 3, 1, -7), (2, 1, 3, 1, -7), (1, 2, 3, 0, -6), (3, 1, 2, 0, -6), (1, 2, 0, 3, -6), (2, 3, 1, 1, -7), (2, 0, 0, 3, -5), (3, 1, 2, 1, -7), (3, 1, 1, 2, -7), (3, 2, 1, 1, -7), (1, 1, 3, 2, -7), (2, 0, 0, 2, -4), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (3, 1, 0, 1, -5)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 2, 0, 2, -4), (0, 2, 3, 0, -5), (0, 3, 2, 2, -7), (0, 3, 0, 2, -5), (0, 3, 3, 1, -7), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 2, 2, 0, -4), (0, 3, 3, 0, -6), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (3, 2, 1, 0, -6), (3, 1, 0, 2, -6), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (2, 1, 3, 1, -7), (2, 3, 1, 1, -7), (2, 0, 3, 1, -6), (2, 1, 3, 0, -6), (1, 1, 3, 0, -5), (1, 0, 2, 3, -6), (1, 0, 3, 2, -6), (3, 0, 0, 2, -5), (2, 0, 1, 3, -6), (2, 1, 1, 3, -7), (2, 1, 0, 3, -6), (1, 1, 3, 2, -7), (3, 0, 2, 1, -6), (3, 0, 1, 1, -5), (2, 0, 1, 1, -4), (1, 3, 0, 2, -6), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (3, 1, 2, 0, -6), (1, 3, 0, 1, -5), (3, 2, 0, 1, -6), (1, 2, 0, 3, -6), (1, 2, 1, 3, -7), (1, 2, 1, 0, -4), (1, 3, 1, 2, -7), (3, 0, 1, 2, -6), (1, 0, 2, 1, -4), (1, 2, 0, 1, -4), (2, 0, 0, 3, -5), (2, 0, 0, 2, -4), (1, 3, 1, 0, -5), (1, 1, 2, 3, -7), (3, 1, 2, 1, -7), (1, 1, 2, 0, -4), (3, 1, 1, 2, -7), (1, 0, 3, 1, -5), (3, 2, 1, 1, -7), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5)]
[(0, 2, 0, 3, -5), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 2, 0, 5, -7), (0, 4, 0, 3, -7), (0, 4, 4, 1, -9), (5, 2, 0, 1, -8), (5, 1, 1, 0, -7), (5, 2, 1, 0, -8), (5, 1, 0, 1, -7), (5, 0, 2, 1, -8), (3, 4, 1, 0, -8), (3, 4, 2, 0, -9), (3, 4, 2, 1, -10), (1, 4, 2, 3, -10), (3, 2, 4, 0, -9), (3, 1, 4, 0, -8), (3, 2, 4, 1, -10), (3, 0, 4, 1, -8), (1, 2, 2, 0, -5), (2, 4, 1, 0, -7), (1, 4, 4, 1, -10), (1, 1, 0, 5, -7), (5, 2, 2, 1, -10), (1, 2, 4, 3, -10), (2, 4, 0, 1, -7), (1, 0, 4, 3, -8), (3, 4, 0, 1, -8), (5, 2, 2, 0, -9), (5, 0, 1, 1, -7), (2, 2, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (1, 2, 2, 5, -10), (2, 1, 4, 0, -7), (1, 2, 0, 5, -8), (1, 4, 0, 3, -8), (1, 4, 4, 0, -9), (2, 0, 4, 1, -7), (2, 0, 2, 1, -5), (2, 2, 0, 1, -5), (1, 0, 2, 5, -8), (2, 1, 2, 0, -5), (5, 1, 2, 0, -8), (1, 4, 2, 0, -7), (1, 0, 1, 3, -5), (1, 0, 1, 5, -7), (1, 2, 4, 0, -7), (1, 1, 0, 3, -5), (0, 2, 4, 1, -7), (0, 4, 2, 1, -7), (0, 2, 2, 5, -9), (0, 2, 4, 3, -9), (0, 2, 2, 1, -5), (0, 4, 2, 3, -9)]
[(0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 3, 0, 3, -6), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (3, 2, 3, 0, -8), (3, 2, 3, 2, -10), (3, 0, 0, 3, -6), (3, 1, 3, 0, -7), (3, 2, 0, 3, -8), (3, 2, 2, 3, -10), (3, 0, 3, 2, -8), (3, 0, 2, 3, -8), (2, 0, 4, 2, -8), (1, 2, 2, 0, -5), (2, 0, 0, 4, -6), (3, 0, 3, 1, -7), (2, 2, 4, 0, -8), (2, 2, 4, 2, -10), (1, 3, 4, 2, -10), (1, 0, 4, 3, -8), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (1, 3, 2, 0, -6), (1, 2, 3, 4, -10), (2, 0, 2, 4, -8), (2, 0, 0, 3, -5), (1, 2, 4, 3, -10), (3, 3, 0, 2, -8), (1, 0, 3, 4, -8), (1, 3, 0, 2, -6), (1, 2, 4, 0, -7), (2, 2, 2, 4, -10), (2, 1, 0, 2, -5), (3, 3, 2, 2, -10), (2, 2, 0, 4, -8), (2, 3, 0, 3, -8), (1, 3, 4, 0, -8), (1, 2, 0, 2, -5), (2, 3, 2, 3, -10), (3, 3, 2, 0, -8), (1, 3, 3, 3, -10), (2, 1, 2, 0, -5), (3, 1, 2, 0, -6), (2, 0, 2, 1, -5), (0, 3, 3, 3, -9), (0, 3, 4, 1, -8), (0, 2, 4, 1, -7), (0, 2, 4, 3, -9), (0, 2, 3, 4, -9), (0, 3, 2, 1, -6), (0, 3, 4, 2, -9), (0, 2, 2, 1, -5)]
[(0, 0, 3, 4, -7), (0, 0, 5, 2, -7), (0, 0, 3, 2, -5), (0, 0, 1, 4, -5), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (0, 1, 0, 4, -5), (0, 3, 0, 3, -6), (4, 1, 3, 1, -9), (4, 1, 3, 0, -8), (4, 0, 1, 2, -7), (2, 0, 5, 0, -7), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (2, 3, 2, 2, -9), (2, 0, 3, 0, -5), (1, 3, 2, 3, -9), (1, 2, 2, 4, -9), (2, 0, 5, 2, -9), (4, 1, 2, 0, -7), (1, 1, 3, 4, -9), (1, 3, 0, 2, -6), (2, 1, 0, 4, -7), (2, 1, 2, 4, -9), (2, 0, 1, 4, -7), (2, 0, 3, 4, -9), (1, 1, 5, 2, -9), (2, 3, 3, 0, -8), (1, 1, 5, 0, -7), (2, 1, 2, 0, -5), (2, 1, 5, 1, -9), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (1, 2, 0, 4, -7), (2, 1, 5, 0, -8), (1, 3, 2, 0, -6), (1, 3, 0, 3, -7), (1, 3, 3, 0, -7), (1, 2, 0, 2, -5), (2, 3, 3, 1, -9), (4, 1, 2, 2, -9), (1, 1, 3, 0, -5), (1, 2, 2, 0, -5), (4, 0, 3, 2, -9), (4, 0, 3, 0, -7), (4, 1, 0, 2, -7), (1, 3, 3, 2, -9), (0, 3, 3, 2, -8), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5), (0, 3, 3, 1, -7), (0, 3, 2, 1, -6), (0, 1, 5, 1, -7), (0, 1, 5, 2, -8), (0, 1, 3, 4, -8), (0, 2, 2, 4, -8), (0, 3, 2, 3, -8)]
[(0, 3, 3, 1, -7), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (4, 1, 0, 2, -7), (4, 2, 1, 0, -7), (4, 2, 0, 1, -7), (4, 1, 2, 1, -8), (4, 2, 1, 1, -8), (3, 3, 1, 1, -8), (3, 3, 1, 0, -7), (1, 3, 0, 1, -5), (3, 0, 3, 1, -7), (3, 1, 3, 0, -7), (3, 1, 3, 1, -8), (2, 1, 3, 2, -8), (3, 3, 0, 1, -7), (2, 0, 3, 2, -7), (3, 1, 1, 3, -8), (3, 0, 1, 3, -7), (3, 1, 0, 3, -7), (1, 3, 2, 2, -8), (1, 3, 3, 0, -7), (1, 0, 2, 1, -4), (1, 2, 2, 3, -8), (1, 2, 3, 2, -8), (1, 0, 1, 3, -5), (4, 0, 2, 1, -7), (1, 0, 3, 1, -5), (1, 0, 1, 2, -4), (1, 3, 3, 1, -8), (2, 3, 1, 2, -8), (4, 1, 1, 2, -8), (1, 2, 0, 1, -4), (2, 0, 2, 3, -7), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (1, 1, 2, 0, -4), (1, 1, 0, 2, -4), (4, 0, 1, 2, -7), (2, 1, 2, 3, -8), (1, 1, 0, 3, -5), (1, 2, 1, 0, -4), (1, 1, 3, 0, -5), (4, 1, 2, 0, -7), (1, 3, 1, 0, -5), (0, 3, 1, 1, -5), (0, 1, 3, 1, -5), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 3, 2, 2, -7)]
[(0, 3, 3, 4, -10), (0, 4, 3, 3, -10), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 4, 3, 0, -7), (0, 3, 4, 3, -10), (0, 3, 3, 0, -6), (0, 4, 0, 3, -7), (0, 4, 2, 4, -10), (0, 3, 4, 0, -7), (0, 3, 0, 3, -6), (0, 4, 0, 4, -8), (0, 3, 0, 4, -7), (4, 0, 2, 3, -9), (4, 3, 2, 1, -10), (4, 2, 0, 1, -7), (4, 3, 0, 1, -8), (3, 4, 0, 1, -8), (3, 4, 1, 0, -8), (3, 4, 2, 0, -9), (3, 0, 2, 4, -9), (2, 4, 0, 1, -7), (2, 3, 4, 0, -9), (2, 4, 1, 0, -7), (2, 0, 4, 1, -7), (2, 1, 3, 0, -6), (4, 0, 4, 1, -9), (3, 1, 2, 4, -10), (3, 1, 0, 4, -8), (4, 0, 0, 3, -7), (3, 4, 2, 1, -10), (2, 0, 3, 4, -9), (2, 0, 3, 1, -6), (3, 0, 2, 1, -6), (3, 2, 1, 0, -6), (3, 1, 2, 0, -6), (3, 2, 0, 1, -6), (2, 3, 4, 1, -10), (2, 4, 3, 0, -9), (4, 1, 4, 1, -10), (2, 3, 1, 0, -6), (4, 1, 2, 3, -10), (4, 1, 4, 0, -9), (3, 0, 0, 4, -7), (4, 3, 1, 0, -8), (2, 3, 0, 1, -6), (2, 1, 4, 3, -10), (3, 0, 0, 3, -6), (2, 1, 3, 4, -10), (2, 0, 4, 3, -9), (2, 4, 3, 1, -10), (4, 0, 2, 1, -7), (4, 1, 0, 3, -8), (2, 1, 4, 0, -7), (4, 2, 1, 0, -7), (4, 1, 2, 0, -7), (4, 3, 2, 0, -9)]
[(0, 3, 3, 0, -6), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 0, 4, 3, -7), (0, 3, 0, 3, -6), (0, 4, 3, 0, -7), (0, 3, 4, 3, -10), (0, 3, 0, 4, -7), (0, 3, 3, 4, -10), (0, 4, 0, 3, -7), (0, 3, 4, 0, -7), (0, 4, 3, 3, -10), (2, 4, 3, 1, -10), (4, 2, 3, 0, -9), (4, 2, 2, 2, -10), (4, 2, 3, 1, -10), (4, 2, 2, 0, -8), (4, 1, 0, 3, -8), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (1, 4, 2, 0, -7), (2, 4, 2, 2, -10), (1, 4, 2, 3, -10), (2, 3, 4, 0, -9), (1, 4, 0, 3, -8), (4, 1, 0, 2, -7), (1, 3, 0, 2, -6), (2, 0, 3, 1, -6), (3, 1, 2, 4, -10), (3, 0, 2, 4, -9), (3, 1, 0, 4, -8), (4, 0, 0, 3, -7), (2, 3, 4, 1, -10), (1, 4, 0, 2, -7), (2, 0, 3, 4, -9), (2, 1, 3, 0, -6), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (4, 1, 2, 0, -7), (2, 4, 3, 0, -9), (1, 3, 2, 4, -10), (4, 0, 4, 1, -9), (1, 3, 0, 4, -8), (4, 1, 2, 3, -10), (3, 0, 0, 4, -7), (3, 0, 0, 3, -6), (2, 0, 4, 3, -9), (4, 1, 4, 1, -10), (4, 0, 2, 1, -7), (2, 1, 3, 4, -10), (2, 1, 4, 3, -10), (2, 1, 4, 0, -7), (4, 0, 2, 3, -9), (4, 1, 4, 0, -9), (4, 2, 0, 2, -8), (2, 0, 4, 1, -7)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 3, 0, 2, -5), (0, 2, 0, 3, -5), (0, 2, 0, 2, -4), (0, 3, 3, 1, -7), (3, 1, 1, 0, -5), (3, 0, 2, 2, -7), (3, 2, 2, 1, -8), (2, 1, 3, 2, -8), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 0, 2, 0, -5), (3, 2, 2, 0, -7), (3, 3, 1, 0, -7), (2, 2, 3, 0, -7), (1, 3, 0, 1, -5), (3, 1, 1, 3, -8), (3, 3, 0, 1, -7), (2, 2, 3, 1, -8), (1, 3, 3, 1, -8), (1, 3, 1, 0, -5), (1, 0, 1, 3, -5), (2, 0, 1, 1, -4), (3, 0, 1, 3, -7), (3, 1, 0, 3, -7), (1, 2, 0, 1, -4), (1, 1, 0, 3, -5), (2, 0, 2, 3, -7), (2, 3, 1, 2, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 3, 2, -7), (3, 3, 1, 1, -8), (1, 2, 2, 3, -8), (2, 0, 3, 0, -5), (2, 2, 0, 3, -7), (1, 1, 3, 0, -5), (2, 3, 0, 2, -7), (2, 2, 1, 3, -8), (2, 1, 2, 3, -8), (1, 3, 3, 0, -7), (1, 1, 0, 2, -4), (1, 1, 2, 0, -4), (2, 0, 2, 0, -4), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 3, 2, 2, -8), (3, 1, 0, 1, -5), (1, 2, 3, 2, -8), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 3, 1, -5), (0, 2, 2, 3, -7), (0, 3, 1, 1, -5)]
[(0, 0, 4, 3, -7), (0, 0, 3, 3, -6), (0, 0, 3, 4, -7), (0, 3, 0, 3, -6), (0, 3, 0, 4, -7), (0, 4, 0, 3, -7), (0, 4, 4, 2, -10), (4, 1, 0, 2, -7), (4, 1, 3, 0, -8), (3, 0, 4, 2, -9), (4, 3, 0, 1, -8), (4, 3, 3, 2, -12), (3, 4, 3, 2, -12), (4, 3, 0, 2, -9), (4, 0, 1, 2, -7), (4, 0, 3, 2, -9), (3, 4, 0, 2, -9), (3, 4, 1, 0, -8), (3, 4, 3, 0, -10), (3, 4, 0, 1, -8), (4, 1, 1, 0, -6), (4, 0, 1, 1, -6), (3, 0, 4, 1, -8), (3, 3, 4, 0, -10), (3, 1, 4, 0, -8), (3, 3, 4, 2, -12), (2, 0, 4, 1, -7), (2, 3, 3, 4, -12), (2, 1, 0, 4, -7), (2, 4, 1, 0, -7), (2, 4, 4, 2, -12), (2, 0, 1, 4, -7), (2, 0, 1, 3, -6), (2, 3, 4, 3, -12), (2, 4, 3, 3, -12), (2, 0, 4, 3, -9), (4, 0, 3, 1, -8), (2, 0, 3, 1, -6), (2, 4, 0, 3, -9), (4, 1, 0, 1, -6), (2, 4, 0, 1, -7), (2, 3, 0, 4, -9), (4, 3, 1, 0, -8), (2, 3, 0, 1, -6), (2, 4, 4, 0, -10), (2, 1, 0, 3, -6), (2, 0, 3, 4, -9), (2, 3, 1, 0, -6), (4, 3, 3, 0, -10), (2, 1, 3, 0, -6), (2, 1, 4, 0, -7), (0, 1, 4, 2, -7), (0, 1, 3, 2, -6), (0, 3, 1, 2, -6), (0, 4, 3, 3, -10), (0, 3, 4, 3, -10), (0, 4, 1, 2, -7), (0, 3, 3, 4, -10)]
[(0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 3, 2, -5), (0, 4, 0, 3, -7), (0, 4, 0, 4, -8), (0, 4, 4, 1, -9), (0, 2, 0, 3, -5), (0, 2, 0, 4, -6), (4, 4, 1, 0, -9), (4, 4, 1, 1, -10), (4, 0, 2, 1, -7), (4, 0, 0, 3, -7), (4, 2, 1, 0, -7), (4, 2, 0, 1, -7), (4, 2, 1, 3, -10), (4, 2, 0, 3, -9), (3, 2, 0, 4, -9), (4, 1, 4, 0, -9), (1, 4, 2, 0, -7), (2, 4, 1, 0, -7), (1, 4, 4, 1, -10), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (4, 0, 4, 1, -9), (3, 0, 0, 4, -7), (3, 2, 1, 4, -10), (4, 4, 0, 1, -9), (4, 1, 4, 1, -10), (3, 0, 2, 4, -9), (3, 0, 4, 2, -9), (1, 3, 2, 4, -10), (2, 1, 2, 0, -5), (2, 0, 0, 3, -5), (2, 0, 2, 1, -5), (3, 1, 2, 4, -10), (1, 0, 4, 1, -6), (1, 2, 2, 0, -5), (4, 0, 2, 3, -9), (1, 3, 4, 2, -10), (2, 0, 0, 4, -6), (4, 1, 2, 0, -7), (3, 1, 4, 2, -10), (1, 1, 4, 0, -6), (1, 4, 0, 4, -9), (1, 0, 3, 1, -5), (2, 4, 0, 1, -7), (1, 4, 1, 4, -10), (1, 4, 4, 0, -9), (4, 1, 2, 3, -10), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 4, 1, 4, -9), (0, 1, 4, 1, -6), (0, 3, 4, 2, -9), (0, 2, 2, 1, -5), (0, 3, 2, 4, -9), (0, 4, 2, 1, -7)]
[(0, 0, 3, 3, -6), (0, 0, 4, 2, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 3, 0, 4, -7), (0, 3, 3, 0, -6), (0, 3, 4, 0, -7), (0, 4, 3, 0, -7), (0, 4, 0, 3, -7), (0, 4, 3, 3, -10), (0, 2, 4, 0, -6), (0, 3, 4, 3, -10), (0, 3, 3, 4, -10), (0, 3, 0, 3, -6), (4, 2, 2, 2, -10), (4, 2, 3, 1, -10), (4, 2, 2, 0, -8), (4, 1, 0, 3, -8), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (1, 4, 2, 0, -7), (2, 4, 2, 2, -10), (1, 4, 2, 3, -10), (2, 3, 4, 0, -9), (1, 4, 0, 3, -8), (4, 1, 2, 0, -7), (1, 3, 0, 2, -6), (1, 1, 4, 0, -6), (3, 1, 2, 4, -10), (3, 0, 2, 4, -9), (3, 1, 0, 4, -8), (4, 1, 0, 2, -7), (2, 3, 4, 1, -10), (1, 4, 0, 2, -7), (2, 0, 3, 4, -9), (4, 1, 2, 3, -10), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (3, 0, 0, 4, -7), (2, 4, 3, 0, -9), (1, 3, 2, 4, -10), (4, 0, 4, 1, -9), (1, 3, 0, 4, -8), (4, 0, 2, 1, -7), (3, 0, 0, 3, -6), (1, 0, 4, 1, -6), (2, 0, 4, 3, -9), (4, 0, 2, 3, -9), (4, 2, 0, 2, -8), (4, 1, 4, 1, -10), (4, 1, 4, 0, -9), (2, 1, 3, 4, -10), (2, 1, 4, 3, -10), (4, 0, 0, 3, -7), (2, 4, 3, 1, -10), (4, 2, 3, 0, -9)]
[(0, 0, 5, 4, -9), (0, 0, 5, 3, -8), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 3, 0, 4, -7), (0, 0, 3, 4, -7), (0, 4, 3, 0, -7), (0, 4, 4, 0, -8), (0, 3, 5, 0, -8), (0, 3, 3, 0, -6), (0, 4, 0, 3, -7), (4, 4, 2, 0, -10), (4, 0, 0, 3, -7), (4, 4, 2, 2, -12), (4, 1, 2, 0, -7), (4, 1, 4, 3, -12), (4, 0, 4, 3, -11), (1, 3, 2, 0, -6), (3, 1, 2, 0, -6), (2, 1, 3, 0, -6), (3, 3, 2, 4, -12), (2, 4, 4, 0, -10), (3, 0, 4, 4, -11), (3, 0, 0, 3, -6), (2, 1, 5, 4, -12), (2, 3, 5, 0, -10), (3, 1, 4, 4, -12), (2, 4, 4, 2, -12), (2, 3, 3, 4, -12), (1, 4, 2, 0, -7), (4, 4, 0, 2, -10), (3, 0, 2, 1, -6), (3, 4, 0, 3, -10), (3, 1, 0, 2, -6), (3, 4, 2, 3, -12), (2, 3, 5, 2, -12), (3, 3, 0, 4, -10), (2, 0, 5, 4, -11), (4, 0, 5, 2, -11), (4, 0, 5, 1, -10), (4, 1, 5, 2, -12), (1, 4, 0, 2, -7), (1, 3, 0, 2, -6), (2, 0, 5, 1, -8), (2, 0, 3, 1, -6), (2, 1, 5, 0, -8), (3, 0, 0, 4, -7), (4, 3, 2, 3, -12), (4, 0, 2, 1, -7), (4, 3, 0, 3, -10), (4, 1, 0, 2, -7), (4, 1, 5, 0, -10), (2, 4, 3, 3, -12), (0, 4, 3, 3, -10), (0, 3, 5, 2, -10), (0, 3, 3, 4, -10), (0, 4, 4, 2, -10), (0, 1, 5, 4, -10)]
[(0, 0, 5, 3, -8), (0, 4, 0, 4, -8), (0, 3, 0, 5, -8), (0, 3, 0, 4, -7), (0, 4, 4, 0, -8), (0, 3, 5, 0, -8), (0, 3, 4, 0, -7), (0, 0, 3, 5, -8), (0, 0, 5, 5, -10), (0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (4, 2, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 3, 4, -11), (3, 0, 0, 5, -8), (3, 0, 3, 5, -11), (3, 0, 2, 2, -7), (1, 0, 5, 2, -8), (4, 0, 5, 2, -11), (3, 4, 4, 2, -13), (3, 3, 5, 2, -13), (3, 2, 3, 5, -13), (2, 4, 2, 0, -8), (1, 0, 4, 2, -7), (2, 3, 2, 0, -7), (4, 4, 3, 0, -11), (3, 0, 0, 4, -7), (3, 2, 2, 0, -7), (2, 4, 0, 4, -10), (3, 2, 0, 2, -7), (2, 4, 0, 2, -8), (2, 4, 3, 4, -13), (4, 2, 5, 2, -13), (3, 3, 5, 0, -11), (3, 2, 0, 5, -10), (3, 4, 4, 0, -11), (2, 3, 0, 5, -10), (2, 3, 3, 5, -13), (4, 2, 5, 0, -11), (1, 4, 4, 4, -13), (2, 3, 0, 2, -7), (1, 2, 5, 5, -13), (1, 2, 5, 0, -8), (4, 4, 3, 2, -13), (1, 2, 4, 0, -7), (1, 3, 5, 4, -13), (1, 0, 5, 5, -11), (1, 3, 4, 5, -13), (4, 4, 0, 2, -10), (4, 2, 2, 0, -8), (4, 2, 3, 4, -13), (4, 4, 2, 0, -10), (0, 3, 4, 5, -12), (0, 3, 5, 4, -12), (0, 2, 5, 5, -12), (0, 4, 4, 4, -12)]
[(0, 0, 3, 4, -7), (0, 0, 3, 7, -10), (0, 0, 5, 2, -7), (0, 3, 0, 4, -7), (0, 0, 5, 5, -10), (0, 3, 0, 7, -10), (0, 6, 0, 4, -10), (0, 6, 5, 1, -12), (6, 3, 1, 0, -10), (6, 3, 1, 4, -14), (6, 0, 0, 4, -10), (6, 2, 2, 4, -14), (6, 3, 0, 4, -13), (6, 0, 2, 4, -12), (6, 6, 0, 1, -13), (6, 0, 3, 1, -10), (6, 6, 1, 0, -13), (6, 6, 1, 1, -14), (6, 2, 5, 1, -14), (6, 1, 5, 0, -12), (2, 6, 2, 4, -14), (3, 6, 0, 1, -10), (2, 6, 5, 0, -13), (1, 1, 5, 0, -7), (3, 2, 2, 7, -14), (3, 0, 0, 7, -10), (3, 0, 2, 7, -12), (3, 3, 0, 7, -13), (3, 0, 3, 1, -7), (6, 0, 5, 1, -12), (3, 0, 0, 4, -7), (3, 3, 0, 1, -7), (3, 1, 3, 0, -7), (3, 6, 1, 0, -10), (3, 3, 1, 7, -14), (2, 6, 5, 1, -14), (3, 6, 0, 4, -13), (3, 6, 1, 4, -14), (1, 0, 5, 1, -7), (6, 2, 5, 0, -13), (6, 1, 3, 0, -10), (1, 6, 5, 0, -12), (1, 3, 3, 0, -7), (2, 3, 2, 7, -14), (2, 0, 5, 5, -12), (3, 3, 1, 0, -7), (2, 2, 5, 5, -14), (6, 3, 0, 1, -10), (1, 6, 3, 0, -10), (2, 0, 3, 7, -12), (2, 2, 3, 7, -14), (0, 2, 3, 7, -12), (0, 6, 3, 1, -10), (0, 2, 5, 5, -12), (0, 3, 2, 7, -12), (0, 3, 3, 1, -7), (0, 1, 5, 1, -7), (0, 6, 2, 4, -12)]
[(0, 0, 3, 6, -9), (0, 0, 3, 8, -11), (0, 0, 6, 3, -9), (0, 3, 0, 8, -11), (0, 3, 0, 6, -9), (0, 6, 0, 5, -11), (0, 4, 0, 5, -9), (0, 0, 6, 5, -11), (5, 2, 4, 0, -11), (5, 6, 2, 2, -15), (5, 4, 0, 2, -11), (5, 0, 2, 6, -13), (5, 2, 2, 6, -15), (5, 6, 0, 2, -13), (5, 0, 0, 6, -11), (5, 2, 0, 6, -13), (3, 2, 0, 8, -13), (5, 0, 6, 2, -13), (3, 6, 2, 0, -11), (1, 6, 6, 0, -13), (1, 0, 6, 2, -9), (3, 0, 2, 8, -13), (3, 2, 2, 8, -15), (2, 6, 2, 5, -15), (1, 6, 6, 2, -15), (2, 2, 3, 8, -15), (5, 2, 6, 2, -15), (1, 6, 4, 0, -11), (5, 6, 2, 0, -13), (3, 6, 0, 2, -11), (3, 0, 4, 2, -9), (1, 3, 3, 8, -15), (3, 2, 4, 0, -9), (3, 0, 0, 6, -9), (2, 0, 3, 8, -13), (3, 4, 2, 0, -9), (2, 3, 2, 8, -15), (1, 6, 3, 5, -15), (2, 3, 0, 8, -13), (3, 4, 0, 2, -9), (2, 0, 6, 5, -13), (2, 2, 6, 5, -15), (3, 0, 0, 8, -11), (5, 2, 6, 0, -13), (2, 6, 0, 5, -13), (5, 0, 4, 2, -11), (5, 4, 2, 0, -11), (1, 2, 6, 0, -9), (1, 4, 4, 0, -9), (1, 3, 6, 5, -15), (0, 3, 6, 5, -14), (0, 4, 4, 1, -9), (0, 2, 6, 1, -9), (0, 6, 3, 5, -14), (0, 3, 3, 8, -14), (0, 6, 4, 1, -11), (0, 6, 6, 2, -14), (0, 6, 6, 1, -13)]
[(0, 0, 4, 5, -9), (0, 0, 5, 5, -10), (0, 0, 5, 4, -9), (0, 0, 4, 4, -8), (0, 4, 0, 4, -8), (0, 4, 0, 5, -9), (0, 5, 4, 0, -9), (0, 4, 5, 0, -9), (0, 4, 4, 0, -8), (0, 5, 0, 4, -9), (5, 2, 2, 0, -9), (5, 5, 2, 0, -12), (5, 0, 0, 4, -9), (5, 3, 3, 4, -15), (5, 5, 0, 2, -12), (5, 3, 0, 4, -12), (5, 5, 3, 2, -15), (2, 5, 4, 4, -15), (3, 5, 3, 4, -15), (2, 3, 5, 5, -15), (5, 2, 5, 0, -12), (4, 0, 3, 5, -12), (2, 5, 0, 2, -9), (4, 3, 3, 5, -15), (4, 5, 4, 0, -13), (4, 3, 0, 5, -12), (4, 4, 5, 2, -15), (2, 5, 2, 0, -9), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (4, 0, 2, 2, -8), (4, 2, 0, 2, -8), (4, 2, 2, 0, -8), (3, 5, 0, 4, -12), (3, 4, 3, 5, -15), (5, 3, 5, 2, -15), (4, 4, 5, 0, -13), (4, 5, 4, 2, -15), (2, 2, 5, 0, -9), (5, 3, 5, 0, -13), (4, 0, 0, 5, -9), (3, 4, 0, 5, -12), (4, 0, 0, 4, -8), (5, 0, 5, 2, -12), (5, 5, 3, 0, -13), (2, 4, 4, 5, -15), (5, 0, 2, 2, -9), (2, 2, 4, 0, -8), (2, 0, 4, 2, -8), (2, 0, 5, 5, -12), (5, 2, 0, 2, -9), (2, 0, 5, 2, -9), (5, 0, 3, 4, -12), (2, 4, 5, 4, -15), (0, 4, 5, 4, -13), (0, 4, 4, 5, -13), (0, 3, 5, 5, -13), (0, 5, 4, 4, -13)]
[(0, 0, 4, 5, -9), (0, 0, 4, 4, -8), (0, 4, 0, 5, -9), (0, 4, 0, 4, -8), (0, 0, 5, 5, -10), (0, 0, 5, 4, -9), (0, 4, 5, 0, -9), (0, 5, 4, 0, -9), (0, 5, 0, 4, -9), (0, 4, 4, 0, -8), (5, 4, 2, 4, -15), (5, 2, 4, 4, -15), (5, 0, 0, 4, -9), (5, 5, 0, 2, -12), (5, 4, 0, 4, -13), (5, 2, 0, 2, -9), (5, 5, 2, 3, -15), (5, 0, 4, 4, -13), (2, 4, 0, 2, -8), (4, 2, 0, 2, -8), (3, 4, 5, 3, -15), (4, 4, 2, 5, -15), (3, 5, 4, 0, -12), (4, 0, 4, 5, -13), (4, 2, 4, 5, -15), (2, 5, 0, 2, -9), (4, 0, 0, 5, -9), (3, 4, 5, 0, -12), (3, 5, 4, 3, -15), (4, 5, 0, 4, -13), (3, 2, 5, 5, -15), (3, 5, 3, 4, -15), (4, 0, 2, 2, -8), (4, 5, 2, 4, -15), (4, 2, 2, 0, -8), (2, 5, 2, 0, -9), (5, 5, 0, 3, -13), (4, 4, 0, 5, -13), (4, 0, 0, 4, -8), (5, 2, 5, 3, -15), (5, 0, 5, 3, -13), (5, 2, 5, 0, -12), (5, 0, 2, 2, -9), (2, 4, 2, 0, -8), (3, 4, 3, 5, -15), (5, 0, 5, 2, -12), (2, 2, 5, 0, -9), (2, 2, 4, 0, -8), (2, 0, 4, 2, -8), (3, 0, 5, 5, -13), (5, 5, 2, 0, -12), (2, 0, 5, 2, -9), (5, 2, 2, 0, -9), (0, 4, 3, 5, -12), (0, 5, 3, 4, -12), (0, 2, 5, 5, -12), (0, 5, 4, 3, -12), (0, 4, 5, 3, -12)]
[(0, 0, 4, 7, -11), (0, 0, 6, 7, -13), (0, 4, 0, 7, -11), (0, 5, 0, 5, -10), (0, 5, 6, 0, -11), (0, 0, 5, 5, -10), (0, 4, 0, 6, -10), (0, 6, 0, 5, -11), (0, 5, 5, 0, -10), (0, 6, 5, 0, -11), (0, 0, 6, 5, -11), (0, 0, 4, 6, -10), (5, 3, 3, 0, -11), (5, 3, 0, 3, -11), (5, 0, 0, 6, -11), (4, 0, 0, 7, -11), (4, 3, 0, 3, -10), (2, 6, 3, 0, -11), (1, 6, 5, 5, -17), (4, 3, 0, 7, -14), (4, 0, 3, 7, -14), (3, 6, 5, 3, -17), (4, 3, 3, 7, -17), (3, 6, 5, 0, -14), (3, 5, 6, 3, -17), (2, 3, 6, 0, -11), (4, 3, 3, 0, -10), (2, 5, 3, 0, -10), (1, 5, 6, 5, -17), (3, 4, 0, 7, -14), (4, 0, 3, 3, -10), (5, 3, 6, 0, -14), (3, 6, 3, 5, -17), (1, 0, 6, 7, -14), (3, 5, 6, 0, -14), (5, 3, 6, 3, -17), (3, 6, 0, 5, -14), (5, 0, 6, 3, -14), (2, 0, 5, 3, -10), (5, 3, 0, 6, -14), (3, 4, 3, 7, -17), (1, 4, 5, 7, -17), (4, 0, 0, 6, -10), (2, 3, 5, 0, -10), (2, 5, 0, 3, -10), (5, 0, 3, 3, -11), (5, 6, 3, 0, -14), (1, 3, 6, 7, -17), (2, 0, 6, 3, -11), (5, 0, 3, 6, -14), (2, 6, 0, 3, -11), (5, 6, 0, 3, -14), (5, 3, 3, 6, -17), (5, 6, 3, 3, -17), (0, 3, 6, 7, -16), (0, 4, 5, 7, -16), (0, 5, 6, 5, -16), (0, 6, 5, 5, -16)]
[(0, 0, 5, 6, -11), (0, 0, 6, 5, -11), (0, 0, 5, 7, -12), (0, 0, 7, 5, -12), (0, 5, 6, 0, -11), (0, 5, 0, 7, -12), (0, 5, 0, 6, -11), (0, 6, 0, 7, -13), (0, 6, 6, 0, -12), (0, 5, 7, 0, -12), (0, 6, 0, 6, -12), (6, 3, 0, 3, -12), (6, 0, 0, 6, -12), (6, 3, 0, 6, -15), (6, 0, 3, 3, -12), (6, 0, 4, 6, -16), (3, 6, 3, 0, -12), (5, 0, 4, 7, -16), (5, 0, 3, 3, -11), (2, 0, 7, 3, -12), (3, 5, 3, 0, -11), (5, 3, 0, 7, -15), (6, 3, 7, 0, -16), (5, 3, 4, 7, -19), (3, 6, 0, 3, -12), (2, 5, 7, 5, -19), (2, 3, 6, 0, -11), (4, 0, 5, 7, -16), (4, 5, 7, 3, -19), (5, 3, 3, 0, -11), (4, 5, 7, 0, -16), (5, 3, 0, 3, -11), (2, 6, 0, 7, -15), (6, 3, 7, 3, -19), (4, 6, 6, 0, -16), (6, 0, 7, 3, -16), (3, 5, 0, 3, -11), (5, 0, 0, 7, -12), (2, 6, 4, 7, -19), (6, 6, 4, 0, -16), (2, 3, 7, 0, -12), (4, 0, 7, 5, -16), (4, 3, 7, 5, -19), (5, 0, 0, 6, -11), (6, 6, 0, 3, -15), (4, 3, 5, 7, -19), (4, 6, 6, 3, -19), (6, 6, 4, 3, -19), (2, 5, 5, 7, -19), (6, 3, 3, 0, -12), (2, 0, 6, 3, -11), (6, 3, 4, 6, -19), (6, 6, 3, 0, -15), (2, 6, 6, 5, -19), (0, 6, 6, 5, -17), (0, 5, 5, 7, -17), (0, 6, 4, 7, -17), (0, 5, 7, 5, -17)]
[(0, 0, 3, 3, -6), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 4, -6), (0, 4, 0, 5, -9), (0, 2, 0, 4, -6), (0, 2, 0, 5, -7), (0, 5, 0, 4, -9), (0, 5, 4, 1, -10), (4, 0, 1, 5, -10), (4, 1, 3, 3, -11), (4, 0, 3, 3, -10), (4, 1, 1, 5, -11), (4, 1, 0, 5, -10), (4, 3, 3, 0, -10), (4, 0, 3, 0, -7), (4, 5, 1, 0, -10), (3, 3, 4, 0, -10), (3, 0, 4, 3, -10), (4, 0, 2, 0, -6), (4, 1, 0, 1, -6), (3, 3, 4, 1, -11), (1, 5, 4, 1, -11), (3, 2, 0, 1, -6), (1, 4, 1, 5, -11), (1, 5, 4, 0, -10), (3, 5, 1, 0, -9), (1, 0, 1, 5, -7), (1, 3, 2, 5, -11), (4, 1, 1, 0, -6), (3, 0, 3, 0, -6), (1, 5, 0, 4, -10), (1, 4, 0, 5, -10), (3, 5, 0, 1, -9), (4, 5, 1, 1, -11), (1, 2, 3, 0, -6), (4, 5, 0, 1, -10), (3, 2, 1, 0, -6), (1, 0, 1, 4, -6), (4, 0, 1, 1, -6), (1, 5, 1, 4, -11), (3, 0, 4, 0, -7), (1, 1, 0, 5, -7), (1, 1, 0, 4, -6), (4, 3, 3, 1, -11), (3, 1, 2, 5, -11), (3, 0, 2, 5, -10), (3, 1, 4, 3, -11), (1, 2, 4, 0, -7), (1, 5, 3, 0, -9), (1, 3, 4, 3, -11), (0, 3, 4, 3, -10), (0, 5, 3, 1, -9), (0, 2, 4, 1, -7), (0, 5, 1, 4, -10), (0, 2, 3, 1, -6), (0, 3, 2, 5, -10), (0, 4, 1, 5, -10)]
[(0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 4, 2, -6), (0, 0, 3, 3, -6), (0, 2, 0, 3, -5), (0, 3, 2, 0, -5), (0, 3, 3, 0, -6), (0, 2, 0, 2, -4), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 2, 3, 3, -8), (0, 2, 4, 2, -8), (0, 3, 0, 2, -5), (0, 3, 3, 2, -8), (3, 0, 1, 1, -5), (3, 2, 0, 2, -7), (2, 1, 4, 1, -8), (2, 0, 4, 1, -7), (1, 2, 4, 1, -8), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (1, 3, 3, 1, -8), (1, 3, 3, 0, -7), (2, 0, 2, 3, -7), (3, 0, 2, 2, -7), (1, 0, 2, 1, -4), (2, 1, 2, 3, -8), (2, 1, 4, 0, -7), (1, 2, 0, 1, -4), (2, 0, 0, 3, -5), (1, 2, 1, 0, -4), (1, 0, 4, 2, -7), (2, 3, 1, 2, -8), (3, 0, 0, 2, -5), (3, 3, 1, 0, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 2, 0, 3, -7), (2, 2, 1, 3, -8), (3, 0, 3, 1, -7), (3, 3, 0, 1, -7), (1, 2, 4, 0, -7), (2, 3, 0, 2, -7), (3, 1, 0, 1, -5), (1, 3, 0, 1, -5), (3, 3, 1, 1, -8), (3, 1, 1, 0, -5), (1, 1, 4, 2, -8), (1, 1, 3, 3, -8), (3, 1, 3, 0, -7), (1, 0, 3, 3, -7), (3, 2, 1, 2, -8), (1, 1, 2, 0, -4), (3, 1, 3, 1, -8), (3, 1, 2, 2, -8), (1, 0, 4, 1, -6), (1, 1, 4, 0, -6), (1, 3, 1, 0, -5)]
[(0, 0, 3, 3, -6), (0, 0, 2, 5, -7), (0, 2, 0, 4, -6), (0, 2, 0, 5, -7), (0, 3, 0, 3, -6), (0, 3, 3, 0, -6), (0, 0, 2, 4, -6), (0, 4, 3, 0, -7), (0, 3, 4, 0, -7), (0, 4, 0, 3, -7), (0, 0, 4, 3, -7), (0, 0, 4, 4, -8), (0, 0, 3, 5, -8), (3, 2, 0, 2, -7), (3, 0, 0, 4, -7), (1, 2, 3, 5, -11), (2, 2, 0, 2, -6), (1, 4, 3, 3, -11), (1, 3, 0, 2, -6), (1, 4, 0, 2, -7), (2, 0, 2, 5, -9), (2, 4, 3, 2, -11), (3, 2, 4, 0, -9), (2, 4, 3, 0, -9), (2, 3, 4, 2, -11), (1, 0, 3, 2, -6), (2, 2, 2, 0, -6), (2, 0, 0, 5, -7), (3, 2, 0, 4, -9), (2, 4, 2, 3, -11), (2, 0, 2, 2, -6), (2, 4, 0, 3, -9), (1, 4, 2, 0, -7), (1, 2, 4, 4, -11), (2, 3, 4, 0, -9), (2, 2, 0, 5, -9), (2, 0, 0, 4, -6), (1, 0, 3, 5, -9), (1, 2, 3, 0, -6), (2, 2, 2, 5, -11), (3, 0, 4, 2, -9), (1, 3, 4, 3, -11), (1, 3, 2, 0, -6), (1, 0, 4, 4, -9), (3, 4, 2, 0, -9), (3, 0, 2, 2, -7), (1, 2, 4, 0, -7), (3, 0, 2, 4, -9), (3, 4, 0, 2, -9), (3, 2, 4, 2, -11), (1, 0, 4, 2, -7), (3, 2, 2, 4, -11), (3, 4, 2, 2, -11), (3, 2, 2, 0, -7), (0, 3, 4, 3, -10), (0, 2, 4, 4, -10), (0, 4, 3, 3, -10), (0, 2, 3, 5, -10)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 2, 5, -7), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 0, 3, 4, -7), (0, 4, 0, 3, -7), (4, 0, 2, 1, -7), (4, 4, 0, 1, -9), (4, 0, 0, 3, -7), (4, 0, 1, 3, -8), (4, 2, 0, 3, -9), (4, 4, 1, 1, -10), (4, 2, 1, 3, -10), (4, 2, 0, 1, -7), (4, 2, 1, 0, -7), (4, 1, 2, 0, -7), (2, 4, 0, 1, -7), (2, 1, 2, 0, -5), (3, 4, 2, 1, -10), (1, 4, 2, 3, -10), (3, 4, 2, 0, -9), (1, 2, 3, 4, -10), (2, 0, 1, 5, -8), (4, 1, 3, 0, -8), (3, 3, 3, 1, -10), (2, 0, 0, 5, -7), (2, 2, 1, 5, -10), (4, 0, 3, 1, -8), (1, 0, 3, 1, -5), (2, 4, 1, 3, -10), (2, 0, 2, 1, -5), (2, 4, 0, 3, -9), (1, 2, 2, 5, -10), (2, 4, 1, 0, -7), (2, 2, 0, 5, -9), (4, 4, 1, 0, -9), (3, 3, 3, 0, -9), (2, 2, 1, 0, -5), (4, 2, 3, 0, -9), (2, 2, 0, 1, -5), (1, 3, 3, 3, -10), (2, 0, 0, 3, -5), (1, 1, 3, 0, -5), (1, 0, 2, 5, -8), (4, 2, 3, 1, -10), (1, 0, 3, 4, -8), (1, 2, 2, 0, -5), (1, 4, 2, 0, -7), (1, 3, 3, 0, -7), (0, 3, 3, 1, -7), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5), (0, 1, 3, 1, -5), (0, 3, 3, 3, -9), (0, 2, 2, 5, -9), (0, 2, 3, 4, -9), (0, 4, 2, 3, -9)]
[(0, 0, 2, 4, -6), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 2, 0, 5, -7), (0, 3, 0, 4, -7), (3, 2, 0, 2, -7), (3, 0, 2, 4, -9), (3, 1, 2, 4, -10), (3, 1, 3, 0, -7), (3, 0, 0, 4, -7), (3, 1, 0, 4, -8), (3, 2, 3, 0, -8), (3, 1, 3, 3, -10), (3, 2, 3, 2, -10), (3, 2, 2, 0, -7), (2, 2, 4, 2, -10), (2, 2, 0, 2, -6), (2, 3, 0, 2, -7), (2, 2, 2, 0, -6), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (2, 2, 4, 0, -8), (3, 0, 3, 3, -9), (2, 3, 2, 0, -7), (2, 0, 4, 3, -9), (3, 3, 2, 0, -8), (2, 1, 4, 3, -10), (2, 0, 0, 4, -6), (1, 0, 4, 1, -6), (2, 1, 0, 5, -8), (2, 1, 2, 5, -10), (1, 3, 4, 0, -8), (1, 3, 0, 4, -8), (1, 2, 2, 5, -10), (2, 0, 3, 1, -6), (1, 3, 2, 4, -10), (2, 1, 3, 0, -6), (1, 3, 4, 2, -10), (2, 0, 0, 5, -7), (1, 2, 3, 0, -6), (3, 3, 2, 2, -10), (2, 0, 2, 5, -9), (1, 2, 0, 5, -8), (1, 3, 3, 0, -7), (1, 1, 4, 0, -6), (3, 0, 3, 1, -7), (3, 3, 0, 2, -8), (1, 2, 4, 3, -10), (0, 2, 4, 3, -9), (0, 1, 4, 1, -6), (0, 3, 3, 1, -7), (0, 2, 3, 1, -6), (0, 3, 4, 2, -9), (0, 3, 2, 4, -9), (0, 2, 2, 5, -9), (0, 3, 4, 1, -8)]
[(0, 0, 6, 5, -11), (0, 0, 3, 5, -8), (0, 0, 3, 4, -7), (0, 3, 0, 5, -8), (0, 3, 0, 4, -7), (0, 0, 6, 4, -10), (0, 4, 0, 4, -8), (4, 0, 4, 4, -12), (4, 2, 5, 0, -11), (4, 0, 0, 4, -8), (4, 2, 4, 4, -14), (4, 1, 0, 3, -8), (4, 2, 5, 3, -14), (4, 1, 5, 0, -10), (4, 3, 0, 4, -11), (4, 3, 3, 4, -14), (4, 1, 3, 0, -8), (4, 0, 3, 1, -8), (1, 2, 6, 5, -14), (3, 0, 6, 3, -12), (1, 4, 5, 4, -14), (3, 2, 6, 3, -14), (1, 0, 6, 5, -12), (3, 2, 6, 0, -11), (4, 0, 5, 3, -12), (4, 4, 3, 3, -14), (4, 4, 3, 0, -11), (1, 4, 6, 0, -11), (3, 0, 4, 5, -12), (3, 1, 6, 0, -10), (3, 2, 4, 5, -14), (3, 1, 3, 0, -7), (3, 0, 0, 5, -8), (1, 4, 3, 0, -8), (3, 4, 0, 4, -11), (3, 4, 3, 4, -14), (1, 3, 0, 3, -7), (3, 0, 6, 1, -10), (3, 1, 0, 3, -7), (3, 0, 0, 4, -7), (1, 4, 0, 3, -8), (1, 3, 6, 0, -10), (3, 3, 0, 5, -11), (3, 3, 3, 5, -14), (1, 3, 3, 0, -7), (3, 0, 3, 1, -7), (4, 0, 5, 1, -10), (4, 4, 0, 3, -11), (1, 3, 5, 5, -14), (1, 4, 6, 3, -14), (0, 4, 6, 3, -13), (0, 3, 5, 5, -13), (0, 3, 3, 1, -7), (0, 3, 6, 1, -10), (0, 4, 3, 1, -8), (0, 4, 6, 1, -11), (0, 4, 5, 4, -13), (0, 2, 6, 5, -13)]
[(0, 0, 4, 3, -7), (0, 0, 4, 5, -9), (0, 0, 3, 6, -9), (0, 3, 0, 4, -7), (0, 3, 0, 6, -9), (0, 0, 3, 4, -7), (0, 5, 0, 4, -9), (5, 3, 2, 4, -14), (5, 0, 2, 2, -9), (5, 5, 2, 2, -14), (5, 0, 2, 4, -11), (5, 2, 0, 2, -9), (5, 0, 0, 4, -9), (5, 3, 0, 4, -12), (5, 5, 0, 2, -12), (5, 5, 2, 0, -12), (4, 5, 3, 0, -12), (4, 5, 3, 2, -14), (3, 5, 0, 4, -12), (2, 5, 2, 0, -9), (2, 5, 0, 2, -9), (5, 3, 4, 2, -14), (4, 4, 4, 0, -12), (3, 0, 2, 6, -11), (2, 5, 3, 4, -14), (2, 0, 4, 5, -11), (1, 3, 3, 0, -7), (1, 0, 4, 2, -7), (3, 2, 2, 0, -7), (3, 0, 2, 2, -7), (3, 2, 0, 2, -7), (2, 4, 4, 4, -14), (3, 5, 2, 4, -14), (5, 2, 2, 0, -9), (4, 4, 4, 2, -14), (3, 3, 0, 6, -12), (1, 5, 3, 0, -9), (2, 3, 3, 6, -14), (3, 0, 0, 4, -7), (2, 0, 3, 6, -11), (2, 3, 0, 2, -7), (2, 3, 2, 0, -7), (3, 3, 2, 6, -14), (2, 3, 4, 5, -14), (5, 2, 4, 0, -11), (5, 3, 4, 0, -12), (1, 2, 4, 0, -7), (3, 0, 0, 6, -9), (5, 0, 4, 2, -11), (1, 4, 4, 0, -9), (0, 4, 4, 1, -9), (0, 2, 4, 1, -7), (0, 3, 4, 5, -12), (0, 3, 3, 6, -12), (0, 5, 3, 1, -9), (0, 4, 4, 4, -12), (0, 3, 3, 1, -7), (0, 5, 3, 4, -12)]
[(0, 0, 5, 3, -8), (0, 0, 3, 6, -9), (0, 0, 3, 5, -8), (0, 4, 0, 5, -9), (0, 3, 0, 6, -9), (0, 3, 0, 5, -8), (0, 0, 5, 4, -9), (4, 2, 0, 5, -11), (4, 0, 0, 5, -9), (4, 2, 3, 5, -14), (4, 4, 0, 3, -11), (4, 2, 3, 0, -9), (4, 4, 3, 3, -14), (4, 2, 0, 3, -9), (4, 4, 3, 0, -11), (4, 0, 3, 2, -9), (3, 0, 3, 2, -8), (3, 4, 4, 3, -14), (2, 4, 3, 0, -9), (2, 4, 0, 3, -9), (3, 0, 0, 5, -8), (1, 2, 5, 0, -8), (3, 2, 0, 6, -11), (1, 4, 4, 0, -9), (4, 2, 5, 3, -14), (3, 2, 5, 4, -14), (3, 3, 5, 0, -11), (2, 4, 4, 4, -14), (3, 0, 3, 6, -12), (1, 0, 5, 2, -8), (3, 0, 0, 6, -9), (3, 2, 3, 0, -8), (3, 2, 0, 3, -8), (2, 3, 3, 0, -8), (3, 3, 5, 3, -14), (3, 4, 4, 0, -11), (2, 4, 0, 5, -11), (2, 3, 0, 3, -8), (2, 3, 0, 6, -11), (4, 0, 5, 2, -11), (4, 0, 5, 3, -12), (4, 0, 3, 5, -12), (2, 3, 3, 6, -14), (3, 0, 5, 4, -12), (4, 2, 5, 0, -11), (3, 2, 3, 6, -14), (1, 3, 5, 0, -9), (2, 4, 3, 5, -14), (2, 3, 5, 4, -14), (1, 3, 4, 0, -8), (0, 3, 4, 1, -8), (0, 3, 5, 4, -12), (0, 4, 3, 5, -12), (0, 3, 5, 1, -9), (0, 3, 3, 6, -12), (0, 4, 4, 4, -12), (0, 4, 4, 1, -9), (0, 2, 5, 1, -8)]
[(0, 0, 0, 6, -6), (0, 0, 3, 6, -9), (0, 0, 6, 3, -9), (0, 0, 3, 3, -6), (0, 3, 6, 0, -9), (0, 3, 3, 0, -6), (0, 6, 0, 3, -9), (0, 6, 3, 3, -12), (0, 6, 3, 0, -9), (0, 3, 3, 6, -12), (0, 3, 0, 6, -9), (0, 3, 6, 3, -12), (0, 3, 0, 3, -6), (4, 3, 0, 3, -10), (4, 3, 2, 0, -9), (4, 2, 3, 3, -12), (4, 0, 0, 3, -7), (4, 3, 2, 3, -12), (4, 0, 3, 3, -10), (4, 0, 2, 1, -7), (1, 6, 3, 0, -10), (2, 1, 3, 0, -6), (1, 3, 6, 2, -12), (1, 6, 0, 3, -10), (1, 6, 3, 2, -12), (2, 0, 6, 1, -9), (1, 2, 3, 6, -12), (2, 0, 6, 2, -10), (2, 2, 6, 0, -10), (2, 2, 6, 2, -12), (1, 0, 3, 6, -10), (4, 1, 0, 2, -7), (1, 3, 0, 6, -10), (4, 2, 4, 0, -10), (1, 0, 0, 6, -7), (4, 0, 4, 1, -9), (1, 6, 0, 2, -9), (1, 3, 6, 0, -10), (4, 0, 4, 2, -10), (1, 6, 2, 0, -9), (4, 3, 3, 2, -12), (1, 3, 0, 2, -6), (2, 0, 3, 1, -6), (1, 3, 2, 6, -12), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 0, 3, -6), (3, 0, 2, 1, -6), (1, 3, 2, 0, -6), (4, 3, 3, 0, -10), (4, 2, 4, 2, -12), (1, 6, 2, 3, -12), (2, 1, 6, 0, -9), (1, 0, 6, 3, -10), (1, 2, 6, 3, -12), (4, 1, 4, 0, -9), (4, 3, 0, 2, -9), (4, 1, 2, 0, -7)]
[(0, 0, 0, 6, -6), (0, 0, 6, 3, -9), (0, 0, 3, 6, -9), (0, 0, 3, 3, -6), (0, 3, 6, 0, -9), (0, 3, 3, 0, -6), (0, 6, 0, 3, -9), (0, 6, 3, 3, -12), (0, 3, 0, 3, -6), (0, 6, 3, 0, -9), (0, 3, 3, 6, -12), (0, 3, 6, 3, -12), (0, 3, 0, 6, -9), (4, 3, 2, 3, -12), (4, 2, 3, 3, -12), (4, 3, 0, 3, -10), (4, 2, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 3, 3, -10), (4, 0, 2, 4, -10), (1, 6, 3, 0, -10), (4, 3, 2, 0, -9), (1, 6, 2, 3, -12), (1, 3, 2, 0, -6), (1, 6, 3, 2, -12), (1, 0, 6, 2, -9), (1, 2, 6, 3, -12), (1, 3, 6, 0, -10), (4, 0, 3, 2, -9), (1, 0, 6, 3, -10), (4, 2, 2, 0, -8), (1, 6, 0, 2, -9), (1, 3, 0, 2, -6), (1, 3, 6, 2, -12), (2, 0, 0, 6, -8), (2, 2, 2, 6, -12), (2, 2, 0, 6, -10), (2, 0, 2, 6, -10), (1, 6, 0, 3, -10), (4, 3, 3, 0, -10), (4, 3, 3, 2, -12), (1, 6, 2, 0, -9), (2, 0, 0, 4, -6), (2, 2, 2, 0, -6), (2, 2, 0, 2, -6), (2, 0, 2, 2, -6), (4, 3, 0, 2, -9), (4, 0, 0, 4, -8), (1, 3, 2, 6, -12), (1, 3, 0, 6, -10), (4, 2, 3, 0, -9), (4, 2, 0, 2, -8), (1, 2, 3, 6, -12), (1, 2, 6, 0, -9), (1, 0, 3, 6, -10), (1, 0, 3, 2, -6), (1, 2, 3, 0, -6), (4, 2, 2, 4, -12)]
[(0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 2, 0, 5, -7), (0, 4, 0, 3, -7), (1, 2, 4, 0, -7), (4, 2, 3, 0, -9), (4, 0, 3, 1, -8), (4, 2, 0, 2, -8), (4, 2, 2, 0, -8), (4, 2, 3, 1, -10), (4, 0, 1, 2, -7), (4, 0, 2, 2, -8), (2, 4, 3, 1, -10), (2, 4, 2, 2, -10), (2, 4, 3, 0, -9), (2, 4, 0, 2, -8), (1, 4, 0, 2, -7), (3, 1, 4, 0, -8), (3, 2, 4, 0, -9), (3, 0, 4, 1, -8), (3, 2, 4, 1, -10), (1, 1, 0, 5, -7), (2, 4, 2, 0, -8), (1, 1, 0, 3, -5), (1, 2, 4, 3, -10), (4, 2, 2, 2, -10), (2, 1, 4, 0, -7), (4, 1, 2, 0, -7), (4, 1, 0, 2, -7), (1, 0, 1, 5, -7), (1, 0, 4, 3, -8), (2, 0, 2, 1, -5), (2, 1, 2, 0, -5), (1, 4, 2, 0, -7), (2, 1, 0, 2, -5), (1, 0, 2, 5, -8), (2, 0, 1, 2, -5), (1, 4, 0, 3, -8), (4, 0, 2, 1, -7), (1, 2, 0, 2, -5), (1, 2, 0, 5, -8), (1, 4, 2, 3, -10), (1, 4, 4, 0, -9), (4, 1, 3, 0, -8), (2, 0, 4, 1, -7), (1, 2, 2, 0, -5), (1, 4, 4, 1, -10), (1, 0, 1, 3, -5), (1, 2, 2, 5, -10), (0, 2, 2, 5, -9), (0, 2, 2, 1, -5), (0, 4, 2, 3, -9), (0, 4, 2, 1, -7), (0, 2, 4, 3, -9), (0, 2, 4, 1, -7)]
[(0, 0, 7, 3, -10), (0, 0, 3, 7, -10), (0, 4, 0, 6, -10), (0, 3, 0, 6, -9), (0, 0, 7, 2, -9), (0, 3, 0, 7, -10), (0, 0, 3, 6, -9), (4, 1, 6, 0, -11), (4, 1, 3, 6, -14), (4, 1, 5, 0, -10), (4, 1, 0, 6, -11), (4, 1, 6, 3, -14), (4, 0, 0, 6, -10), (4, 0, 3, 6, -13), (4, 3, 0, 3, -10), (4, 3, 3, 0, -10), (4, 0, 6, 3, -13), (1, 3, 7, 3, -14), (3, 4, 0, 3, -10), (3, 0, 7, 3, -13), (3, 0, 7, 1, -11), (3, 1, 7, 0, -11), (3, 1, 3, 7, -14), (1, 3, 7, 0, -11), (1, 4, 3, 6, -14), (1, 4, 6, 0, -11), (3, 0, 3, 7, -13), (3, 1, 0, 7, -11), (1, 3, 3, 7, -14), (3, 3, 0, 3, -9), (1, 1, 7, 0, -9), (3, 4, 3, 0, -10), (3, 0, 5, 1, -9), (4, 4, 3, 0, -11), (3, 0, 0, 7, -10), (3, 1, 5, 0, -9), (1, 0, 7, 1, -9), (4, 0, 5, 1, -10), (4, 4, 0, 3, -11), (1, 4, 0, 6, -11), (1, 3, 0, 7, -11), (3, 3, 3, 0, -9), (3, 1, 7, 3, -14), (1, 4, 6, 3, -14), (4, 4, 3, 3, -14), (1, 3, 5, 0, -9), (1, 4, 5, 0, -10), (3, 0, 0, 6, -9), (4, 0, 6, 1, -11), (0, 4, 5, 1, -10), (0, 3, 5, 1, -9), (0, 4, 6, 3, -13), (0, 1, 7, 1, -9), (0, 3, 3, 7, -13), (0, 4, 6, 1, -11), (0, 4, 3, 6, -13), (0, 3, 7, 1, -11), (0, 3, 7, 3, -13)]
[(0, 0, 3, 3, -6), (0, 0, 1, 5, -6), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 3, 0, 4, -7), (0, 2, 0, 4, -6), (0, 1, 0, 5, -6), (0, 2, 0, 5, -7), (4, 1, 3, 3, -11), (4, 0, 3, 0, -7), (4, 0, 1, 2, -7), (4, 2, 3, 2, -11), (4, 1, 0, 2, -7), (4, 2, 3, 0, -9), (4, 1, 0, 4, -9), (4, 1, 2, 4, -11), (4, 0, 2, 4, -10), (2, 3, 0, 2, -7), (3, 0, 4, 0, -7), (3, 3, 3, 2, -11), (2, 3, 2, 0, -7), (3, 0, 3, 0, -6), (3, 0, 4, 3, -10), (1, 3, 3, 0, -7), (3, 0, 1, 5, -9), (3, 3, 3, 0, -9), (3, 2, 4, 2, -11), (3, 1, 0, 5, -9), (3, 1, 2, 5, -11), (4, 3, 0, 2, -9), (3, 0, 2, 5, -10), (1, 2, 3, 0, -6), (2, 2, 2, 0, -6), (2, 2, 0, 2, -6), (4, 1, 2, 0, -7), (3, 1, 2, 0, -6), (3, 1, 4, 3, -11), (3, 0, 1, 2, -6), (3, 1, 0, 2, -6), (2, 3, 0, 4, -9), (3, 2, 4, 0, -9), (4, 0, 1, 4, -9), (4, 3, 2, 0, -9), (2, 2, 0, 5, -9), (4, 3, 2, 2, -11), (4, 0, 3, 3, -10), (1, 2, 4, 0, -7), (2, 3, 3, 3, -11), (2, 2, 2, 5, -11), (2, 2, 4, 3, -11), (2, 3, 2, 4, -11), (0, 3, 2, 4, -9), (0, 2, 4, 3, -9), (0, 2, 2, 5, -9), (0, 3, 3, 3, -9), (0, 2, 4, 1, -7), (0, 2, 3, 1, -6), (0, 3, 3, 1, -7)]
[(0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (4, 1, 1, 3, -9), (4, 2, 2, 1, -9), (4, 0, 1, 1, -6), (4, 0, 2, 3, -9), (4, 1, 1, 0, -6), (4, 0, 1, 3, -8), (4, 2, 2, 0, -8), (4, 1, 0, 1, -6), (3, 2, 3, 0, -8), (3, 0, 2, 4, -9), (3, 0, 1, 4, -8), (1, 2, 3, 0, -6), (3, 2, 3, 1, -9), (4, 0, 2, 0, -6), (2, 3, 1, 3, -9), (4, 3, 1, 1, -9), (3, 0, 3, 3, -9), (3, 1, 0, 4, -8), (3, 1, 1, 4, -9), (1, 0, 1, 4, -6), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (4, 3, 1, 0, -8), (2, 3, 0, 3, -8), (1, 1, 0, 4, -6), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (2, 3, 0, 1, -6), (2, 3, 3, 0, -8), (3, 0, 3, 0, -6), (2, 2, 0, 4, -8), (2, 1, 3, 3, -9), (4, 3, 0, 1, -8), (2, 3, 1, 0, -6), (2, 3, 3, 1, -9), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (3, 0, 2, 0, -5), (1, 3, 2, 0, -6), (2, 1, 2, 4, -9), (1, 2, 2, 0, -5), (2, 2, 1, 4, -9), (1, 3, 3, 0, -7), (4, 1, 0, 3, -8), (0, 2, 1, 4, -7), (0, 2, 2, 1, -5), (0, 1, 2, 4, -7), (0, 3, 2, 1, -6), (0, 1, 3, 3, -7), (0, 3, 1, 3, -7), (0, 2, 3, 1, -6)]
[(0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (3, 3, 2, 2, -10), (3, 2, 4, 1, -10), (2, 4, 3, 1, -10), (3, 3, 0, 2, -8), (3, 1, 0, 3, -7), (3, 3, 0, 1, -7), (3, 3, 1, 0, -7), (3, 2, 2, 3, -10), (3, 0, 1, 1, -5), (3, 0, 4, 1, -8), (3, 2, 0, 3, -8), (3, 3, 3, 1, -10), (3, 3, 3, 0, -9), (3, 0, 1, 3, -7), (2, 4, 3, 0, -9), (2, 4, 2, 2, -10), (2, 4, 0, 2, -8), (2, 2, 0, 1, -5), (1, 2, 0, 5, -8), (3, 1, 0, 1, -5), (3, 1, 4, 0, -8), (3, 1, 1, 0, -5), (1, 0, 2, 5, -8), (1, 1, 0, 5, -7), (2, 4, 0, 1, -7), (1, 1, 0, 3, -5), (1, 4, 4, 1, -10), (2, 0, 4, 1, -7), (1, 2, 4, 3, -10), (2, 1, 4, 0, -7), (1, 0, 4, 3, -8), (1, 0, 1, 5, -7), (1, 4, 2, 3, -10), (1, 4, 0, 3, -8), (2, 4, 1, 0, -7), (1, 4, 4, 0, -9), (2, 1, 2, 0, -5), (1, 4, 2, 0, -7), (2, 0, 2, 1, -5), (1, 2, 2, 0, -5), (3, 0, 2, 3, -8), (2, 2, 1, 0, -5), (1, 2, 4, 0, -7), (1, 0, 1, 3, -5), (3, 2, 4, 0, -9), (1, 2, 2, 5, -10), (0, 2, 2, 5, -9), (0, 2, 4, 1, -7), (0, 2, 2, 1, -5), (0, 4, 2, 1, -7), (0, 4, 2, 3, -9), (0, 2, 4, 3, -9)]
[(0, 3, 3, 1, -7), (0, 0, 2, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (3, 2, 2, 1, -8), (3, 2, 2, 0, -7), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (3, 1, 0, 2, -6), (3, 0, 1, 2, -6), (3, 2, 1, 2, -8), (3, 0, 2, 0, -5), (1, 3, 2, 2, -8), (2, 2, 1, 3, -8), (2, 2, 3, 0, -7), (2, 0, 3, 1, -6), (2, 2, 3, 1, -8), (1, 2, 3, 2, -8), (1, 1, 0, 2, -4), (3, 3, 0, 1, -7), (2, 0, 3, 0, -5), (2, 1, 0, 3, -6), (2, 0, 1, 3, -6), (1, 0, 2, 3, -6), (3, 2, 0, 2, -7), (3, 3, 1, 0, -7), (1, 2, 2, 3, -8), (2, 3, 1, 2, -8), (3, 3, 1, 1, -8), (2, 1, 0, 1, -4), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (1, 3, 0, 1, -5), (2, 3, 0, 2, -7), (2, 2, 0, 3, -7), (1, 3, 3, 0, -7), (1, 3, 3, 1, -8), (1, 2, 0, 1, -4), (1, 0, 3, 2, -6), (1, 1, 0, 3, -5), (2, 0, 2, 0, -4), (1, 3, 1, 0, -5), (1, 1, 2, 0, -4), (1, 2, 1, 0, -4), (1, 0, 1, 2, -4), (1, 0, 1, 3, -5), (3, 0, 2, 1, -6), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 3, 1, 1, -5), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7)]
[(0, 0, 3, 3, -6), (0, 0, 5, 3, -8), (0, 3, 3, 0, -6), (0, 0, 5, 1, -6), (0, 0, 3, 5, -8), (0, 3, 5, 3, -11), (0, 5, 3, 3, -11), (0, 3, 5, 0, -8), (0, 1, 5, 0, -6), (0, 5, 0, 3, -8), (0, 3, 3, 5, -11), (0, 3, 0, 3, -6), (0, 5, 3, 0, -8), (0, 3, 0, 5, -8), (5, 2, 2, 2, -11), (5, 2, 3, 1, -11), (5, 2, 2, 0, -9), (5, 1, 0, 3, -9), (2, 5, 2, 0, -9), (2, 5, 0, 2, -9), (4, 1, 5, 0, -10), (2, 5, 2, 2, -11), (2, 3, 5, 1, -11), (2, 0, 3, 5, -10), (4, 0, 5, 1, -10), (4, 1, 5, 1, -11), (1, 5, 2, 0, -8), (3, 0, 2, 5, -10), (5, 1, 0, 2, -8), (3, 1, 2, 5, -11), (3, 1, 0, 5, -9), (2, 3, 5, 0, -10), (2, 5, 3, 1, -11), (2, 1, 5, 3, -11), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 5, 0, 2, -8), (5, 1, 2, 0, -8), (3, 1, 0, 2, -6), (3, 1, 2, 0, -6), (3, 0, 2, 1, -6), (1, 5, 2, 3, -11), (1, 5, 0, 3, -9), (5, 1, 2, 3, -11), (2, 5, 3, 0, -10), (1, 3, 2, 5, -11), (1, 3, 0, 5, -9), (5, 0, 2, 1, -8), (3, 0, 0, 5, -8), (5, 1, 4, 1, -11), (5, 2, 0, 2, -9), (5, 1, 4, 0, -10), (3, 0, 0, 3, -6), (5, 0, 2, 3, -10), (2, 1, 3, 5, -11), (2, 0, 5, 3, -10), (5, 0, 4, 1, -10), (5, 2, 3, 0, -10), (5, 0, 0, 3, -8)]
[(0, 0, 3, 4, -7), (0, 0, 5, 2, -7), (0, 0, 3, 5, -8), (0, 0, 5, 3, -8), (0, 3, 0, 4, -7), (0, 3, 5, 0, -8), (0, 4, 4, 0, -8), (0, 3, 0, 5, -8), (0, 2, 5, 0, -7), (0, 3, 4, 0, -7), (0, 4, 0, 4, -8), (4, 0, 4, 2, -10), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (3, 0, 5, 2, -10), (2, 4, 0, 2, -8), (4, 2, 4, 0, -10), (3, 2, 5, 0, -10), (1, 4, 3, 4, -12), (1, 3, 3, 5, -12), (3, 2, 0, 5, -10), (2, 4, 4, 0, -10), (2, 4, 4, 2, -12), (3, 0, 2, 5, -10), (3, 2, 2, 5, -12), (1, 3, 5, 3, -12), (2, 2, 3, 5, -12), (2, 3, 2, 0, -7), (2, 3, 0, 5, -10), (2, 4, 2, 4, -12), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (4, 0, 2, 2, -8), (2, 4, 0, 4, -10), (2, 3, 0, 2, -7), (2, 3, 5, 2, -12), (3, 2, 5, 2, -12), (2, 3, 5, 0, -10), (2, 4, 2, 0, -8), (2, 3, 2, 5, -12), (4, 2, 0, 4, -10), (2, 0, 3, 5, -10), (4, 0, 2, 4, -10), (4, 4, 0, 2, -10), (3, 0, 0, 4, -7), (2, 2, 5, 3, -12), (4, 4, 2, 0, -10), (4, 4, 2, 2, -12), (2, 0, 5, 3, -10), (3, 0, 0, 5, -8), (4, 2, 4, 2, -12), (4, 2, 2, 4, -12), (1, 4, 4, 3, -12), (0, 4, 4, 3, -11), (0, 3, 5, 3, -11), (0, 3, 3, 5, -11), (0, 4, 3, 4, -11)]
[(0, 7, 6, 1, -14), (0, 6, 7, 1, -14), (0, 0, 3, 4, -7), (0, 0, 3, 8, -11), (0, 0, 7, 4, -11), (0, 3, 0, 4, -7), (0, 7, 0, 4, -11), (0, 3, 0, 8, -11), (3, 6, 2, 0, -11), (3, 6, 0, 2, -11), (3, 6, 2, 4, -15), (3, 0, 2, 8, -13), (3, 2, 0, 2, -7), (3, 2, 6, 4, -15), (3, 6, 6, 0, -15), (3, 6, 0, 4, -13), (2, 2, 7, 0, -11), (3, 0, 6, 2, -11), (3, 2, 2, 8, -15), (3, 0, 6, 4, -13), (2, 7, 6, 0, -15), (2, 7, 0, 4, -13), (2, 7, 2, 4, -15), (2, 6, 7, 0, -15), (2, 7, 2, 0, -11), (2, 2, 3, 8, -15), (2, 0, 7, 4, -13), (2, 2, 7, 4, -15), (2, 7, 0, 2, -11), (1, 7, 3, 4, -15), (2, 3, 0, 8, -13), (1, 7, 6, 0, -14), (1, 3, 3, 0, -7), (2, 0, 3, 8, -13), (3, 0, 0, 4, -7), (1, 7, 6, 1, -15), (2, 2, 3, 0, -7), (3, 2, 2, 0, -7), (3, 0, 2, 2, -7), (2, 3, 2, 8, -15), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (1, 7, 3, 0, -11), (3, 2, 0, 8, -13), (3, 0, 0, 8, -11), (1, 3, 7, 0, -11), (1, 3, 3, 8, -15), (2, 0, 3, 2, -7), (1, 6, 7, 0, -14), (3, 2, 6, 0, -11), (1, 6, 7, 1, -15), (2, 0, 7, 2, -11), (1, 3, 7, 4, -15), (0, 3, 7, 4, -14), (0, 3, 3, 8, -14), (0, 3, 7, 1, -11), (0, 7, 3, 1, -11), (0, 3, 3, 1, -7), (0, 7, 3, 4, -14)]
[(0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (3, 1, 0, 2, -6), (3, 0, 2, 1, -6), (3, 2, 3, 0, -8), (3, 2, 3, 2, -10), (3, 0, 0, 3, -6), (3, 1, 3, 0, -7), (3, 2, 0, 3, -8), (3, 2, 2, 3, -10), (3, 0, 3, 2, -8), (3, 0, 2, 3, -8), (2, 0, 0, 4, -6), (2, 0, 4, 1, -7), (2, 3, 3, 0, -8), (2, 2, 2, 4, -10), (2, 0, 4, 2, -8), (2, 1, 4, 0, -7), (3, 0, 3, 1, -7), (2, 0, 0, 3, -5), (1, 0, 4, 1, -6), (1, 1, 4, 0, -6), (2, 2, 4, 0, -8), (3, 3, 0, 2, -8), (1, 3, 2, 0, -6), (2, 3, 3, 2, -10), (1, 3, 0, 2, -6), (2, 0, 2, 4, -8), (1, 2, 0, 2, -5), (1, 2, 4, 0, -7), (2, 2, 4, 2, -10), (2, 1, 2, 0, -5), (2, 1, 0, 2, -5), (2, 0, 2, 1, -5), (3, 3, 2, 2, -10), (2, 2, 0, 4, -8), (2, 3, 0, 3, -8), (1, 2, 2, 0, -5), (3, 3, 2, 0, -8), (1, 0, 3, 1, -5), (2, 3, 2, 3, -10), (1, 3, 3, 0, -7), (1, 1, 3, 0, -5), (3, 1, 2, 0, -6), (0, 1, 3, 1, -5), (0, 3, 3, 1, -7), (0, 3, 2, 3, -8), (0, 2, 2, 1, -5), (0, 2, 4, 2, -8), (0, 2, 4, 1, -7), (0, 3, 3, 2, -8), (0, 3, 2, 1, -6), (0, 1, 4, 1, -6), (0, 2, 2, 4, -8)]
[(0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 4, 4, -8), (0, 0, 3, 5, -8), (0, 3, 0, 5, -8), (0, 4, 0, 4, -8), (0, 3, 0, 4, -7), (4, 0, 2, 2, -8), (4, 0, 2, 4, -10), (4, 4, 0, 2, -10), (4, 2, 2, 4, -12), (4, 4, 2, 2, -12), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (1, 0, 4, 2, -7), (3, 2, 0, 2, -7), (2, 4, 2, 0, -8), (2, 3, 0, 2, -7), (3, 2, 0, 5, -10), (3, 0, 2, 5, -10), (3, 4, 3, 2, -12), (3, 2, 2, 5, -12), (3, 4, 3, 0, -10), (3, 3, 4, 2, -12), (1, 3, 3, 0, -7), (3, 2, 2, 0, -7), (2, 4, 0, 2, -8), (2, 2, 3, 5, -12), (2, 3, 0, 5, -10), (3, 0, 2, 2, -7), (2, 4, 2, 4, -12), (2, 4, 0, 4, -10), (1, 4, 3, 4, -12), (3, 3, 4, 0, -10), (1, 3, 4, 0, -8), (2, 3, 2, 0, -7), (3, 0, 0, 4, -7), (2, 3, 2, 5, -12), (4, 2, 4, 0, -10), (3, 0, 0, 5, -8), (1, 4, 3, 0, -8), (1, 3, 4, 4, -12), (1, 2, 4, 0, -7), (1, 3, 3, 5, -12), (4, 2, 4, 2, -12), (2, 0, 3, 5, -10), (4, 0, 4, 2, -10), (2, 0, 4, 4, -10), (2, 2, 4, 4, -12), (4, 2, 0, 4, -10), (4, 4, 2, 0, -10), (0, 3, 3, 5, -11), (0, 2, 4, 1, -7), (0, 3, 4, 4, -11), (0, 4, 3, 1, -8), (0, 3, 4, 1, -8), (0, 4, 3, 4, -11), (0, 3, 3, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 0, 3, 4, -7), (0, 0, 2, 2, -4), (0, 4, 0, 2, -6), (0, 0, 4, 3, -7), (0, 2, 0, 2, -4), (0, 4, 2, 0, -6), (0, 2, 4, 0, -6), (0, 2, 2, 0, -4), (0, 2, 0, 4, -6), (4, 3, 2, 1, -10), (4, 3, 2, 0, -9), (4, 1, 0, 1, -6), (3, 4, 2, 1, -10), (4, 0, 3, 2, -9), (4, 2, 0, 2, -8), (4, 2, 2, 2, -10), (2, 4, 2, 2, -10), (3, 4, 1, 0, -8), (3, 4, 0, 1, -8), (3, 2, 4, 0, -9), (3, 4, 2, 0, -9), (2, 0, 0, 4, -6), (2, 0, 0, 2, -4), (1, 2, 1, 0, -4), (4, 0, 0, 2, -6), (1, 4, 0, 1, -6), (4, 0, 4, 1, -9), (1, 0, 4, 1, -6), (3, 2, 4, 1, -10), (2, 1, 3, 4, -10), (4, 1, 3, 2, -10), (2, 1, 4, 3, -10), (2, 0, 3, 4, -9), (2, 0, 1, 1, -4), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 4, 0, 2, -8), (4, 1, 4, 1, -10), (2, 2, 0, 4, -8), (4, 1, 4, 0, -9), (4, 1, 1, 0, -6), (1, 2, 0, 1, -4), (4, 0, 1, 1, -6), (4, 3, 1, 0, -8), (4, 3, 0, 1, -8), (2, 0, 4, 3, -9), (1, 1, 4, 0, -6), (1, 1, 2, 0, -4), (1, 0, 2, 1, -4), (1, 4, 1, 0, -6), (2, 2, 2, 4, -10), (2, 2, 4, 2, -10), (0, 2, 4, 2, -8), (0, 2, 2, 4, -8), (0, 1, 4, 3, -8), (0, 1, 3, 4, -8), (0, 4, 2, 2, -8)]
[(0, 4, 0, 3, -7), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 2, 0, 5, -7), (3, 2, 3, 0, -8), (3, 2, 2, 3, -10), (3, 3, 0, 2, -8), (3, 0, 3, 2, -8), (3, 2, 0, 2, -7), (3, 2, 3, 2, -10), (3, 3, 2, 2, -10), (3, 3, 3, 1, -10), (3, 3, 3, 0, -9), (3, 1, 0, 3, -7), (3, 0, 1, 3, -7), (3, 0, 2, 2, -7), (2, 4, 3, 0, -9), (2, 4, 2, 0, -8), (2, 4, 0, 2, -8), (2, 4, 2, 2, -10), (1, 4, 0, 2, -7), (2, 3, 4, 0, -9), (2, 2, 4, 0, -8), (2, 0, 4, 2, -8), (2, 2, 4, 2, -10), (2, 3, 4, 1, -10), (1, 4, 4, 1, -10), (1, 0, 4, 2, -7), (1, 1, 0, 5, -7), (3, 3, 2, 0, -8), (1, 2, 2, 0, -5), (1, 2, 4, 3, -10), (1, 0, 1, 5, -7), (1, 0, 4, 3, -8), (2, 4, 3, 1, -10), (3, 0, 2, 3, -8), (1, 1, 0, 3, -5), (1, 2, 0, 5, -8), (1, 2, 2, 5, -10), (1, 0, 2, 2, -5), (1, 2, 4, 0, -7), (1, 0, 1, 3, -5), (1, 4, 0, 3, -8), (1, 4, 2, 3, -10), (3, 2, 2, 0, -7), (1, 0, 2, 5, -8), (1, 4, 4, 0, -9), (1, 2, 0, 2, -5), (1, 4, 2, 0, -7), (3, 2, 0, 3, -8), (0, 4, 2, 1, -7), (0, 4, 2, 3, -9), (0, 2, 4, 1, -7), (0, 2, 2, 5, -9), (0, 2, 4, 3, -9), (0, 2, 2, 1, -5)]
[(0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 0, 4, 2, -6), (0, 4, 3, 1, -8), (0, 3, 4, 1, -8), (0, 4, 0, 2, -6), (0, 2, 0, 2, -4), (0, 2, 0, 4, -6), (3, 0, 1, 3, -7), (3, 2, 3, 0, -8), (3, 2, 0, 2, -7), (3, 2, 2, 2, -9), (3, 1, 0, 3, -7), (3, 1, 2, 3, -9), (3, 2, 0, 1, -6), (3, 1, 2, 0, -6), (3, 2, 1, 0, -6), (3, 0, 2, 1, -6), (3, 0, 2, 3, -8), (3, 0, 1, 2, -6), (1, 1, 0, 2, -4), (1, 4, 2, 2, -9), (1, 0, 4, 1, -6), (1, 0, 1, 2, -4), (1, 4, 3, 1, -9), (1, 2, 4, 2, -9), (1, 3, 4, 1, -9), (1, 0, 1, 4, -6), (1, 2, 1, 0, -4), (1, 3, 4, 0, -8), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (1, 4, 0, 1, -6), (1, 2, 2, 4, -9), (1, 4, 3, 0, -8), (3, 0, 4, 1, -8), (2, 1, 2, 4, -9), (2, 0, 2, 4, -8), (3, 2, 3, 1, -9), (1, 1, 2, 0, -4), (3, 1, 4, 1, -9), (1, 0, 2, 1, -4), (3, 1, 4, 0, -8), (1, 2, 0, 1, -4), (1, 4, 1, 0, -6), (1, 4, 0, 2, -7), (1, 2, 0, 4, -7), (1, 1, 0, 4, -6), (2, 0, 4, 2, -8), (2, 1, 4, 2, -9), (1, 1, 4, 0, -6), (3, 1, 0, 2, -6), (0, 1, 4, 1, -6), (0, 4, 1, 1, -6), (0, 1, 2, 1, -4), (0, 2, 2, 4, -8), (0, 2, 1, 1, -4), (0, 2, 4, 2, -8), (0, 4, 2, 2, -8)]
[(0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 3, 0, 5, -8), (0, 5, 4, 1, -10), (0, 5, 0, 3, -8), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (4, 3, 3, 1, -11), (4, 0, 2, 0, -6), (4, 1, 3, 3, -11), (4, 0, 3, 3, -10), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6), (4, 3, 3, 0, -10), (4, 0, 3, 0, -7), (4, 5, 1, 0, -10), (3, 3, 4, 0, -10), (3, 0, 4, 3, -10), (4, 0, 1, 5, -10), (4, 1, 1, 5, -11), (3, 3, 4, 1, -11), (1, 3, 4, 3, -11), (2, 2, 1, 0, -5), (2, 5, 1, 3, -11), (3, 1, 1, 0, -5), (2, 5, 1, 0, -8), (3, 0, 2, 5, -10), (4, 1, 0, 5, -10), (1, 5, 2, 3, -11), (3, 0, 4, 0, -7), (3, 0, 2, 0, -5), (3, 0, 1, 1, -5), (3, 1, 4, 3, -11), (3, 1, 0, 1, -5), (2, 5, 0, 3, -10), (1, 5, 4, 1, -11), (2, 3, 0, 5, -10), (1, 1, 0, 5, -7), (2, 5, 0, 1, -8), (1, 2, 2, 0, -5), (2, 2, 0, 1, -5), (4, 5, 1, 1, -11), (3, 1, 2, 5, -11), (4, 5, 0, 1, -10), (1, 3, 2, 5, -11), (1, 5, 4, 0, -10), (1, 5, 2, 0, -8), (1, 0, 1, 5, -7), (1, 2, 4, 0, -7), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (2, 3, 1, 5, -11), (4, 0, 1, 1, -6), (0, 2, 4, 1, -7), (0, 5, 2, 1, -8), (0, 3, 2, 5, -10), (0, 2, 2, 1, -5), (0, 5, 2, 3, -10), (0, 3, 4, 3, -10)]
[(0, 4, 3, 1, -8), (0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 0, 2, 4, -6), (0, 4, 0, 3, -7), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 0, 4, -7), (4, 1, 2, 3, -10), (4, 1, 1, 0, -6), (4, 0, 1, 1, -6), (4, 3, 2, 0, -9), (4, 1, 0, 1, -6), (4, 0, 2, 0, -6), (4, 0, 2, 3, -9), (4, 4, 1, 0, -9), (4, 4, 1, 1, -10), (4, 0, 1, 4, -9), (4, 1, 0, 4, -9), (3, 3, 3, 1, -10), (2, 4, 3, 0, -9), (3, 3, 3, 0, -9), (2, 4, 1, 0, -7), (3, 1, 3, 3, -10), (3, 1, 0, 1, -5), (2, 4, 0, 1, -7), (1, 2, 2, 0, -5), (4, 1, 1, 4, -10), (2, 4, 3, 1, -10), (1, 1, 0, 3, -5), (1, 4, 3, 0, -8), (3, 1, 2, 4, -10), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (2, 4, 1, 3, -10), (3, 0, 3, 0, -6), (1, 2, 3, 0, -6), (1, 4, 2, 0, -7), (2, 2, 1, 0, -5), (3, 0, 2, 4, -9), (2, 3, 0, 4, -9), (3, 0, 2, 0, -5), (2, 2, 0, 1, -5), (1, 1, 0, 4, -6), (1, 0, 1, 4, -6), (2, 2, 2, 4, -10), (2, 4, 0, 3, -9), (3, 0, 3, 3, -9), (4, 3, 2, 1, -10), (1, 0, 1, 3, -5), (4, 4, 0, 1, -9), (2, 3, 1, 4, -10), (2, 2, 3, 3, -10), (0, 2, 3, 3, -8), (0, 3, 1, 4, -8), (0, 2, 2, 4, -8), (0, 4, 2, 1, -7), (0, 2, 3, 1, -6), (0, 4, 1, 3, -8), (0, 2, 2, 1, -5)]
[(0, 0, 2, 4, -6), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 3, 3, -6), (0, 2, 0, 5, -7), (0, 5, 0, 4, -9), (0, 2, 0, 4, -6), (0, 4, 0, 5, -9), (0, 5, 4, 1, -10), (4, 2, 1, 0, -7), (4, 1, 0, 2, -7), (4, 0, 3, 3, -10), (4, 0, 3, 0, -7), (4, 2, 0, 1, -7), (4, 0, 1, 2, -7), (4, 1, 3, 3, -11), (4, 5, 1, 0, -10), (3, 2, 0, 1, -6), (4, 0, 1, 5, -10), (4, 1, 1, 5, -11), (3, 3, 4, 0, -10), (3, 3, 4, 1, -11), (3, 2, 1, 0, -6), (1, 5, 4, 0, -10), (1, 5, 0, 4, -10), (3, 0, 1, 2, -6), (3, 5, 1, 0, -9), (3, 5, 0, 1, -9), (4, 1, 0, 5, -10), (4, 5, 1, 1, -11), (1, 5, 4, 1, -11), (1, 2, 3, 0, -6), (3, 1, 2, 5, -11), (1, 5, 1, 4, -11), (3, 1, 0, 2, -6), (3, 0, 4, 3, -10), (1, 4, 1, 5, -11), (3, 0, 2, 5, -10), (1, 4, 0, 5, -10), (1, 3, 4, 3, -11), (1, 3, 2, 5, -11), (1, 0, 1, 4, -6), (1, 0, 1, 5, -7), (1, 5, 3, 0, -9), (1, 1, 0, 5, -7), (1, 1, 0, 4, -6), (4, 5, 0, 1, -10), (3, 0, 4, 0, -7), (4, 3, 3, 0, -10), (3, 0, 3, 0, -6), (4, 3, 3, 1, -11), (3, 1, 4, 3, -11), (1, 2, 4, 0, -7), (0, 2, 4, 1, -7), (0, 5, 3, 1, -9), (0, 3, 2, 5, -10), (0, 3, 4, 3, -10), (0, 4, 1, 5, -10), (0, 5, 1, 4, -10), (0, 2, 3, 1, -6)]
[(0, 2, 0, 5, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (4, 1, 0, 1, -6), (4, 0, 3, 1, -8), (4, 1, 1, 0, -6), (4, 2, 0, 3, -9), (4, 2, 1, 3, -10), (4, 1, 0, 3, -8), (4, 0, 3, 0, -7), (4, 0, 1, 3, -8), (4, 2, 3, 1, -10), (4, 2, 3, 0, -9), (3, 2, 4, 0, -9), (3, 2, 4, 1, -10), (4, 0, 1, 1, -6), (3, 0, 4, 1, -8), (1, 0, 1, 5, -7), (2, 4, 1, 0, -7), (1, 4, 2, 3, -10), (3, 0, 4, 0, -7), (4, 4, 0, 1, -9), (1, 2, 4, 3, -10), (3, 0, 2, 0, -5), (2, 1, 0, 5, -8), (2, 0, 1, 5, -8), (1, 0, 2, 5, -8), (4, 4, 1, 0, -9), (3, 0, 1, 1, -5), (2, 4, 1, 3, -10), (2, 2, 0, 5, -9), (2, 2, 1, 5, -10), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 4, 0, 3, -9), (2, 4, 0, 1, -7), (4, 4, 1, 1, -10), (1, 4, 2, 0, -7), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (1, 0, 4, 3, -8), (1, 4, 4, 0, -9), (1, 2, 4, 0, -7), (1, 1, 0, 3, -5), (1, 2, 2, 0, -5), (1, 0, 1, 3, -5), (1, 1, 0, 5, -7), (1, 2, 2, 5, -10), (1, 4, 4, 1, -10), (4, 0, 2, 0, -6), (0, 2, 2, 5, -9), (0, 2, 2, 1, -5), (0, 2, 4, 1, -7), (0, 4, 2, 1, -7), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9)]
[(0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (0, 2, 0, 5, -7), (3, 3, 3, 0, -9), (3, 1, 3, 0, -7), (2, 4, 1, 0, -7), (1, 2, 4, 0, -7), (3, 1, 2, 4, -10), (3, 0, 3, 1, -7), (3, 3, 3, 1, -10), (3, 1, 3, 3, -10), (3, 1, 0, 4, -8), (3, 0, 2, 4, -9), (3, 0, 1, 4, -8), (3, 0, 3, 3, -9), (2, 2, 0, 1, -5), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (2, 3, 4, 0, -9), (2, 0, 4, 3, -9), (2, 0, 2, 5, -9), (2, 3, 4, 1, -10), (3, 1, 0, 1, -5), (2, 1, 2, 5, -10), (1, 4, 2, 3, -10), (1, 1, 0, 3, -5), (1, 4, 4, 0, -9), (2, 2, 1, 0, -5), (2, 1, 0, 5, -8), (2, 0, 1, 5, -8), (1, 4, 4, 1, -10), (2, 1, 4, 0, -7), (2, 0, 4, 1, -7), (2, 4, 0, 1, -7), (3, 4, 0, 1, -8), (1, 4, 0, 3, -8), (1, 2, 2, 0, -5), (3, 4, 1, 0, -8), (1, 2, 0, 5, -8), (3, 4, 2, 1, -10), (3, 4, 2, 0, -9), (1, 4, 2, 0, -7), (2, 0, 2, 1, -5), (1, 0, 1, 5, -7), (1, 1, 0, 5, -7), (2, 1, 4, 3, -10), (2, 1, 2, 0, -5), (1, 0, 1, 3, -5), (1, 2, 4, 3, -10), (1, 2, 2, 5, -10), (0, 2, 2, 5, -9), (0, 2, 4, 3, -9), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5), (0, 4, 2, 3, -9), (0, 2, 4, 1, -7)]
[(0, 0, 5, 4, -9), (0, 0, 3, 4, -7), (0, 0, 3, 6, -9), (0, 3, 0, 6, -9), (0, 5, 4, 1, -10), (0, 3, 0, 4, -7), (0, 4, 5, 1, -10), (0, 5, 0, 4, -9), (6, 0, 3, 4, -13), (4, 0, 5, 0, -9), (6, 1, 2, 0, -9), (6, 4, 3, 0, -13), (6, 0, 1, 2, -9), (6, 0, 3, 0, -9), (6, 1, 0, 2, -9), (6, 5, 2, 1, -14), (6, 1, 3, 4, -14), (2, 3, 0, 2, -7), (4, 1, 0, 2, -7), (4, 0, 5, 4, -13), (2, 5, 0, 2, -9), (4, 0, 3, 0, -7), (6, 1, 1, 6, -14), (2, 5, 2, 0, -9), (1, 5, 4, 0, -10), (4, 5, 4, 0, -13), (1, 4, 5, 0, -10), (1, 3, 3, 0, -7), (4, 0, 1, 2, -7), (4, 5, 4, 1, -14), (4, 1, 5, 4, -14), (4, 4, 5, 1, -14), (4, 5, 0, 4, -13), (2, 0, 1, 4, -7), (4, 1, 2, 0, -7), (4, 3, 0, 6, -13), (4, 5, 1, 4, -14), (6, 5, 0, 2, -13), (4, 4, 5, 0, -13), (2, 1, 0, 4, -7), (6, 5, 1, 2, -14), (4, 3, 1, 6, -14), (6, 0, 1, 6, -13), (2, 3, 2, 0, -7), (4, 0, 3, 6, -13), (6, 1, 0, 6, -13), (6, 5, 2, 0, -13), (1, 3, 5, 0, -9), (1, 5, 3, 0, -9), (4, 1, 3, 6, -14), (2, 1, 0, 6, -9), (6, 4, 3, 1, -14), (2, 0, 1, 6, -9), (0, 1, 3, 6, -10), (0, 5, 3, 1, -9), (0, 3, 5, 1, -9), (0, 3, 1, 6, -10), (0, 5, 1, 4, -10), (0, 1, 5, 4, -10), (0, 3, 3, 1, -7)]
[(0, 2, 0, 3, -5), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 5, -7), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (1, 2, 4, 0, -7), (3, 0, 1, 2, -6), (3, 1, 0, 3, -7), (3, 3, 2, 2, -10), (3, 3, 0, 2, -8), (3, 1, 2, 0, -6), (3, 1, 0, 2, -6), (3, 2, 0, 3, -8), (3, 3, 3, 1, -10), (3, 3, 3, 0, -9), (3, 3, 2, 0, -8), (3, 0, 2, 1, -6), (3, 0, 1, 3, -7), (3, 0, 2, 3, -8), (2, 4, 2, 0, -8), (2, 4, 2, 2, -10), (2, 4, 0, 2, -8), (2, 4, 3, 1, -10), (3, 2, 4, 0, -9), (3, 0, 4, 1, -8), (1, 4, 2, 0, -7), (1, 4, 4, 0, -9), (1, 1, 0, 5, -7), (1, 0, 1, 5, -7), (2, 1, 4, 0, -7), (1, 4, 2, 3, -10), (1, 4, 4, 1, -10), (2, 0, 4, 1, -7), (2, 4, 3, 0, -9), (1, 4, 0, 3, -8), (3, 2, 4, 1, -10), (2, 1, 2, 0, -5), (1, 0, 4, 3, -8), (2, 0, 1, 2, -5), (1, 0, 2, 5, -8), (2, 1, 0, 2, -5), (1, 2, 2, 5, -10), (2, 0, 2, 1, -5), (1, 2, 0, 5, -8), (1, 4, 0, 2, -7), (1, 2, 0, 2, -5), (3, 1, 4, 0, -8), (1, 2, 2, 0, -5), (3, 2, 2, 3, -10), (1, 1, 0, 3, -5), (1, 2, 4, 3, -10), (1, 0, 1, 3, -5), (0, 2, 4, 3, -9), (0, 2, 2, 1, -5), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 4, 2, 1, -7), (0, 2, 4, 1, -7)]
[(0, 0, 3, 4, -7), (0, 0, 3, 5, -8), (0, 0, 4, 3, -7), (0, 0, 5, 3, -8), (0, 3, 4, 0, -7), (0, 3, 5, 0, -8), (0, 3, 0, 5, -8), (0, 3, 0, 4, -7), (0, 4, 0, 5, -9), (0, 4, 4, 0, -8), (0, 4, 0, 4, -8), (4, 0, 4, 2, -10), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (3, 0, 5, 2, -10), (1, 3, 5, 3, -12), (2, 0, 5, 3, -10), (3, 2, 5, 0, -10), (4, 2, 4, 0, -10), (2, 3, 2, 0, -7), (3, 2, 0, 5, -10), (3, 2, 5, 2, -12), (4, 2, 0, 4, -10), (3, 0, 2, 5, -10), (3, 2, 2, 5, -12), (1, 4, 2, 5, -12), (3, 0, 0, 5, -8), (2, 3, 0, 2, -7), (2, 4, 4, 0, -10), (2, 4, 4, 2, -12), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (1, 0, 4, 2, -7), (2, 3, 5, 2, -12), (1, 4, 0, 5, -10), (4, 4, 0, 2, -10), (3, 0, 0, 4, -7), (2, 3, 5, 0, -10), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (4, 0, 2, 2, -8), (1, 0, 5, 2, -8), (1, 2, 5, 0, -8), (2, 2, 3, 5, -12), (2, 0, 3, 5, -10), (2, 2, 5, 3, -12), (4, 0, 2, 4, -10), (4, 4, 2, 2, -12), (4, 4, 2, 0, -10), (4, 2, 4, 2, -12), (4, 2, 2, 4, -12), (1, 2, 4, 0, -7), (1, 3, 3, 5, -12), (1, 4, 4, 3, -12), (0, 4, 4, 3, -11), (0, 3, 3, 5, -11), (0, 4, 2, 5, -11), (0, 3, 5, 3, -11)]
[(0, 0, 3, 4, -7), (0, 0, 5, 3, -8), (0, 0, 4, 3, -7), (0, 0, 3, 5, -8), (0, 3, 0, 5, -8), (0, 4, 4, 0, -8), (0, 3, 0, 4, -7), (0, 3, 4, 0, -7), (0, 4, 0, 4, -8), (0, 3, 5, 0, -8), (0, 4, 5, 0, -9), (4, 0, 4, 2, -10), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 0, 4, -8), (3, 0, 5, 2, -10), (2, 4, 2, 0, -8), (3, 2, 5, 2, -12), (3, 2, 5, 0, -10), (4, 2, 0, 4, -10), (2, 2, 5, 3, -12), (3, 2, 0, 5, -10), (4, 4, 0, 2, -10), (2, 0, 5, 3, -10), (3, 0, 2, 5, -10), (3, 2, 2, 5, -12), (1, 3, 5, 3, -12), (1, 3, 3, 5, -12), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (2, 4, 2, 4, -12), (3, 0, 2, 2, -7), (3, 2, 2, 0, -7), (3, 2, 0, 2, -7), (4, 2, 4, 0, -10), (2, 4, 0, 2, -8), (3, 0, 0, 4, -7), (1, 4, 5, 0, -10), (2, 3, 2, 5, -12), (2, 4, 0, 4, -10), (4, 0, 2, 2, -8), (4, 0, 2, 4, -10), (3, 0, 0, 5, -8), (4, 2, 4, 2, -12), (1, 2, 5, 0, -8), (1, 4, 3, 4, -12), (1, 0, 5, 2, -8), (2, 2, 3, 5, -12), (1, 4, 5, 2, -12), (4, 4, 2, 2, -12), (2, 3, 0, 5, -10), (1, 2, 4, 0, -7), (1, 0, 4, 2, -7), (2, 0, 3, 5, -10), (4, 2, 2, 4, -12), (4, 4, 2, 0, -10), (0, 4, 5, 2, -11), (0, 4, 3, 4, -11), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11)]
[(0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 2, 0, 4, -6), (0, 5, 0, 4, -9), (0, 5, 0, 3, -8), (0, 2, 0, 3, -5), (0, 5, 4, 1, -10), (5, 1, 1, 0, -7), (5, 4, 1, 0, -10), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 4, 1, 1, -11), (5, 0, 2, 3, -10), (5, 0, 1, 1, -7), (5, 4, 0, 1, -10), (4, 5, 0, 1, -10), (4, 5, 1, 0, -10), (5, 0, 1, 4, -10), (5, 1, 0, 4, -10), (3, 0, 4, 3, -10), (3, 3, 4, 1, -11), (1, 2, 2, 0, -5), (3, 3, 4, 0, -10), (1, 5, 4, 0, -10), (2, 5, 1, 0, -8), (2, 5, 0, 1, -8), (1, 5, 2, 0, -8), (5, 0, 2, 0, -7), (5, 1, 1, 4, -11), (4, 5, 1, 1, -11), (3, 0, 4, 0, -7), (3, 1, 4, 3, -11), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 5, 1, 4, -11), (1, 3, 4, 3, -11), (1, 1, 0, 4, -6), (1, 0, 1, 4, -6), (1, 1, 0, 3, -5), (3, 1, 3, 4, -11), (3, 0, 2, 0, -5), (1, 0, 1, 3, -5), (1, 3, 3, 4, -11), (5, 3, 2, 1, -11), (1, 5, 4, 1, -11), (1, 5, 0, 4, -10), (5, 1, 2, 3, -11), (3, 0, 3, 4, -10), (1, 2, 4, 0, -7), (0, 2, 4, 1, -7), (0, 3, 3, 4, -10), (0, 3, 4, 3, -10), (0, 5, 1, 4, -10), (0, 5, 2, 1, -8), (0, 2, 2, 1, -5)]
[(0, 0, 4, 3, -7), (0, 0, 3, 4, -7), (0, 0, 3, 3, -6), (0, 4, 0, 3, -7), (0, 4, 4, 2, -10), (0, 3, 0, 4, -7), (0, 3, 0, 3, -6), (6, 3, 0, 1, -10), (5, 4, 1, 2, -12), (6, 1, 0, 3, -10), (6, 3, 1, 2, -12), (6, 0, 3, 1, -10), (6, 1, 3, 2, -12), (6, 3, 1, 0, -10), (6, 0, 3, 2, -11), (6, 0, 1, 3, -10), (5, 4, 1, 0, -10), (5, 4, 0, 2, -11), (5, 4, 0, 1, -10), (6, 1, 0, 4, -11), (6, 0, 1, 4, -11), (5, 0, 4, 1, -10), (5, 1, 4, 0, -10), (5, 1, 4, 2, -12), (2, 3, 3, 4, -12), (2, 4, 0, 1, -7), (4, 1, 4, 3, -12), (5, 0, 4, 2, -11), (4, 4, 1, 3, -12), (6, 1, 1, 4, -12), (2, 3, 4, 3, -12), (2, 4, 4, 2, -12), (2, 3, 1, 0, -6), (4, 1, 3, 4, -12), (2, 0, 1, 4, -7), (2, 1, 4, 0, -7), (2, 4, 3, 3, -12), (2, 0, 3, 1, -6), (2, 3, 0, 1, -6), (2, 1, 0, 3, -6), (4, 3, 1, 4, -12), (4, 0, 3, 4, -11), (2, 0, 4, 1, -7), (4, 3, 0, 4, -11), (4, 4, 0, 3, -11), (4, 0, 4, 3, -11), (2, 0, 1, 3, -6), (6, 1, 3, 0, -10), (2, 1, 0, 4, -7), (2, 4, 1, 0, -7), (2, 1, 3, 0, -6), (2, 4, 4, 0, -10), (6, 3, 0, 2, -11), (0, 1, 3, 2, -6), (0, 4, 1, 2, -7), (0, 4, 3, 3, -10), (0, 1, 4, 2, -7), (0, 3, 1, 2, -6), (0, 3, 4, 3, -10), (0, 3, 3, 4, -10)]
[(0, 0, 3, 3, -6), (0, 0, 3, 4, -7), (0, 3, 0, 3, -6), (0, 3, 0, 4, -7), (0, 0, 4, 2, -6), (0, 0, 4, 3, -7), (0, 4, 0, 3, -7), (4, 3, 2, 3, -12), (4, 3, 0, 3, -10), (4, 3, 3, 0, -10), (4, 0, 0, 3, -7), (4, 1, 2, 0, -7), (4, 3, 3, 2, -12), (4, 2, 3, 3, -12), (4, 1, 0, 2, -7), (4, 0, 3, 1, -8), (4, 1, 3, 0, -8), (3, 1, 4, 0, -8), (4, 4, 0, 2, -10), (3, 4, 3, 2, -12), (3, 0, 4, 3, -10), (4, 4, 2, 2, -12), (3, 0, 4, 1, -8), (3, 2, 4, 3, -12), (1, 3, 0, 2, -6), (1, 3, 4, 0, -8), (3, 4, 3, 0, -10), (3, 3, 0, 4, -10), (3, 3, 4, 0, -10), (3, 3, 4, 2, -12), (1, 0, 4, 1, -6), (1, 4, 0, 2, -7), (1, 3, 2, 0, -6), (2, 3, 4, 3, -12), (3, 1, 0, 2, -6), (3, 0, 3, 4, -10), (3, 4, 2, 3, -12), (3, 4, 0, 3, -10), (3, 0, 2, 1, -6), (2, 4, 3, 3, -12), (3, 1, 2, 0, -6), (3, 0, 0, 4, -7), (4, 0, 3, 3, -10), (4, 4, 2, 0, -10), (3, 3, 2, 4, -12), (4, 0, 2, 1, -7), (3, 0, 0, 3, -6), (3, 2, 3, 4, -12), (1, 1, 4, 0, -6), (1, 4, 2, 0, -7), (2, 3, 3, 4, -12), (1, 4, 3, 0, -8), (0, 4, 3, 1, -8), (0, 3, 3, 4, -10), (0, 4, 2, 1, -7), (0, 1, 4, 1, -6), (0, 4, 3, 3, -10), (0, 3, 4, 3, -10), (0, 3, 2, 1, -6), (0, 3, 4, 1, -8)]
[(0, 5, 0, 4, -9), (0, 4, 5, 0, -9), (0, 0, 5, 4, -9), (0, 0, 4, 5, -9), (0, 0, 4, 4, -8), (0, 4, 4, 0, -8), (0, 4, 0, 5, -9), (0, 4, 0, 4, -8), (0, 5, 0, 5, -10), (0, 5, 4, 0, -9), (5, 0, 3, 4, -12), (5, 2, 0, 2, -9), (5, 4, 3, 2, -14), (5, 2, 0, 4, -11), (5, 0, 2, 2, -9), (5, 4, 3, 0, -12), (4, 5, 3, 2, -14), (4, 5, 3, 0, -12), (4, 5, 0, 2, -11), (4, 5, 2, 0, -11), (3, 2, 4, 5, -14), (5, 0, 5, 2, -12), (3, 4, 5, 2, -14), (2, 2, 4, 0, -8), (2, 5, 2, 0, -9), (5, 4, 0, 2, -11), (4, 2, 3, 5, -14), (4, 0, 3, 5, -12), (4, 2, 0, 5, -11), (1, 4, 4, 5, -14), (4, 0, 0, 5, -9), (3, 0, 5, 4, -12), (1, 5, 0, 5, -11), (4, 2, 2, 0, -8), (4, 2, 0, 2, -8), (4, 0, 2, 2, -8), (4, 0, 0, 4, -8), (3, 5, 4, 2, -14), (2, 0, 5, 2, -9), (5, 2, 5, 0, -12), (5, 2, 5, 2, -14), (3, 5, 4, 0, -12), (1, 4, 5, 4, -14), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (3, 2, 5, 4, -14), (5, 4, 2, 0, -11), (3, 0, 4, 5, -12), (3, 4, 5, 0, -12), (2, 5, 0, 2, -9), (1, 5, 3, 5, -14), (5, 2, 2, 0, -9), (2, 2, 5, 0, -9), (2, 0, 4, 2, -8), (1, 5, 4, 4, -14), (5, 2, 3, 4, -14), (5, 0, 0, 4, -9), (0, 5, 4, 4, -13), (0, 5, 3, 5, -13), (0, 4, 5, 4, -13), (0, 4, 4, 5, -13)]
[(0, 5, 0, 4, -9), (0, 5, 0, 3, -8), (0, 0, 4, 3, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 4, 0, 5, -9), (0, 5, 4, 1, -10), (0, 2, 0, 5, -7), (0, 2, 0, 3, -5), (4, 0, 2, 0, -6), (4, 1, 3, 3, -11), (4, 0, 3, 3, -10), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6), (4, 3, 3, 0, -10), (4, 0, 3, 0, -7), (4, 5, 1, 0, -10), (3, 3, 4, 0, -10), (3, 0, 4, 3, -10), (4, 0, 1, 5, -10), (4, 1, 1, 5, -11), (3, 3, 4, 1, -11), (4, 5, 0, 1, -10), (2, 2, 1, 0, -5), (4, 5, 1, 1, -11), (3, 1, 1, 0, -5), (2, 5, 1, 0, -8), (1, 1, 0, 5, -7), (4, 1, 0, 5, -10), (1, 3, 4, 3, -11), (1, 0, 1, 5, -7), (1, 3, 2, 5, -11), (3, 0, 1, 1, -5), (3, 1, 4, 3, -11), (3, 1, 0, 1, -5), (1, 5, 0, 4, -10), (2, 5, 0, 1, -8), (1, 4, 0, 5, -10), (3, 0, 4, 0, -7), (3, 1, 2, 5, -11), (1, 5, 2, 0, -8), (2, 2, 0, 1, -5), (1, 4, 1, 5, -11), (1, 5, 1, 4, -11), (3, 0, 2, 0, -5), (4, 0, 1, 1, -6), (3, 0, 2, 5, -10), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 5, 4, 1, -11), (4, 3, 3, 1, -11), (1, 5, 4, 0, -10), (1, 2, 2, 0, -5), (1, 2, 4, 0, -7), (0, 2, 4, 1, -7), (0, 2, 2, 1, -5), (0, 5, 1, 4, -10), (0, 4, 1, 5, -10), (0, 5, 2, 1, -8), (0, 3, 2, 5, -10), (0, 3, 4, 3, -10)]
[(0, 0, 6, 4, -10), (0, 0, 3, 7, -10), (0, 0, 3, 4, -7), (0, 6, 0, 4, -10), (0, 3, 0, 4, -7), (0, 6, 6, 1, -13), (0, 3, 0, 7, -10), (6, 0, 4, 4, -14), (6, 0, 1, 2, -9), (6, 0, 4, 0, -10), (4, 4, 6, 0, -14), (6, 4, 4, 1, -15), (6, 6, 0, 2, -14), (6, 1, 0, 2, -9), (6, 4, 4, 0, -14), (6, 0, 3, 0, -9), (6, 1, 4, 4, -15), (6, 1, 2, 0, -9), (2, 6, 2, 0, -10), (6, 1, 0, 7, -14), (6, 1, 1, 7, -15), (6, 6, 2, 1, -15), (4, 0, 6, 4, -14), (4, 4, 6, 1, -15), (2, 0, 1, 7, -10), (6, 6, 1, 2, -15), (4, 1, 2, 0, -7), (4, 1, 6, 4, -15), (4, 3, 0, 7, -14), (6, 0, 1, 7, -14), (4, 0, 6, 0, -10), (4, 0, 3, 7, -14), (4, 6, 0, 4, -14), (4, 0, 1, 2, -7), (2, 6, 6, 0, -14), (4, 1, 0, 2, -7), (2, 6, 0, 2, -10), (1, 6, 6, 0, -13), (2, 3, 2, 0, -7), (4, 6, 1, 4, -15), (4, 3, 1, 7, -15), (2, 3, 0, 2, -7), (4, 1, 3, 7, -15), (1, 3, 3, 0, -7), (1, 3, 6, 0, -10), (1, 6, 3, 0, -10), (2, 1, 0, 4, -7), (2, 0, 1, 4, -7), (2, 3, 3, 7, -15), (4, 0, 3, 0, -7), (2, 3, 6, 4, -15), (6, 6, 2, 0, -14), (2, 6, 6, 1, -15), (2, 1, 0, 7, -10), (2, 6, 3, 4, -15), (0, 6, 3, 4, -13), (0, 3, 6, 4, -13), (0, 3, 3, 7, -13), (0, 6, 3, 1, -10), (0, 3, 6, 1, -10), (0, 3, 3, 1, -7)]
[(0, 0, 4, 8, -12), (0, 0, 6, 6, -12), (0, 0, 4, 6, -10), (0, 6, 0, 6, -12), (0, 4, 0, 6, -10), (0, 4, 0, 8, -12), (0, 6, 6, 2, -14), (8, 1, 3, 0, -12), (8, 5, 4, 2, -19), (8, 1, 0, 3, -12), (8, 0, 1, 3, -12), (8, 1, 4, 6, -19), (8, 0, 4, 0, -12), (8, 5, 4, 0, -17), (6, 1, 6, 6, -19), (8, 0, 4, 6, -18), (8, 6, 3, 2, -19), (8, 6, 2, 3, -19), (6, 5, 6, 0, -17), (6, 0, 4, 8, -18), (8, 1, 0, 8, -17), (8, 1, 2, 8, -19), (6, 5, 6, 2, -19), (3, 6, 3, 0, -12), (6, 1, 4, 8, -19), (3, 0, 1, 6, -10), (6, 0, 1, 3, -10), (6, 0, 6, 6, -18), (3, 6, 0, 3, -12), (8, 0, 1, 8, -17), (3, 1, 0, 8, -12), (8, 6, 3, 0, -17), (3, 0, 1, 8, -12), (5, 6, 0, 6, -17), (6, 1, 3, 0, -10), (6, 1, 0, 3, -10), (5, 6, 6, 0, -17), (8, 0, 2, 8, -18), (6, 0, 6, 0, -12), (2, 4, 4, 0, -10), (6, 0, 4, 0, -10), (5, 4, 0, 8, -17), (3, 4, 0, 3, -10), (3, 4, 3, 0, -10), (5, 4, 2, 8, -19), (5, 6, 2, 6, -19), (2, 4, 6, 0, -12), (3, 1, 0, 6, -10), (5, 2, 6, 6, -19), (5, 6, 6, 2, -19), (2, 6, 6, 0, -14), (2, 6, 4, 0, -12), (8, 6, 0, 3, -17), (5, 2, 4, 8, -19), (0, 2, 4, 8, -14), (0, 6, 4, 2, -12), (0, 2, 6, 6, -14), (0, 4, 6, 2, -12), (0, 6, 2, 6, -14), (0, 4, 2, 8, -14), (0, 4, 4, 2, -10)]
[(0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (0, 2, 0, 3, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 2, 2, -7), (3, 2, 2, 1, -8), (2, 0, 3, 2, -7), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 0, 2, 0, -5), (3, 2, 2, 0, -7), (3, 3, 1, 0, -7), (1, 3, 0, 1, -5), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (1, 3, 2, 2, -8), (3, 1, 1, 3, -8), (2, 1, 3, 2, -8), (1, 2, 3, 2, -8), (2, 3, 2, 1, -8), (2, 3, 1, 2, -8), (1, 3, 2, 0, -6), (2, 0, 1, 1, -4), (1, 3, 1, 0, -5), (1, 2, 1, 0, -4), (1, 1, 0, 2, -4), (2, 2, 0, 3, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 1, 2, 3, -8), (1, 2, 0, 1, -4), (2, 2, 3, 0, -7), (2, 2, 3, 1, -8), (2, 2, 1, 3, -8), (3, 0, 1, 3, -7), (1, 2, 3, 0, -6), (2, 0, 2, 0, -4), (1, 0, 1, 2, -4), (3, 1, 0, 3, -7), (1, 2, 2, 3, -8), (2, 0, 2, 3, -7), (2, 0, 3, 0, -5), (1, 0, 1, 3, -5), (3, 3, 1, 1, -8), (3, 3, 0, 1, -7), (1, 1, 2, 0, -4), (1, 1, 0, 3, -5), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 1, 2, 1, -4), (0, 2, 2, 3, -7), (0, 2, 3, 1, -6), (0, 2, 1, 1, -4), (0, 3, 1, 1, -5), (0, 3, 2, 1, -6), (0, 3, 2, 2, -7), (0, 2, 3, 2, -7)]
[(0, 0, 2, 4, -6), (0, 0, 3, 4, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 3, -5), (0, 3, 4, 1, -8), (0, 3, 0, 4, -7), (0, 4, 3, 1, -8), (0, 2, 0, 4, -6), (0, 4, 0, 3, -7), (5, 0, 1, 1, -7), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 0, 2, 0, -7), (5, 0, 2, 3, -10), (5, 4, 1, 0, -10), (1, 4, 3, 0, -8), (3, 1, 3, 4, -11), (3, 0, 4, 3, -10), (3, 3, 0, 4, -10), (5, 3, 2, 1, -11), (5, 0, 1, 4, -10), (3, 0, 2, 0, -5), (3, 4, 3, 0, -10), (1, 0, 1, 4, -6), (2, 4, 1, 0, -7), (2, 4, 0, 1, -7), (3, 1, 0, 1, -5), (1, 4, 2, 0, -7), (5, 1, 2, 3, -11), (3, 4, 0, 3, -10), (5, 1, 0, 4, -10), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (1, 1, 0, 3, -5), (5, 4, 1, 1, -11), (3, 3, 4, 0, -10), (3, 0, 3, 4, -10), (1, 1, 0, 4, -6), (2, 2, 1, 0, -5), (1, 0, 1, 3, -5), (1, 2, 2, 0, -5), (5, 1, 1, 0, -7), (2, 2, 0, 1, -5), (5, 4, 0, 1, -10), (3, 1, 4, 3, -11), (5, 1, 1, 4, -11), (3, 4, 1, 3, -11), (3, 3, 1, 4, -11), (3, 0, 4, 0, -7), (3, 4, 3, 1, -11), (3, 3, 4, 1, -11), (1, 2, 4, 0, -7), (1, 3, 4, 0, -8), (0, 2, 4, 1, -7), (0, 3, 1, 4, -8), (0, 4, 1, 3, -8), (0, 1, 4, 3, -8), (0, 2, 2, 1, -5), (0, 4, 2, 1, -7), (0, 1, 3, 4, -8)]
[(0, 0, 3, 4, -7), (0, 0, 2, 5, -7), (0, 0, 5, 4, -9), (0, 0, 2, 7, -9), (0, 2, 0, 5, -7), (0, 4, 0, 5, -9), (0, 4, 5, 2, -11), (0, 2, 0, 7, -9), (6, 0, 1, 2, -9), (6, 0, 1, 5, -12), (6, 0, 3, 0, -9), (6, 3, 3, 2, -14), (6, 1, 3, 4, -14), (6, 1, 2, 5, -14), (6, 1, 0, 5, -12), (6, 1, 2, 0, -9), (6, 0, 2, 5, -13), (2, 4, 3, 0, -9), (6, 1, 0, 2, -9), (3, 4, 0, 2, -9), (4, 3, 5, 2, -14), (4, 3, 5, 0, -12), (4, 0, 3, 0, -7), (6, 0, 3, 4, -13), (3, 4, 5, 2, -14), (6, 4, 2, 2, -14), (4, 0, 1, 7, -12), (3, 2, 2, 7, -14), (4, 1, 0, 7, -12), (6, 4, 2, 0, -12), (3, 4, 2, 0, -9), (6, 3, 3, 0, -12), (2, 2, 3, 0, -7), (3, 4, 2, 5, -14), (3, 4, 0, 5, -12), (4, 1, 0, 2, -7), (4, 0, 1, 2, -7), (4, 1, 5, 4, -14), (4, 1, 2, 0, -7), (3, 2, 0, 2, -7), (4, 0, 5, 0, -9), (3, 4, 5, 0, -12), (3, 2, 2, 0, -7), (3, 2, 0, 7, -12), (4, 0, 5, 4, -13), (4, 1, 2, 7, -14), (4, 0, 2, 7, -13), (6, 4, 0, 2, -12), (1, 0, 1, 5, -7), (1, 1, 0, 5, -7), (2, 4, 5, 0, -11), (1, 1, 0, 7, -9), (1, 0, 1, 7, -9), (3, 2, 5, 4, -14), (2, 2, 5, 0, -9), (0, 2, 5, 2, -9), (0, 2, 5, 4, -11), (0, 4, 2, 5, -11), (0, 2, 3, 2, -7), (0, 2, 2, 7, -11), (0, 4, 3, 2, -9)]
[(0, 0, 6, 4, -10), (0, 0, 3, 7, -10), (0, 0, 3, 4, -7), (0, 3, 0, 7, -10), (0, 6, 6, 1, -13), (0, 6, 0, 4, -10), (0, 3, 0, 4, -7), (4, 4, 5, 1, -14), (1, 6, 6, 1, -14), (4, 4, 2, 4, -14), (4, 3, 6, 0, -13), (4, 4, 0, 2, -10), (4, 3, 2, 5, -14), (4, 4, 0, 4, -12), (4, 3, 0, 5, -12), (4, 0, 2, 1, -7), (4, 1, 0, 5, -10), (4, 4, 5, 0, -13), (4, 3, 6, 1, -14), (4, 0, 6, 1, -11), (4, 0, 1, 5, -10), (4, 0, 2, 5, -11), (2, 6, 5, 0, -13), (2, 6, 0, 4, -12), (2, 6, 2, 4, -14), (2, 6, 5, 1, -14), (2, 1, 0, 7, -10), (4, 1, 2, 0, -7), (4, 1, 0, 2, -7), (3, 0, 6, 1, -10), (1, 6, 6, 0, -13), (2, 6, 0, 2, -10), (2, 3, 2, 0, -7), (2, 3, 0, 2, -7), (4, 4, 2, 0, -10), (1, 3, 6, 4, -14), (2, 0, 2, 7, -11), (3, 1, 3, 0, -7), (1, 0, 3, 7, -11), (4, 0, 1, 2, -7), (1, 0, 6, 4, -11), (2, 3, 2, 7, -14), (2, 0, 1, 7, -10), (2, 6, 2, 0, -10), (1, 3, 3, 7, -14), (3, 1, 6, 0, -10), (1, 6, 3, 0, -10), (1, 3, 6, 0, -10), (1, 6, 3, 4, -14), (3, 0, 3, 1, -7), (1, 3, 3, 0, -7), (2, 0, 1, 4, -7), (2, 3, 0, 7, -12), (4, 1, 6, 0, -11), (2, 1, 0, 4, -7), (0, 3, 3, 1, -7), (0, 6, 3, 4, -13), (0, 3, 6, 1, -10), (0, 6, 3, 1, -10), (0, 3, 3, 7, -13), (0, 3, 6, 4, -13)]
[(0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 0, 2, 2, -4), (0, 4, 1, 3, -8), (0, 3, 1, 4, -8), (0, 3, 4, 1, -8), (0, 4, 3, 1, -8), (3, 1, 0, 3, -7), (3, 3, 2, 0, -8), (3, 3, 2, 1, -9), (3, 0, 1, 2, -6), (3, 3, 0, 3, -9), (2, 4, 2, 1, -9), (3, 1, 2, 0, -6), (3, 1, 2, 3, -9), (3, 0, 2, 3, -8), (3, 0, 2, 1, -6), (3, 0, 1, 3, -7), (2, 0, 1, 4, -7), (2, 4, 0, 2, -8), (2, 4, 2, 0, -8), (1, 4, 3, 1, -9), (1, 4, 3, 0, -8), (3, 1, 4, 0, -8), (1, 4, 2, 0, -7), (1, 3, 4, 1, -9), (2, 1, 0, 4, -7), (1, 2, 2, 4, -9), (1, 1, 0, 2, -4), (2, 1, 2, 4, -9), (2, 4, 0, 3, -9), (2, 1, 4, 2, -9), (2, 0, 2, 4, -8), (2, 3, 0, 4, -9), (3, 3, 0, 2, -8), (1, 0, 1, 4, -6), (1, 0, 4, 1, -6), (1, 4, 1, 3, -9), (1, 0, 1, 2, -4), (1, 3, 0, 4, -8), (3, 0, 4, 1, -8), (1, 1, 4, 0, -6), (3, 1, 4, 1, -9), (1, 0, 2, 1, -4), (1, 2, 4, 2, -9), (3, 1, 0, 2, -6), (2, 0, 4, 2, -8), (1, 4, 0, 3, -8), (1, 4, 0, 2, -7), (1, 1, 0, 4, -6), (1, 3, 4, 0, -8), (1, 3, 1, 4, -9), (1, 1, 2, 0, -4), (0, 1, 2, 1, -4), (0, 1, 1, 4, -6), (0, 4, 1, 2, -7), (0, 2, 4, 2, -8), (0, 1, 4, 1, -6), (0, 1, 1, 2, -4), (0, 2, 2, 4, -8), (0, 4, 2, 1, -7)]
[(0, 0, 2, 4, -6), (0, 0, 2, 5, -7), (0, 0, 5, 2, -7), (0, 0, 4, 2, -6), (0, 2, 0, 4, -6), (0, 3, 0, 4, -7), (0, 2, 0, 5, -7), (1, 2, 5, 2, -10), (3, 1, 4, 2, -10), (3, 1, 3, 0, -7), (3, 0, 4, 2, -9), (3, 0, 0, 4, -7), (3, 1, 2, 4, -10), (3, 0, 3, 1, -7), (3, 1, 0, 4, -8), (3, 1, 4, 0, -8), (3, 0, 4, 1, -8), (2, 0, 5, 1, -8), (1, 2, 3, 0, -6), (2, 0, 2, 5, -9), (1, 2, 5, 0, -8), (3, 2, 0, 2, -7), (2, 3, 2, 0, -7), (2, 2, 2, 0, -6), (1, 2, 2, 5, -10), (1, 3, 4, 2, -10), (2, 1, 5, 2, -10), (2, 2, 0, 2, -6), (2, 1, 0, 5, -8), (1, 1, 5, 0, -7), (1, 0, 5, 1, -7), (1, 1, 4, 0, -6), (2, 3, 0, 2, -7), (2, 1, 2, 5, -10), (3, 0, 2, 4, -9), (3, 3, 2, 0, -8), (2, 1, 3, 0, -6), (2, 0, 5, 2, -9), (2, 0, 3, 1, -6), (1, 3, 0, 4, -8), (3, 3, 0, 2, -8), (1, 2, 0, 5, -8), (2, 1, 5, 0, -8), (1, 3, 3, 0, -7), (3, 3, 2, 2, -10), (3, 2, 2, 0, -7), (2, 0, 0, 5, -7), (1, 3, 4, 0, -8), (2, 0, 0, 4, -6), (1, 0, 4, 1, -6), (1, 3, 2, 4, -10), (0, 3, 2, 4, -9), (0, 3, 4, 1, -8), (0, 3, 3, 1, -7), (0, 1, 4, 1, -6), (0, 1, 5, 1, -7), (0, 3, 4, 2, -9), (0, 2, 2, 5, -9), (0, 2, 5, 1, -8), (0, 2, 3, 1, -6), (0, 2, 5, 2, -9)]
[(0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 0, 4, 2, -6), (0, 0, 2, 4, -6), (0, 2, 0, 3, -5), (0, 3, 0, 3, -6), (0, 3, 4, 1, -8), (0, 2, 0, 4, -6), (3, 1, 3, 0, -7), (3, 1, 0, 3, -7), (3, 2, 3, 1, -9), (3, 2, 0, 1, -6), (3, 0, 1, 1, -5), (1, 3, 2, 3, -9), (3, 2, 0, 3, -8), (3, 2, 3, 0, -8), (2, 3, 3, 0, -8), (2, 3, 0, 3, -8), (3, 2, 1, 3, -9), (2, 3, 3, 1, -9), (2, 3, 1, 3, -9), (3, 1, 1, 0, -5), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (2, 2, 4, 1, -9), (2, 2, 4, 0, -8), (1, 3, 4, 1, -9), (1, 0, 4, 1, -6), (1, 0, 3, 1, -5), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (1, 1, 3, 0, -5), (1, 0, 4, 2, -7), (3, 1, 0, 1, -5), (3, 2, 1, 0, -6), (2, 2, 1, 0, -5), (1, 3, 2, 0, -6), (2, 2, 0, 1, -5), (2, 2, 1, 4, -9), (2, 3, 1, 0, -6), (1, 1, 0, 4, -6), (2, 3, 0, 1, -6), (1, 0, 1, 4, -6), (1, 0, 2, 4, -7), (1, 2, 4, 2, -9), (3, 0, 3, 1, -7), (1, 2, 2, 4, -9), (1, 0, 1, 3, -5), (1, 1, 4, 0, -6), (3, 0, 1, 3, -7), (1, 3, 4, 0, -8), (2, 2, 0, 4, -8), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (0, 2, 2, 1, -5), (0, 1, 4, 1, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 3, 2, 1, -6), (0, 1, 3, 1, -5), (0, 3, 2, 3, -8)]
[(0, 0, 3, 7, -10), (0, 0, 3, 4, -7), (0, 3, 0, 7, -10), (0, 0, 6, 4, -10), (0, 6, 6, 1, -13), (0, 6, 0, 4, -10), (0, 3, 0, 4, -7), (5, 0, 5, 3, -13), (5, 0, 3, 0, -8), (5, 1, 0, 2, -8), (5, 0, 1, 2, -8), (4, 1, 6, 3, -14), (5, 3, 5, 0, -13), (5, 1, 5, 3, -14), (5, 0, 5, 0, -10), (5, 1, 2, 0, -8), (5, 3, 5, 1, -14), (5, 6, 1, 2, -14), (2, 0, 1, 4, -7), (4, 3, 6, 1, -14), (5, 1, 0, 7, -13), (5, 0, 1, 7, -13), (4, 0, 6, 3, -13), (4, 3, 6, 0, -13), (2, 6, 2, 0, -10), (3, 0, 6, 4, -13), (1, 3, 3, 7, -14), (4, 1, 2, 0, -7), (4, 0, 1, 2, -7), (5, 1, 1, 7, -14), (3, 1, 3, 7, -14), (5, 6, 2, 0, -13), (3, 6, 0, 4, -13), (2, 6, 0, 2, -10), (5, 6, 2, 1, -14), (4, 1, 0, 2, -7), (3, 0, 3, 7, -13), (2, 1, 0, 4, -7), (3, 3, 1, 7, -14), (2, 3, 2, 0, -7), (3, 3, 0, 7, -13), (2, 3, 0, 2, -7), (3, 1, 6, 4, -14), (1, 6, 6, 0, -13), (3, 6, 1, 4, -14), (4, 0, 6, 0, -10), (1, 6, 3, 4, -14), (1, 3, 6, 0, -10), (1, 3, 3, 0, -7), (1, 6, 3, 0, -10), (5, 6, 0, 2, -13), (2, 0, 1, 7, -10), (1, 6, 6, 1, -14), (1, 3, 6, 4, -14), (4, 0, 3, 0, -7), (2, 1, 0, 7, -10), (0, 3, 6, 4, -13), (0, 6, 3, 1, -10), (0, 3, 3, 1, -7), (0, 3, 6, 1, -10), (0, 6, 3, 4, -13), (0, 3, 3, 7, -13)]
[(0, 0, 5, 4, -9), (0, 0, 3, 6, -9), (0, 0, 3, 4, -7), (0, 5, 0, 4, -9), (0, 3, 0, 6, -9), (0, 5, 5, 1, -11), (0, 3, 0, 4, -7), (6, 4, 3, 1, -14), (6, 0, 3, 4, -13), (4, 0, 5, 4, -13), (6, 1, 2, 0, -9), (6, 4, 3, 0, -13), (6, 0, 1, 2, -9), (6, 0, 3, 0, -9), (6, 1, 0, 2, -9), (6, 5, 2, 1, -14), (6, 1, 3, 4, -14), (2, 5, 0, 2, -9), (6, 1, 1, 6, -14), (6, 0, 1, 6, -13), (4, 4, 5, 1, -14), (6, 5, 0, 2, -13), (4, 4, 5, 0, -13), (2, 5, 2, 0, -9), (4, 1, 0, 2, -7), (2, 0, 1, 4, -7), (4, 1, 5, 4, -14), (4, 0, 1, 2, -7), (6, 1, 0, 6, -13), (2, 1, 0, 4, -7), (4, 5, 1, 4, -14), (4, 5, 0, 4, -13), (3, 5, 5, 0, -13), (4, 0, 3, 6, -13), (4, 1, 2, 0, -7), (2, 3, 0, 2, -7), (2, 1, 0, 6, -9), (4, 3, 0, 6, -13), (1, 3, 3, 0, -7), (4, 3, 1, 6, -14), (2, 3, 2, 0, -7), (4, 1, 3, 6, -14), (6, 5, 2, 0, -13), (4, 0, 3, 0, -7), (3, 2, 3, 6, -14), (1, 5, 5, 0, -11), (1, 3, 5, 0, -9), (2, 0, 1, 6, -9), (4, 0, 5, 0, -9), (3, 5, 2, 4, -14), (1, 5, 3, 0, -9), (3, 2, 5, 4, -14), (3, 3, 2, 6, -14), (6, 5, 1, 2, -14), (3, 5, 5, 1, -14), (0, 3, 2, 6, -11), (0, 2, 5, 4, -11), (0, 5, 3, 1, -9), (0, 5, 2, 4, -11), (0, 3, 5, 1, -9), (0, 2, 3, 6, -11), (0, 3, 3, 1, -7)]
[(0, 2, 0, 3, -5), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 4, 0, 3, -7), (0, 2, 0, 5, -7), (0, 4, 4, 1, -9), (5, 3, 2, 1, -11), (5, 2, 1, 3, -11), (5, 0, 2, 2, -9), (5, 0, 1, 3, -9), (5, 0, 2, 0, -7), (5, 1, 0, 1, -7), (5, 3, 2, 0, -10), (5, 2, 2, 2, -11), (5, 1, 1, 0, -7), (5, 0, 1, 1, -7), (3, 2, 4, 2, -11), (3, 3, 4, 0, -10), (5, 1, 0, 3, -9), (3, 3, 4, 1, -11), (3, 0, 4, 2, -9), (1, 0, 1, 5, -7), (2, 4, 0, 1, -7), (3, 1, 0, 5, -9), (1, 1, 0, 3, -5), (5, 4, 1, 0, -10), (2, 0, 2, 5, -9), (2, 4, 4, 0, -10), (3, 0, 1, 5, -9), (3, 0, 4, 0, -7), (5, 4, 1, 1, -11), (5, 4, 0, 1, -10), (3, 4, 1, 3, -11), (3, 2, 1, 5, -11), (2, 4, 1, 0, -7), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (2, 0, 4, 3, -9), (3, 4, 0, 3, -10), (1, 2, 2, 0, -5), (3, 0, 2, 0, -5), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (3, 2, 0, 5, -10), (1, 4, 4, 0, -9), (1, 4, 2, 0, -7), (2, 4, 4, 1, -11), (1, 2, 4, 0, -7), (1, 0, 1, 3, -5), (5, 2, 0, 3, -10), (2, 2, 4, 3, -11), (2, 4, 2, 3, -11), (2, 2, 2, 5, -11), (1, 1, 0, 5, -7), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 4, 3, -9), (0, 2, 4, 1, -7), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5)]
[(0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 4, 0, 3, -7), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 2, 0, 5, -7), (5, 3, 2, 1, -11), (5, 1, 2, 3, -11), (5, 1, 1, 0, -7), (5, 0, 1, 1, -7), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 0, 2, 0, -7), (5, 0, 2, 3, -10), (5, 1, 1, 4, -11), (3, 1, 2, 5, -11), (3, 1, 4, 3, -11), (5, 0, 1, 4, -10), (3, 3, 4, 1, -11), (3, 0, 4, 3, -10), (3, 3, 4, 0, -10), (2, 4, 0, 1, -7), (4, 0, 1, 5, -10), (5, 4, 1, 1, -11), (1, 4, 4, 0, -9), (4, 1, 0, 5, -10), (4, 1, 1, 5, -11), (1, 2, 2, 0, -5), (1, 4, 2, 0, -7), (5, 4, 1, 0, -10), (3, 0, 2, 5, -10), (3, 4, 0, 3, -10), (5, 4, 0, 1, -10), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (3, 0, 4, 0, -7), (2, 4, 4, 0, -10), (3, 2, 1, 5, -11), (3, 2, 0, 5, -10), (3, 4, 1, 3, -11), (2, 4, 1, 0, -7), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (2, 4, 2, 3, -11), (1, 2, 4, 0, -7), (2, 4, 4, 1, -11), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (1, 1, 0, 5, -7), (2, 2, 4, 3, -11), (3, 0, 2, 0, -5), (2, 2, 2, 5, -11), (1, 0, 1, 5, -7), (5, 1, 0, 4, -10), (0, 2, 2, 5, -9), (0, 2, 4, 3, -9), (0, 2, 4, 1, -7), (0, 4, 2, 3, -9), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5)]
[(0, 4, 0, 4, -8), (0, 0, 3, 3, -6), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 2, 0, 4, -6), (0, 5, 0, 3, -8), (0, 5, 3, 1, -9), (0, 2, 0, 3, -5), (4, 1, 2, 3, -10), (4, 1, 1, 0, -6), (4, 4, 1, 0, -9), (4, 3, 2, 0, -9), (4, 1, 0, 1, -6), (4, 4, 1, 1, -10), (4, 0, 2, 3, -9), (4, 0, 1, 1, -6), (4, 4, 0, 1, -9), (3, 5, 0, 1, -9), (3, 5, 1, 0, -9), (4, 0, 1, 4, -9), (4, 1, 0, 4, -9), (3, 0, 3, 3, -9), (3, 3, 3, 1, -10), (1, 5, 3, 1, -10), (3, 3, 3, 0, -9), (1, 5, 3, 0, -9), (3, 0, 2, 4, -9), (4, 0, 2, 0, -6), (3, 0, 3, 0, -6), (3, 0, 2, 0, -5), (4, 1, 1, 4, -10), (1, 2, 2, 0, -5), (2, 5, 0, 1, -8), (3, 1, 3, 3, -10), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (3, 0, 1, 1, -5), (1, 4, 0, 4, -9), (1, 3, 3, 3, -10), (3, 5, 1, 1, -10), (2, 5, 1, 0, -8), (1, 5, 2, 0, -8), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 3, 2, 4, -10), (3, 1, 2, 4, -10), (1, 4, 1, 4, -10), (1, 5, 1, 3, -10), (1, 1, 0, 4, -6), (1, 5, 0, 3, -9), (1, 2, 3, 0, -6), (4, 3, 2, 1, -10), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 0, 1, 4, -6), (0, 2, 3, 1, -6), (0, 5, 1, 3, -9), (0, 4, 1, 4, -9), (0, 3, 2, 4, -9), (0, 5, 2, 1, -8), (0, 3, 3, 3, -9), (0, 2, 2, 1, -5)]
[(0, 3, 3, 1, -7), (0, 0, 2, 4, -6), (0, 0, 2, 3, -5), (0, 0, 3, 3, -6), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (4, 1, 1, 0, -6), (4, 0, 2, 2, -8), (4, 2, 2, 1, -9), (4, 0, 1, 3, -8), (4, 1, 2, 2, -9), (4, 0, 1, 1, -6), (4, 0, 2, 0, -6), (4, 2, 2, 0, -8), (4, 1, 0, 3, -8), (3, 2, 3, 0, -8), (2, 3, 0, 1, -6), (1, 0, 1, 4, -6), (3, 0, 3, 2, -8), (3, 2, 3, 1, -9), (3, 1, 3, 2, -9), (1, 2, 2, 0, -5), (3, 1, 1, 4, -9), (4, 3, 1, 1, -9), (2, 0, 2, 4, -8), (3, 0, 1, 4, -8), (3, 1, 0, 4, -8), (4, 1, 1, 3, -9), (4, 3, 1, 0, -8), (4, 3, 0, 1, -8), (1, 1, 0, 4, -6), (2, 3, 0, 3, -8), (2, 3, 3, 0, -8), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (2, 3, 1, 0, -6), (3, 0, 3, 0, -6), (2, 2, 0, 4, -8), (3, 0, 2, 0, -5), (2, 3, 1, 3, -9), (2, 3, 3, 1, -9), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (2, 0, 3, 3, -8), (1, 2, 3, 0, -6), (1, 3, 3, 0, -7), (2, 2, 1, 4, -9), (2, 1, 3, 3, -9), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 3, 2, 0, -6), (2, 1, 2, 4, -9), (4, 1, 0, 1, -6), (0, 1, 2, 4, -7), (0, 3, 2, 1, -6), (0, 1, 3, 3, -7), (0, 2, 1, 4, -7), (0, 2, 3, 1, -6), (0, 3, 1, 3, -7), (0, 2, 2, 1, -5)]
[(0, 0, 4, 2, -6), (0, 0, 2, 2, -4), (0, 0, 2, 4, -6), (0, 4, 0, 2, -6), (0, 2, 0, 4, -6), (0, 4, 3, 1, -8), (0, 3, 4, 1, -8), (0, 2, 0, 2, -4), (4, 2, 1, 3, -10), (4, 0, 2, 2, -8), (4, 0, 1, 3, -8), (4, 0, 2, 0, -6), (4, 1, 0, 1, -6), (4, 3, 2, 0, -9), (4, 2, 2, 2, -10), (4, 1, 1, 0, -6), (4, 0, 1, 1, -6), (2, 4, 2, 2, -10), (1, 1, 4, 0, -6), (1, 4, 0, 1, -6), (2, 0, 4, 0, -6), (1, 1, 2, 0, -4), (2, 0, 2, 0, -4), (2, 0, 2, 4, -8), (3, 1, 0, 4, -8), (2, 4, 3, 0, -9), (3, 4, 1, 2, -10), (2, 3, 4, 0, -9), (1, 1, 0, 2, -4), (3, 0, 1, 4, -8), (4, 1, 0, 3, -8), (1, 0, 1, 2, -4), (1, 0, 1, 4, -6), (3, 4, 0, 2, -9), (3, 2, 0, 4, -9), (2, 0, 4, 2, -8), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (3, 2, 1, 4, -10), (1, 1, 0, 4, -6), (2, 4, 3, 1, -10), (1, 2, 1, 0, -4), (1, 4, 3, 0, -8), (2, 2, 4, 2, -10), (1, 2, 0, 1, -4), (4, 4, 0, 1, -9), (4, 4, 1, 0, -9), (4, 2, 0, 3, -9), (2, 3, 4, 1, -10), (2, 2, 2, 4, -10), (1, 4, 1, 0, -6), (4, 4, 1, 1, -10), (1, 3, 4, 0, -8), (4, 3, 2, 1, -10), (0, 4, 1, 1, -6), (0, 2, 2, 4, -8), (0, 2, 4, 2, -8), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 1, 4, 1, -6), (0, 4, 2, 2, -8)]
[(0, 5, 4, 1, -10), (0, 4, 5, 1, -10), (0, 0, 5, 3, -8), (0, 0, 2, 6, -8), (0, 0, 2, 3, -5), (0, 5, 0, 3, -8), (0, 2, 0, 3, -5), (0, 2, 0, 6, -8), (6, 0, 2, 3, -11), (6, 0, 1, 1, -8), (6, 2, 1, 4, -13), (6, 0, 1, 4, -11), (6, 1, 0, 1, -8), (6, 1, 0, 4, -11), (6, 0, 2, 0, -8), (6, 2, 2, 3, -13), (6, 4, 2, 0, -12), (1, 0, 1, 3, -5), (3, 5, 4, 0, -12), (2, 5, 0, 1, -8), (3, 2, 5, 3, -13), (1, 5, 2, 0, -8), (3, 0, 5, 0, -8), (2, 5, 1, 0, -8), (3, 4, 5, 0, -12), (3, 5, 2, 3, -13), (4, 5, 0, 3, -12), (3, 0, 2, 0, -5), (6, 1, 1, 0, -8), (4, 0, 1, 6, -11), (4, 1, 0, 6, -11), (3, 5, 4, 1, -13), (3, 4, 5, 1, -13), (3, 1, 1, 0, -5), (4, 5, 1, 3, -13), (3, 0, 5, 3, -11), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (4, 2, 1, 6, -13), (1, 1, 0, 6, -8), (1, 2, 2, 0, -5), (4, 2, 0, 6, -12), (6, 5, 1, 1, -13), (1, 0, 1, 6, -8), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (6, 5, 1, 0, -12), (3, 2, 2, 6, -13), (1, 4, 5, 0, -10), (3, 0, 2, 6, -11), (6, 5, 0, 1, -12), (1, 1, 0, 3, -5), (1, 5, 4, 0, -10), (6, 2, 0, 4, -12), (1, 2, 5, 0, -8), (6, 4, 2, 1, -13), (0, 2, 5, 1, -8), (0, 2, 2, 6, -10), (0, 2, 2, 1, -5), (0, 5, 2, 3, -10), (0, 5, 2, 1, -8), (0, 2, 5, 3, -10)]
[(0, 3, 4, 1, -8), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 4, 0, 3, -7), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 4, 3, 1, -8), (5, 1, 2, 3, -11), (5, 1, 1, 0, -7), (5, 0, 1, 1, -7), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 0, 2, 0, -7), (5, 0, 2, 3, -10), (5, 1, 1, 4, -11), (1, 4, 2, 0, -7), (3, 0, 4, 0, -7), (1, 3, 4, 0, -8), (3, 4, 3, 1, -11), (1, 2, 4, 0, -7), (3, 0, 4, 3, -10), (2, 4, 0, 1, -7), (4, 0, 1, 5, -10), (3, 4, 3, 0, -10), (3, 0, 2, 0, -5), (4, 1, 0, 5, -10), (4, 1, 1, 5, -11), (2, 4, 1, 0, -7), (1, 1, 0, 5, -7), (1, 2, 2, 0, -5), (3, 0, 2, 5, -10), (1, 0, 1, 5, -7), (3, 4, 0, 3, -10), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (5, 1, 0, 4, -10), (3, 3, 4, 1, -11), (3, 1, 4, 3, -11), (3, 3, 4, 0, -10), (1, 0, 1, 3, -5), (3, 2, 0, 5, -10), (5, 0, 1, 4, -10), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (5, 4, 1, 0, -10), (1, 4, 3, 0, -8), (5, 4, 1, 1, -11), (3, 1, 2, 5, -11), (5, 4, 0, 1, -10), (1, 1, 0, 3, -5), (3, 4, 1, 3, -11), (3, 2, 1, 5, -11), (5, 3, 2, 1, -11), (0, 2, 1, 5, -8), (0, 4, 1, 3, -8), (0, 1, 2, 5, -8), (0, 1, 4, 3, -8), (0, 2, 2, 1, -5), (0, 2, 4, 1, -7), (0, 4, 2, 1, -7)]
[(0, 2, 0, 5, -7), (0, 0, 2, 3, -5), (0, 0, 2, 5, -7), (0, 2, 0, 3, -5), (0, 0, 4, 3, -7), (0, 4, 0, 3, -7), (0, 4, 4, 1, -9), (5, 2, 2, 1, -10), (5, 2, 2, 0, -9), (5, 1, 0, 1, -7), (5, 3, 1, 0, -9), (5, 1, 1, 0, -7), (5, 1, 0, 2, -8), (5, 3, 0, 1, -9), (5, 2, 1, 2, -10), (5, 3, 1, 1, -10), (5, 2, 0, 2, -9), (4, 4, 1, 1, -10), (4, 4, 1, 0, -9), (2, 4, 0, 1, -7), (1, 1, 0, 5, -7), (3, 0, 4, 1, -8), (3, 2, 4, 1, -10), (3, 2, 4, 0, -9), (3, 0, 4, 0, -7), (4, 4, 0, 1, -9), (1, 0, 2, 5, -8), (2, 0, 1, 5, -8), (2, 1, 0, 5, -8), (1, 4, 4, 1, -10), (5, 0, 2, 0, -7), (5, 0, 1, 1, -7), (5, 0, 1, 2, -8), (2, 4, 1, 0, -7), (3, 0, 2, 0, -5), (3, 0, 1, 1, -5), (2, 2, 0, 5, -9), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 4, 0, 3, -9), (2, 4, 1, 3, -10), (2, 2, 1, 5, -10), (1, 4, 4, 0, -9), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (1, 2, 2, 5, -10), (1, 0, 4, 3, -8), (1, 2, 2, 0, -5), (1, 4, 2, 3, -10), (1, 1, 0, 3, -5), (1, 2, 4, 0, -7), (1, 0, 1, 3, -5), (1, 0, 1, 5, -7), (1, 4, 2, 0, -7), (1, 2, 4, 3, -10), (5, 0, 2, 1, -8), (0, 2, 4, 3, -9), (0, 4, 2, 1, -7), (0, 2, 4, 1, -7), (0, 4, 2, 3, -9), (0, 2, 2, 1, -5), (0, 2, 2, 5, -9)]
[(0, 2, 0, 3, -5), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (0, 2, 0, 5, -7), (4, 2, 3, 1, -10), (4, 0, 1, 1, -6), (4, 1, 0, 2, -7), (4, 2, 3, 0, -9), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6), (4, 2, 2, 2, -10), (4, 1, 3, 0, -8), (4, 2, 1, 0, -7), (4, 0, 2, 2, -8), (1, 0, 1, 3, -5), (2, 4, 0, 2, -8), (1, 2, 0, 5, -8), (2, 4, 3, 1, -10), (2, 4, 3, 0, -9), (2, 2, 0, 1, -5), (3, 0, 4, 1, -8), (3, 2, 4, 1, -10), (3, 2, 4, 0, -9), (3, 1, 4, 0, -8), (1, 0, 1, 5, -7), (2, 4, 2, 2, -10), (4, 0, 3, 1, -8), (1, 4, 4, 1, -10), (1, 2, 4, 3, -10), (2, 0, 4, 1, -7), (1, 4, 2, 3, -10), (2, 4, 1, 0, -7), (1, 0, 4, 3, -8), (1, 1, 0, 5, -7), (2, 2, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 4, 0, 1, -7), (1, 2, 2, 5, -10), (4, 0, 1, 2, -7), (2, 0, 2, 1, -5), (1, 4, 0, 3, -8), (1, 4, 4, 0, -9), (2, 1, 4, 0, -7), (1, 0, 2, 5, -8), (2, 1, 2, 0, -5), (1, 2, 4, 0, -7), (4, 2, 0, 2, -8), (1, 4, 2, 0, -7), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (4, 2, 0, 1, -7), (0, 2, 2, 1, -5), (0, 4, 2, 1, -7), (0, 2, 4, 1, -7), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 4, 3, -9)]
[(0, 0, 3, 2, -5), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 3, 3, 1, -7), (0, 2, 0, 3, -5), (0, 3, 0, 2, -5), (0, 2, 0, 2, -4), (3, 2, 2, 1, -8), (3, 2, 2, 0, -7), (3, 2, 1, 0, -6), (3, 1, 1, 0, -5), (3, 2, 0, 1, -6), (3, 1, 2, 2, -8), (3, 1, 0, 1, -5), (3, 2, 1, 2, -8), (3, 2, 0, 2, -7), (3, 0, 2, 2, -7), (2, 0, 0, 3, -5), (2, 3, 2, 1, -8), (2, 3, 2, 0, -7), (2, 3, 1, 0, -6), (2, 3, 0, 1, -6), (1, 3, 0, 1, -5), (2, 1, 3, 0, -6), (2, 0, 3, 1, -6), (2, 2, 3, 1, -8), (2, 2, 3, 0, -7), (2, 0, 3, 2, -7), (1, 1, 3, 0, -5), (1, 2, 2, 3, -8), (1, 3, 3, 1, -8), (2, 2, 1, 3, -8), (1, 3, 1, 0, -5), (2, 2, 0, 3, -7), (1, 0, 2, 1, -4), (3, 0, 0, 2, -5), (3, 1, 2, 0, -6), (2, 1, 3, 2, -8), (2, 0, 0, 2, -4), (2, 0, 1, 1, -4), (1, 3, 2, 2, -8), (2, 1, 1, 0, -4), (2, 1, 0, 1, -4), (2, 1, 2, 3, -8), (2, 3, 0, 2, -7), (3, 0, 1, 1, -5), (2, 3, 1, 2, -8), (1, 3, 3, 0, -7), (1, 2, 0, 1, -4), (1, 0, 3, 1, -5), (1, 2, 3, 2, -8), (1, 1, 2, 0, -4), (2, 0, 2, 3, -7), (1, 2, 1, 0, -4), (3, 0, 2, 1, -6), (0, 2, 1, 1, -4), (0, 1, 2, 1, -4), (0, 2, 3, 2, -7), (0, 3, 2, 2, -7), (0, 3, 1, 1, -5), (0, 2, 2, 3, -7), (0, 1, 3, 1, -5)]
[(0, 0, 2, 4, -6), (0, 0, 3, 3, -6), (0, 0, 2, 3, -5), (0, 3, 0, 3, -6), (0, 2, 0, 4, -6), (0, 2, 0, 3, -5), (0, 3, 3, 1, -7), (4, 2, 1, 0, -7), (4, 0, 2, 1, -7), (4, 1, 1, 2, -8), (4, 1, 2, 1, -8), (4, 1, 2, 0, -7), (4, 1, 0, 1, -6), (4, 1, 1, 0, -6), (4, 2, 0, 1, -7), (4, 2, 1, 1, -8), (3, 3, 1, 1, -8), (3, 3, 1, 0, -7), (2, 3, 1, 0, -6), (1, 1, 0, 4, -6), (3, 0, 3, 1, -7), (3, 1, 3, 1, -8), (3, 1, 3, 0, -7), (1, 3, 3, 0, -7), (3, 3, 0, 1, -7), (1, 1, 3, 3, -8), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (2, 1, 1, 4, -8), (4, 0, 1, 1, -6), (1, 0, 2, 4, -7), (1, 0, 3, 3, -7), (2, 2, 0, 1, -5), (3, 0, 1, 1, -5), (3, 0, 3, 0, -6), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 2, 0, -5), (2, 3, 0, 1, -6), (1, 3, 2, 0, -6), (1, 1, 2, 4, -8), (1, 2, 1, 4, -8), (1, 2, 0, 4, -7), (1, 3, 0, 3, -7), (4, 0, 1, 2, -7), (2, 2, 1, 0, -5), (4, 0, 2, 0, -6), (1, 0, 1, 4, -6), (1, 2, 3, 0, -6), (1, 2, 2, 0, -5), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (1, 3, 3, 1, -8), (1, 3, 1, 3, -8), (4, 1, 0, 2, -7), (0, 3, 1, 3, -7), (0, 2, 2, 1, -5), (0, 2, 3, 1, -6), (0, 2, 1, 4, -7), (0, 1, 2, 4, -7), (0, 3, 2, 1, -6), (0, 1, 3, 3, -7)]
[(0, 0, 3, 3, -6), (0, 0, 3, 2, -5), (0, 0, 4, 2, -6), (0, 4, 4, 1, -9), (0, 3, 0, 3, -6), (0, 4, 0, 2, -6), (0, 3, 0, 2, -5), (3, 3, 0, 1, -7), (3, 3, 1, 0, -7), (1, 4, 4, 1, -10), (3, 1, 0, 2, -6), (2, 4, 3, 1, -10), (3, 3, 0, 2, -8), (3, 3, 3, 1, -10), (3, 2, 3, 2, -10), (3, 3, 3, 0, -9), (3, 0, 3, 2, -8), (3, 0, 1, 2, -6), (2, 4, 3, 0, -9), (1, 0, 4, 1, -6), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 3, 3, 3, -10), (3, 0, 1, 1, -5), (3, 1, 1, 0, -5), (2, 0, 4, 1, -7), (2, 1, 4, 0, -7), (2, 3, 4, 1, -10), (2, 2, 4, 2, -10), (2, 3, 4, 0, -9), (1, 4, 0, 1, -6), (1, 4, 3, 2, -10), (2, 1, 0, 3, -6), (1, 1, 3, 0, -5), (1, 0, 3, 1, -5), (2, 3, 2, 3, -10), (2, 3, 0, 3, -8), (1, 3, 4, 2, -10), (2, 2, 3, 3, -10), (2, 0, 3, 3, -8), (2, 0, 1, 3, -6), (3, 0, 3, 1, -7), (1, 1, 4, 0, -6), (2, 4, 2, 2, -10), (3, 1, 0, 1, -5), (2, 4, 0, 2, -8), (1, 4, 4, 0, -9), (1, 3, 0, 1, -5), (3, 1, 3, 0, -7), (2, 0, 1, 2, -5), (1, 4, 1, 0, -6), (1, 3, 1, 0, -5), (2, 0, 4, 2, -8), (2, 1, 0, 2, -5), (3, 3, 2, 2, -10), (0, 3, 1, 1, -5), (0, 4, 1, 1, -6), (0, 1, 4, 1, -6), (0, 3, 4, 2, -9), (0, 1, 3, 1, -5), (0, 4, 3, 2, -9), (0, 3, 3, 3, -9)]
[(0, 0, 5, 3, -8), (0, 0, 3, 5, -8), (0, 0, 3, 3, -6), (0, 5, 5, 1, -11), (0, 5, 0, 3, -8), (0, 3, 0, 3, -6), (0, 3, 0, 5, -8), (1, 3, 5, 3, -12), (4, 2, 0, 2, -8), (1, 3, 3, 5, -12), (4, 4, 3, 0, -11), (4, 4, 3, 1, -12), (4, 2, 3, 3, -12), (4, 1, 3, 0, -8), (4, 2, 2, 0, -8), (4, 0, 3, 1, -8), (4, 5, 1, 2, -12), (4, 5, 2, 1, -12), (4, 1, 0, 3, -8), (4, 0, 1, 3, -8), (2, 0, 5, 3, -10), (2, 1, 0, 5, -8), (4, 2, 1, 5, -12), (4, 2, 0, 5, -11), (2, 0, 1, 3, -6), (2, 4, 5, 0, -11), (2, 4, 5, 1, -12), (1, 5, 0, 2, -8), (2, 2, 5, 3, -12), (3, 5, 1, 3, -12), (2, 2, 3, 5, -12), (2, 1, 0, 3, -6), (4, 1, 0, 5, -10), (2, 0, 3, 5, -10), (4, 0, 1, 5, -10), (3, 5, 0, 3, -11), (1, 5, 2, 0, -8), (2, 2, 0, 2, -6), (4, 5, 0, 2, -11), (2, 2, 2, 0, -6), (4, 5, 2, 0, -11), (2, 1, 5, 0, -8), (4, 0, 3, 3, -10), (2, 0, 5, 1, -8), (1, 5, 5, 0, -11), (3, 3, 0, 5, -11), (3, 3, 1, 5, -12), (1, 5, 5, 1, -12), (1, 3, 0, 2, -6), (1, 3, 2, 0, -6), (1, 2, 5, 0, -8), (1, 2, 3, 0, -6), (2, 0, 1, 5, -8), (2, 1, 3, 0, -6), (1, 5, 3, 3, -12), (2, 0, 3, 1, -6), (0, 5, 3, 3, -11), (0, 2, 3, 1, -6), (0, 2, 5, 1, -8), (0, 3, 2, 1, -6), (0, 5, 2, 1, -8), (0, 3, 3, 5, -11), (0, 3, 5, 3, -11)]
[(0, 3, 0, 5, -8), (0, 0, 3, 5, -8), (0, 0, 4, 4, -8), (0, 0, 3, 4, -7), (0, 4, 0, 5, -9), (0, 5, 0, 4, -9), (0, 5, 4, 2, -11), (0, 3, 0, 4, -7), (5, 4, 2, 2, -13), (5, 4, 2, 0, -11), (5, 0, 3, 0, -8), (5, 3, 3, 2, -13), (5, 1, 3, 4, -13), (5, 0, 1, 2, -8), (5, 4, 0, 2, -11), (5, 1, 2, 0, -8), (2, 5, 0, 2, -9), (5, 0, 3, 4, -12), (4, 5, 0, 2, -11), (4, 5, 2, 2, -13), (5, 0, 1, 5, -11), (5, 1, 0, 5, -11), (4, 3, 4, 0, -11), (4, 0, 4, 4, -12), (4, 3, 4, 2, -13), (2, 5, 4, 2, -13), (2, 4, 2, 5, -13), (4, 0, 3, 5, -12), (5, 0, 2, 5, -12), (2, 5, 0, 4, -11), (4, 1, 2, 0, -7), (5, 1, 2, 5, -13), (2, 3, 4, 4, -13), (2, 3, 2, 0, -7), (2, 5, 2, 4, -13), (4, 1, 0, 2, -7), (4, 1, 4, 4, -13), (4, 0, 1, 2, -7), (2, 4, 0, 5, -11), (2, 2, 4, 0, -8), (2, 2, 3, 0, -7), (2, 5, 2, 0, -9), (4, 0, 4, 0, -8), (2, 3, 0, 2, -7), (4, 1, 3, 5, -13), (2, 1, 0, 5, -8), (4, 5, 2, 0, -11), (2, 0, 1, 5, -8), (5, 1, 0, 2, -8), (4, 0, 3, 0, -7), (5, 3, 3, 0, -11), (2, 5, 4, 0, -11), (2, 0, 1, 4, -7), (2, 1, 0, 4, -7), (2, 3, 3, 5, -13), (0, 3, 3, 5, -11), (0, 5, 2, 2, -9), (0, 2, 3, 2, -7), (0, 2, 4, 2, -8), (0, 5, 2, 4, -11), (0, 3, 2, 2, -7), (0, 3, 4, 4, -11), (0, 4, 2, 5, -11)]
[(0, 4, 1, 4, -9), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 4, 1, 1, -6), (0, 3, 1, 1, -5), (0, 3, 1, 5, -9), (1, 2, 4, 3, -10), (3, 1, 3, 3, -10), (3, 3, 1, 3, -10), (3, 0, 3, 3, -9), (3, 3, 1, 0, -7), (3, 1, 2, 0, -6), (3, 1, 3, 0, -7), (3, 1, 0, 2, -6), (3, 0, 1, 2, -6), (3, 0, 3, 1, -7), (3, 0, 2, 1, -6), (2, 4, 1, 0, -7), (1, 4, 1, 4, -10), (2, 4, 0, 3, -9), (2, 4, 0, 0, -6), (2, 0, 4, 3, -9), (2, 3, 0, 0, -5), (2, 1, 4, 3, -10), (1, 3, 1, 0, -5), (2, 0, 4, 1, -7), (3, 3, 0, 0, -6), (1, 4, 2, 3, -10), (1, 4, 0, 4, -9), (1, 1, 0, 5, -7), (1, 2, 4, 0, -7), (2, 0, 2, 5, -9), (1, 2, 2, 0, -5), (3, 1, 0, 5, -9), (2, 1, 2, 5, -10), (2, 4, 1, 3, -10), (2, 1, 0, 2, -5), (2, 0, 1, 2, -5), (1, 4, 2, 0, -7), (1, 1, 0, 3, -5), (2, 1, 4, 0, -7), (3, 1, 1, 5, -10), (3, 3, 0, 3, -9), (3, 0, 1, 5, -9), (1, 3, 0, 5, -9), (1, 2, 2, 5, -10), (1, 3, 1, 5, -10), (1, 4, 0, 1, -6), (1, 0, 1, 5, -7), (1, 0, 1, 3, -5), (1, 3, 0, 1, -5), (2, 1, 2, 0, -5), (2, 0, 2, 1, -5), (1, 4, 1, 0, -6), (0, 2, 2, 5, -9), (0, 1, 1, 3, -5), (0, 4, 2, 1, -7), (0, 2, 2, 1, -5), (0, 2, 4, 1, -7), (0, 1, 1, 5, -7), (0, 4, 2, 3, -9), (0, 2, 4, 3, -9)]
[(0, 0, 4, 4, -8), (0, 0, 2, 6, -8), (0, 0, 2, 4, -6), (0, 6, 1, 4, -11), (0, 6, 4, 1, -11), (0, 4, 1, 6, -11), (6, 3, 0, 2, -11), (6, 0, 2, 1, -9), (6, 1, 2, 0, -9), (6, 3, 2, 1, -12), (6, 3, 0, 0, -9), (6, 3, 1, 2, -12), (3, 6, 1, 2, -12), (3, 6, 2, 0, -11), (3, 6, 0, 2, -11), (3, 6, 2, 1, -12), (1, 6, 0, 2, -9), (4, 3, 4, 0, -11), (4, 0, 4, 1, -9), (4, 1, 4, 0, -9), (4, 3, 4, 1, -12), (1, 1, 0, 4, -6), (2, 0, 1, 6, -9), (2, 1, 0, 6, -9), (2, 3, 0, 6, -11), (2, 3, 1, 6, -12), (1, 6, 4, 0, -11), (3, 0, 4, 1, -8), (1, 3, 4, 4, -12), (6, 3, 2, 0, -11), (1, 0, 4, 4, -9), (6, 0, 1, 2, -9), (3, 0, 2, 1, -6), (3, 0, 1, 2, -6), (3, 1, 0, 2, -6), (1, 0, 1, 4, -6), (1, 3, 2, 0, -6), (3, 1, 2, 0, -6), (3, 6, 0, 0, -9), (1, 6, 1, 4, -12), (3, 1, 4, 0, -8), (1, 6, 2, 0, -9), (1, 3, 2, 6, -12), (3, 3, 0, 0, -6), (1, 6, 4, 1, -12), (1, 0, 1, 6, -8), (1, 3, 4, 0, -8), (1, 0, 2, 6, -9), (1, 1, 0, 6, -8), (6, 1, 0, 2, -9), (1, 4, 1, 6, -12), (1, 4, 0, 6, -11), (1, 6, 0, 4, -11), (1, 3, 0, 2, -6), (0, 3, 1, 2, -6), (0, 1, 1, 6, -8), (0, 3, 4, 1, -8), (0, 3, 2, 6, -11), (0, 6, 2, 1, -9), (0, 3, 2, 1, -6), (0, 3, 4, 4, -11), (0, 6, 1, 2, -9), (0, 1, 1, 4, -6)]
[(0, 2, 0, 3, -5), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (0, 2, 0, 5, -7), (4, 0, 3, 2, -9), (4, 1, 1, 4, -10), (4, 1, 0, 1, -6), (4, 2, 3, 0, -9), (4, 1, 1, 0, -6), (4, 0, 1, 1, -6), (4, 0, 3, 0, -7), (4, 0, 2, 0, -6), (4, 1, 0, 4, -9), (4, 1, 3, 2, -10), (3, 1, 4, 2, -10), (3, 2, 4, 1, -10), (1, 1, 0, 5, -7), (4, 2, 3, 1, -10), (3, 0, 4, 2, -9), (3, 2, 4, 0, -9), (1, 4, 2, 0, -7), (4, 4, 0, 1, -9), (1, 4, 2, 3, -10), (3, 0, 1, 5, -9), (3, 1, 1, 5, -10), (3, 1, 0, 5, -9), (2, 1, 2, 5, -10), (2, 1, 4, 3, -10), (4, 4, 1, 0, -9), (2, 0, 2, 5, -9), (2, 4, 1, 3, -10), (2, 0, 4, 3, -9), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (2, 4, 1, 0, -7), (1, 2, 2, 5, -10), (2, 2, 0, 1, -5), (2, 2, 0, 5, -9), (2, 2, 1, 5, -10), (2, 4, 0, 1, -7), (4, 4, 1, 1, -10), (2, 2, 1, 0, -5), (2, 4, 0, 3, -9), (3, 0, 4, 0, -7), (3, 0, 2, 0, -5), (1, 4, 4, 0, -9), (1, 2, 2, 0, -5), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 0, 1, 5, -7), (1, 2, 4, 3, -10), (1, 4, 4, 1, -10), (4, 0, 1, 4, -9), (1, 2, 4, 0, -7), (0, 2, 4, 1, -7), (0, 2, 4, 3, -9), (0, 2, 2, 1, -5), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 4, 2, 1, -7)]
[(0, 0, 5, 5, -10), (0, 0, 3, 7, -10), (0, 0, 3, 5, -8), (0, 5, 0, 5, -10), (0, 3, 0, 5, -8), (0, 3, 0, 7, -10), (0, 5, 5, 2, -12), (7, 4, 3, 0, -14), (7, 0, 1, 2, -10), (7, 0, 1, 6, -14), (7, 0, 3, 0, -10), (7, 4, 3, 2, -16), (7, 1, 3, 5, -16), (7, 1, 2, 6, -16), (7, 1, 0, 6, -14), (7, 1, 2, 0, -10), (7, 0, 2, 6, -15), (5, 0, 5, 5, -15), (5, 0, 3, 7, -15), (3, 5, 0, 2, -10), (5, 4, 5, 2, -16), (5, 4, 5, 0, -14), (2, 1, 0, 7, -10), (7, 0, 3, 5, -15), (5, 1, 3, 7, -16), (7, 5, 2, 2, -16), (6, 0, 1, 7, -14), (6, 1, 2, 7, -16), (6, 1, 0, 7, -14), (6, 0, 2, 7, -15), (3, 5, 2, 0, -10), (7, 5, 0, 2, -14), (2, 3, 3, 0, -8), (4, 3, 2, 7, -16), (4, 5, 0, 5, -14), (5, 1, 0, 2, -8), (5, 0, 1, 2, -8), (5, 1, 5, 5, -16), (5, 1, 2, 0, -8), (2, 0, 1, 7, -10), (2, 3, 5, 0, -10), (4, 5, 5, 0, -14), (3, 3, 0, 2, -8), (4, 3, 0, 7, -14), (7, 5, 2, 0, -14), (5, 0, 5, 0, -10), (3, 3, 2, 0, -8), (5, 0, 3, 0, -8), (4, 2, 5, 5, -16), (4, 2, 3, 7, -16), (2, 0, 1, 5, -8), (2, 1, 0, 5, -8), (4, 5, 5, 2, -16), (2, 5, 5, 0, -12), (7, 1, 0, 2, -10), (2, 5, 3, 0, -10), (4, 5, 2, 5, -16), (0, 5, 2, 5, -12), (0, 5, 3, 2, -10), (0, 2, 3, 7, -12), (0, 2, 5, 5, -12), (0, 3, 5, 2, -10), (0, 3, 2, 7, -12), (0, 3, 3, 2, -8)]
[(0, 2, 0, 3, -5), (0, 0, 2, 2, -4), (0, 0, 3, 2, -5), (0, 0, 2, 3, -5), (0, 4, 2, 1, -7), (0, 3, 3, 1, -7), (0, 4, 0, 2, -6), (0, 2, 0, 2, -4), (0, 3, 0, 3, -6), (3, 2, 2, 1, -8), (3, 3, 1, 1, -8), (3, 1, 2, 2, -8), (3, 0, 1, 1, -5), (3, 3, 0, 1, -7), (3, 2, 2, 0, -7), (2, 4, 1, 1, -8), (3, 0, 2, 2, -7), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 1, 2, 0, -4), (1, 2, 3, 2, -8), (1, 1, 0, 2, -4), (2, 0, 3, 2, -7), (2, 2, 3, 1, -8), (1, 2, 2, 3, -8), (2, 1, 3, 2, -8), (1, 4, 1, 2, -8), (2, 0, 2, 0, -4), (1, 3, 0, 3, -7), (1, 4, 0, 2, -7), (1, 4, 2, 1, -8), (1, 2, 1, 0, -4), (2, 1, 2, 3, -8), (3, 1, 0, 3, -7), (2, 1, 0, 1, -4), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (1, 4, 0, 1, -6), (1, 0, 1, 2, -4), (1, 3, 3, 1, -8), (3, 0, 1, 3, -7), (1, 3, 1, 3, -8), (3, 1, 1, 3, -8), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 2, 0, 1, -4), (2, 0, 2, 3, -7), (2, 0, 3, 0, -5), (1, 4, 1, 0, -6), (1, 4, 2, 0, -7), (2, 2, 3, 0, -7), (1, 3, 3, 0, -7), (3, 0, 2, 0, -5), (3, 1, 1, 0, -5), (3, 3, 1, 0, -7), (3, 1, 0, 1, -5), (1, 1, 3, 0, -5), (0, 1, 3, 1, -5), (0, 4, 1, 1, -6), (0, 3, 1, 3, -7), (0, 2, 1, 1, -4), (0, 4, 1, 2, -7), (0, 2, 2, 3, -7), (0, 2, 3, 2, -7), (0, 1, 2, 1, -4)]
[(0, 2, 0, 5, -7), (0, 0, 2, 5, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 5, 4, 1, -10), (0, 5, 0, 3, -8), (0, 2, 0, 3, -5), (0, 3, 0, 5, -8), (5, 1, 2, 3, -11), (5, 1, 1, 0, -7), (5, 4, 1, 0, -10), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 4, 1, 1, -11), (5, 0, 2, 3, -10), (5, 1, 1, 4, -11), (5, 4, 0, 1, -10), (4, 5, 0, 1, -10), (4, 5, 1, 0, -10), (1, 5, 4, 1, -11), (4, 5, 1, 1, -11), (3, 0, 4, 3, -10), (3, 3, 4, 1, -11), (1, 3, 2, 5, -11), (3, 3, 4, 0, -10), (2, 5, 1, 0, -8), (2, 5, 0, 1, -8), (1, 5, 2, 3, -11), (4, 0, 1, 5, -10), (4, 1, 0, 5, -10), (4, 1, 1, 5, -11), (3, 1, 2, 5, -11), (5, 0, 2, 0, -7), (5, 0, 1, 1, -7), (3, 0, 1, 1, -5), (3, 1, 4, 3, -11), (3, 1, 1, 0, -5), (3, 1, 0, 1, -5), (2, 5, 0, 3, -10), (3, 0, 4, 0, -7), (1, 1, 0, 3, -5), (2, 3, 1, 5, -11), (2, 3, 0, 5, -10), (3, 0, 2, 0, -5), (3, 0, 2, 5, -10), (1, 0, 1, 3, -5), (1, 2, 2, 0, -5), (2, 2, 0, 1, -5), (2, 2, 1, 0, -5), (1, 1, 0, 5, -7), (1, 5, 4, 0, -10), (1, 5, 2, 0, -8), (1, 0, 1, 5, -7), (2, 5, 1, 3, -11), (5, 0, 1, 4, -10), (1, 2, 4, 0, -7), (5, 1, 0, 4, -10), (1, 3, 4, 3, -11), (5, 3, 2, 1, -11), (0, 3, 4, 3, -10), (0, 2, 4, 1, -7), (0, 5, 2, 1, -8), (0, 2, 2, 1, -5), (0, 5, 2, 3, -10), (0, 3, 2, 5, -10)]
[(0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 5, -7), (0, 4, 0, 3, -7), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (6, 2, 1, 0, -9), (6, 0, 2, 1, -9), (6, 1, 1, 2, -10), (6, 1, 2, 1, -10), (6, 1, 2, 0, -9), (6, 1, 0, 1, -8), (6, 1, 1, 0, -8), (6, 2, 0, 1, -9), (6, 2, 1, 1, -10), (4, 4, 1, 1, -10), (4, 4, 1, 0, -9), (2, 4, 1, 0, -7), (4, 0, 4, 0, -8), (4, 0, 4, 1, -9), (4, 1, 4, 1, -10), (4, 1, 4, 0, -9), (1, 4, 2, 0, -7), (4, 4, 0, 1, -9), (2, 1, 4, 3, -10), (3, 0, 1, 5, -9), (3, 1, 0, 5, -9), (3, 1, 1, 5, -10), (6, 0, 1, 1, -8), (1, 4, 4, 1, -10), (2, 0, 4, 3, -9), (2, 2, 0, 1, -5), (3, 0, 1, 1, -5), (1, 2, 2, 5, -10), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (2, 4, 1, 3, -10), (2, 4, 0, 1, -7), (1, 2, 2, 0, -5), (3, 0, 4, 0, -7), (2, 2, 1, 5, -10), (2, 2, 0, 5, -9), (2, 0, 2, 5, -9), (2, 1, 2, 5, -10), (2, 2, 1, 0, -5), (2, 4, 0, 3, -9), (3, 0, 2, 0, -5), (6, 0, 2, 0, -8), (1, 4, 2, 3, -10), (1, 2, 4, 3, -10), (1, 4, 4, 0, -9), (1, 1, 0, 3, -5), (1, 0, 1, 3, -5), (1, 1, 0, 5, -7), (1, 2, 4, 0, -7), (6, 1, 0, 2, -9), (6, 0, 1, 2, -9), (1, 0, 1, 5, -7), (0, 2, 4, 1, -7), (0, 2, 4, 3, -9), (0, 4, 2, 3, -9), (0, 2, 2, 1, -5), (0, 2, 2, 5, -9), (0, 4, 2, 1, -7)]
[(0, 5, 1, 1, -7), (0, 0, 4, 3, -7), (0, 0, 2, 3, -5), (0, 0, 2, 5, -7), (0, 4, 4, 1, -9), (0, 5, 3, 1, -9), (0, 3, 1, 1, -5), (3, 1, 3, 3, -10), (3, 4, 3, 0, -10), (3, 1, 2, 4, -10), (2, 5, 3, 0, -10), (2, 5, 2, 1, -10), (3, 4, 2, 1, -10), (3, 4, 1, 0, -8), (3, 1, 0, 4, -8), (3, 0, 1, 4, -8), (3, 0, 3, 3, -9), (3, 0, 2, 4, -9), (2, 5, 1, 0, -8), (2, 5, 0, 1, -8), (3, 1, 0, 1, -5), (1, 2, 4, 3, -10), (2, 1, 4, 3, -10), (2, 1, 2, 5, -10), (2, 4, 4, 0, -10), (3, 1, 1, 0, -5), (1, 3, 1, 0, -5), (1, 1, 0, 5, -7), (2, 1, 2, 0, -5), (3, 0, 1, 1, -5), (2, 1, 0, 5, -8), (2, 0, 1, 5, -8), (3, 0, 3, 1, -7), (1, 5, 3, 0, -9), (2, 0, 2, 5, -9), (1, 2, 2, 5, -10), (2, 0, 4, 1, -7), (3, 4, 0, 1, -8), (2, 0, 2, 1, -5), (1, 4, 4, 0, -9), (1, 2, 2, 0, -5), (1, 5, 3, 1, -10), (1, 0, 1, 3, -5), (3, 1, 3, 0, -7), (1, 5, 2, 2, -10), (1, 5, 1, 0, -7), (1, 2, 0, 5, -8), (2, 1, 4, 0, -7), (1, 4, 4, 1, -10), (1, 3, 0, 1, -5), (1, 1, 0, 3, -5), (2, 0, 4, 3, -9), (1, 2, 4, 0, -7), (1, 5, 0, 1, -7), (1, 5, 0, 2, -8), (1, 0, 1, 5, -7), (0, 5, 1, 2, -8), (0, 2, 4, 1, -7), (0, 1, 1, 3, -5), (0, 2, 1, 5, -8), (0, 5, 2, 2, -9), (0, 2, 2, 1, -5), (0, 2, 2, 5, -9), (0, 1, 1, 5, -7), (0, 2, 4, 3, -9)]
[(0, 4, 1, 1, -6), (0, 3, 1, 3, -7), (0, 0, 2, 2, -4), (0, 0, 2, 3, -5), (0, 0, 3, 2, -5), (0, 2, 1, 1, -4), (0, 3, 3, 1, -7), (0, 4, 2, 1, -7), (0, 4, 1, 2, -7), (3, 1, 0, 1, -5), (3, 3, 1, 0, -7), (3, 1, 0, 2, -6), (1, 0, 2, 1, -4), (3, 1, 2, 2, -8), (3, 3, 0, 2, -8), (3, 3, 1, 1, -8), (3, 0, 2, 2, -7), (2, 4, 1, 1, -8), (2, 4, 0, 1, -7), (2, 4, 1, 0, -7), (1, 4, 2, 1, -8), (2, 3, 0, 3, -8), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 1, 3, 0, -5), (2, 0, 1, 3, -6), (2, 1, 0, 3, -6), (3, 0, 3, 1, -7), (2, 4, 0, 2, -8), (1, 3, 3, 1, -8), (1, 1, 0, 2, -4), (1, 4, 1, 0, -6), (2, 1, 1, 0, -4), (2, 0, 1, 1, -4), (2, 1, 0, 1, -4), (3, 1, 3, 1, -8), (3, 1, 3, 0, -7), (1, 4, 2, 0, -7), (1, 0, 1, 2, -4), (2, 0, 2, 3, -7), (1, 3, 3, 0, -7), (3, 3, 0, 1, -7), (2, 1, 2, 3, -8), (1, 3, 1, 3, -8), (1, 2, 1, 0, -4), (3, 1, 1, 0, -5), (2, 1, 3, 2, -8), (1, 4, 0, 2, -7), (1, 4, 0, 1, -6), (1, 4, 1, 2, -8), (2, 0, 3, 2, -7), (1, 0, 3, 1, -5), (3, 0, 1, 1, -5), (1, 2, 0, 1, -4), (1, 3, 0, 3, -7), (1, 2, 2, 3, -8), (1, 2, 3, 2, -8), (3, 0, 1, 2, -6), (1, 1, 2, 0, -4), (0, 1, 2, 1, -4), (0, 2, 3, 2, -7), (0, 2, 2, 3, -7), (0, 1, 1, 2, -4), (0, 1, 3, 1, -5), (0, 1, 1, 3, -5)]
[(0, 2, 0, 5, -7), (0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 2, 0, 3, -5), (0, 4, 4, 1, -9), (0, 4, 0, 3, -7), (5, 1, 1, 0, -7), (5, 3, 1, 0, -9), (5, 2, 2, 1, -10), (5, 3, 1, 1, -10), (5, 1, 2, 2, -10), (5, 0, 1, 1, -7), (5, 3, 0, 1, -9), (5, 2, 2, 0, -9), (5, 1, 0, 3, -9), (5, 1, 1, 3, -10), (4, 4, 0, 1, -9), (4, 4, 1, 0, -9), (2, 4, 0, 1, -7), (3, 2, 4, 0, -9), (3, 0, 4, 2, -9), (1, 1, 0, 5, -7), (3, 2, 4, 1, -10), (3, 1, 4, 2, -10), (2, 2, 0, 1, -5), (2, 1, 4, 3, -10), (3, 0, 1, 5, -9), (3, 1, 0, 5, -9), (3, 1, 1, 5, -10), (5, 0, 1, 3, -9), (4, 4, 1, 1, -10), (5, 0, 2, 2, -9), (2, 2, 1, 0, -5), (2, 0, 2, 5, -9), (3, 1, 0, 1, -5), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (2, 4, 0, 3, -9), (1, 2, 2, 0, -5), (2, 1, 2, 5, -10), (1, 2, 4, 3, -10), (2, 4, 1, 3, -10), (2, 2, 1, 5, -10), (2, 2, 0, 5, -9), (2, 0, 4, 3, -9), (5, 0, 2, 0, -7), (1, 4, 4, 0, -9), (2, 4, 1, 0, -7), (3, 0, 4, 0, -7), (3, 0, 2, 0, -5), (1, 2, 4, 0, -7), (1, 4, 2, 0, -7), (1, 0, 1, 3, -5), (1, 1, 0, 3, -5), (1, 0, 1, 5, -7), (1, 2, 2, 5, -10), (1, 4, 4, 1, -10), (5, 1, 0, 1, -7), (1, 4, 2, 3, -10), (0, 4, 2, 3, -9), (0, 2, 2, 5, -9), (0, 4, 2, 1, -7), (0, 2, 4, 1, -7), (0, 2, 4, 3, -9), (0, 2, 2, 1, -5)]
[(0, 0, 2, 5, -7), (0, 0, 2, 3, -5), (0, 0, 4, 3, -7), (0, 4, 3, 2, -9), (0, 4, 0, 3, -7), (0, 2, 0, 3, -5), (0, 2, 0, 5, -7), (0, 3, 4, 2, -9), (5, 1, 2, 3, -11), (5, 1, 1, 0, -7), (5, 0, 1, 1, -7), (5, 3, 2, 0, -10), (5, 1, 0, 1, -7), (5, 0, 2, 0, -7), (5, 0, 2, 3, -10), (5, 1, 1, 4, -11), (5, 1, 0, 4, -10), (3, 4, 3, 1, -11), (2, 3, 4, 2, -11), (2, 2, 4, 3, -11), (2, 4, 2, 3, -11), (3, 0, 4, 3, -10), (2, 4, 0, 1, -7), (4, 0, 1, 5, -10), (3, 4, 3, 0, -10), (3, 3, 4, 1, -11), (4, 1, 0, 5, -10), (4, 1, 1, 5, -11), (2, 2, 2, 5, -11), (1, 1, 0, 5, -7), (3, 1, 4, 3, -11), (3, 0, 2, 5, -10), (1, 0, 1, 5, -7), (3, 4, 0, 3, -10), (3, 1, 1, 0, -5), (3, 0, 1, 1, -5), (3, 1, 0, 1, -5), (3, 4, 1, 3, -11), (2, 3, 4, 0, -9), (2, 4, 1, 0, -7), (3, 3, 4, 0, -10), (3, 2, 1, 5, -11), (3, 2, 0, 5, -10), (5, 0, 1, 4, -10), (2, 2, 1, 0, -5), (2, 2, 0, 1, -5), (5, 4, 1, 0, -10), (3, 0, 4, 0, -7), (5, 4, 1, 1, -11), (5, 4, 0, 1, -10), (3, 1, 2, 5, -11), (3, 0, 2, 0, -5), (2, 4, 3, 2, -11), (2, 4, 3, 0, -9), (5, 3, 2, 1, -11), (1, 1, 0, 3, -5), (2, 1, 4, 0, -7), (1, 0, 1, 3, -5), (2, 1, 2, 0, -5), (0, 1, 2, 2, -5), (0, 1, 4, 2, -7), (0, 2, 1, 2, -5), (0, 4, 1, 2, -7), (0, 2, 2, 5, -9), (0, 4, 2, 3, -9), (0, 2, 4, 3, -9)]
